Spatio-Temporal Variability of the Pepper Mild Mottle Virus Biomarker in Wastewater

Since the start of the coronavirus-19 pandemic, the use of wastewater-based epidemiology (WBE) for disease surveillance has increased throughout the world. Because wastewater measurements are affected by external factors, processing WBE data typically includes a normalization step in order to adjust wastewater measurements (e.g. viral RNA concentrations) to account for variation due to dynamic population changes, sewer travel effects, or laboratory methods. Pepper mild mottle virus (PMMoV), a plant RNA virus abundant in human feces and wastewater, has been used as a fecal contamination indicator and has been used to normalize wastewater measurements extensively. However, there has been little work to characterize the spatio-temporal variability of PMMoV in wastewater, which may influence the effectiveness of PMMoV for adjusting or normalizing WBE measurements. Here, we investigate its variability across space and time using data collected over a two-year period from sewage treatment plants across the United States. We find that most variation in PMMoV measurements can be attributed to longitude and latitude followed by site-specific variables. Further research into cross-geographical and -temporal comparability of PMMoV-normalized pathogen concentrations would strengthen the utility of PMMoV in WBE.

==> (inline-0) <==
\begin{longtable}{|l|llll|ll|}
      \caption{Mean, Monte Carlo standard error, median, 95\% credible interval, effective sample size, and $\hat{R}$ for the scale parameter $\sigma$ calculated over 4,000 posterior samples.}
      \label{tab:sigma} \\ \hline
      Site                        & Mean    & MCSE                   & Median  & 95\% CI                   & ESS                   & R Hat   \\ \hline
      \endhead
      \hline
      \endfoot 
      Akron                       & $0.166$                & $4.176 \times 10^{-4}$ & $0.164$                & $(0.133, 0.208)$                               & $2.138 \times 10^{3}$ & $1.000$ \\
Altamonte Springs           & $0.145$                & $3.105 \times 10^{-4}$ & $0.144$                & $(0.120, 0.176)$                               & $2.009 \times 10^{3}$ & $1.002$ \\
Ann Arbor                   & $0.207$                & $3.449 \times 10^{-4}$ & $0.206$                & $(0.178, 0.239)$                               & $2.032 \times 10^{3}$ & $1.002$ \\
Aquia                       & $8.175 \times 10^{-2}$ & $2.089 \times 10^{-4}$ & $8.111 \times 10^{-2}$ & $(6.436 \times 10^{-2}, 0.103)$                & $2.196 \times 10^{3}$ & $1.002$ \\
Archie Elledge              & $0.223$                & $4.127 \times 10^{-4}$ & $0.222$                & $(0.188, 0.261)$                               & $2.066 \times 10^{3}$ & $1.002$ \\
Bangor                      & $0.334$                & $1.321 \times 10^{-3}$ & $0.325$                & $(0.226, 0.489)$                               & $2.681 \times 10^{3}$ & $1.001$ \\
Bayshore                    & $0.163$                & $6.060 \times 10^{-4}$ & $0.162$                & $(0.121, 0.218)$                               & $1.651 \times 10^{3}$ & $1.001$ \\
Big Creek                   & $0.215$                & $3.410 \times 10^{-4}$ & $0.214$                & $(0.185, 0.248)$                               & $2.230 \times 10^{3}$ & $1.001$ \\
Boege Alvarado (Fremont)    & $0.189$                & $5.084 \times 10^{-4}$ & $0.186$                & $(0.149, 0.238)$                               & $2.044 \times 10^{3}$ & $1.000$ \\
Boege Alvarado (Newark)     & $0.231$                & $5.830 \times 10^{-4}$ & $0.229$                & $(0.182, 0.289)$                               & $2.118 \times 10^{3}$ & $0.999$ \\
Boege Alvarado (Union City) & $0.166$                & $4.044 \times 10^{-4}$ & $0.165$                & $(0.130, 0.209)$                               & $2.390 \times 10^{3}$ & $1.000$ \\
Brunswick                   & $0.136$                & $2.857 \times 10^{-4}$ & $0.135$                & $(0.112, 0.165)$                               & $2.241 \times 10^{3}$ & $1.001$ \\
CODIGA                      & $0.334$                & $2.969 \times 10^{-4}$ & $0.333$                & $(0.307, 0.363)$                               & $2.249 \times 10^{3}$ & $1.000$ \\
Cahaba River                & $0.159$                & $3.015 \times 10^{-4}$ & $0.158$                & $(0.133, 0.189)$                               & $2.226 \times 10^{3}$ & $1.001$ \\
Calera Creek                & $0.180$                & $3.583 \times 10^{-4}$ & $0.179$                & $(0.151, 0.217)$                               & $2.135 \times 10^{3}$ & $1.001$ \\
Camp Creek                  & $0.212$                & $3.332 \times 10^{-4}$ & $0.212$                & $(0.183, 0.245)$                               & $2.278 \times 10^{3}$ & $1.001$ \\
Capital Region              & $0.193$                & $3.384 \times 10^{-4}$ & $0.192$                & $(0.165, 0.227)$                               & $2.122 \times 10^{3}$ & $1.004$ \\
Carmel                      & $0.133$                & $4.419 \times 10^{-4}$ & $0.131$                & $(9.810 \times 10^{-2}, 0.180)$                & $2.260 \times 10^{3}$ & $1.001$ \\
Central Contra Costa        & $0.131$                & $2.249 \times 10^{-4}$ & $0.130$                & $(0.114, 0.151)$                               & $1.838 \times 10^{3}$ & $1.000$ \\
Central Marin               & $0.207$                & $4.326 \times 10^{-4}$ & $0.205$                & $(0.169, 0.255)$                               & $2.564 \times 10^{3}$ & $1.000$ \\
Central Marin (W Railroad)  & $0.231$                & $4.809 \times 10^{-4}$ & $0.229$                & $(0.189, 0.283)$                               & $2.461 \times 10^{3}$ & $1.001$ \\
Central Valley              & $0.118$                & $2.403 \times 10^{-4}$ & $0.118$                & $(9.906 \times 10^{-2}, 0.141)$                & $2.048 \times 10^{3}$ & $1.000$ \\
Clark County                & $0.173$                & $5.035 \times 10^{-4}$ & $0.171$                & $(0.133, 0.225)$                               & $2.219 \times 10^{3}$ & $1.001$ \\
Clinton                     & $7.343 \times 10^{-2}$ & $2.069 \times 10^{-4}$ & $7.275 \times 10^{-2}$ & $(5.958 \times 10^{-2}, 9.088 \times 10^{-2})$ & $1.481 \times 10^{3}$ & $1.000$ \\
Coastal                     & $0.187$                & $4.267 \times 10^{-4}$ & $0.185$                & $(0.154, 0.228)$                               & $1.941 \times 10^{3}$ & $1.005$ \\
Coeur d'Alene               & $0.151$                & $2.224 \times 10^{-4}$ & $0.151$                & $(0.132, 0.172)$                               & $2.131 \times 10^{3}$ & $1.001$ \\
Coralville                  & $0.182$                & $4.679 \times 10^{-4}$ & $0.181$                & $(0.147, 0.225)$                               & $1.852 \times 10^{3}$ & $1.003$ \\
Cumberland                  & $0.211$                & $6.051 \times 10^{-4}$ & $0.209$                & $(0.162, 0.271)$                               & $2.089 \times 10^{3}$ & $1.001$ \\
DELCORA                     & $0.163$                & $3.252 \times 10^{-4}$ & $0.162$                & $(0.135, 0.196)$                               & $2.308 \times 10^{3}$ & $0.999$ \\
Davis                       & $0.140$                & $1.338 \times 10^{-4}$ & $0.140$                & $(0.129, 0.151)$                               & $1.745 \times 10^{3}$ & $1.003$ \\
Deer Island                 & $0.137$                & $3.007 \times 10^{-4}$ & $0.136$                & $(0.112, 0.168)$                               & $2.154 \times 10^{3}$ & $1.000$ \\
Dillman Road                & $0.184$                & $3.556 \times 10^{-4}$ & $0.183$                & $(0.156, 0.218)$                               & $1.968 \times 10^{3}$ & $1.000$ \\
Dover                       & $0.179$                & $4.137 \times 10^{-4}$ & $0.179$                & $(0.147, 0.218)$                               & $1.898 \times 10^{3}$ & $1.003$ \\
Duck Creek                  & $0.116$                & $1.917 \times 10^{-4}$ & $0.116$                & $(9.875 \times 10^{-2}, 0.135)$                & $2.411 \times 10^{3}$ & $1.001$ \\
E.W. Blom Point Loma        & $0.192$                & $3.127 \times 10^{-4}$ & $0.191$                & $(0.164, 0.225)$                               & $2.434 \times 10^{3}$ & $1.001$ \\
East Bay                    & $0.198$                & $2.934 \times 10^{-4}$ & $0.197$                & $(0.175, 0.224)$                               & $1.923 \times 10^{3}$ & $1.001$ \\
Eastern                     & $0.193$                & $2.726 \times 10^{-4}$ & $0.192$                & $(0.168, 0.221)$                               & $2.433 \times 10^{3}$ & $1.001$ \\
Ellis Creek                 & $0.158$                & $2.836 \times 10^{-4}$ & $0.157$                & $(0.133, 0.187)$                               & $2.363 \times 10^{3}$ & $1.000$ \\
Esparto                     & $0.261$                & $5.320 \times 10^{-4}$ & $0.259$                & $(0.215, 0.318)$                               & $2.390 \times 10^{3}$ & $0.999$ \\
Essex                       & $0.133$                & $4.177 \times 10^{-4}$ & $0.131$                & $(0.103, 0.172)$                               & $1.792 \times 10^{3}$ & $1.003$ \\
Fairfield-Suisun            & $0.124$                & $2.290 \times 10^{-4}$ & $0.123$                & $(0.105, 0.147)$                               & $2.118 \times 10^{3}$ & $1.000$ \\
Five Mile Creek             & $0.155$                & $2.952 \times 10^{-4}$ & $0.154$                & $(0.129, 0.185)$                               & $2.337 \times 10^{3}$ & $1.000$ \\
Gainesville                 & $0.188$                & $4.074 \times 10^{-4}$ & $0.187$                & $(0.151, 0.231)$                               & $2.589 \times 10^{3}$ & $1.000$ \\
Garland Rowlett Creek       & $0.162$                & $2.379 \times 10^{-4}$ & $0.161$                & $(0.142, 0.184)$                               & $2.043 \times 10^{3}$ & $1.001$ \\
Glenbard                    & $0.156$                & $2.986 \times 10^{-4}$ & $0.155$                & $(0.132, 0.185)$                               & $1.935 \times 10^{3}$ & $1.002$ \\
Grandville                  & $0.124$                & $2.534 \times 10^{-4}$ & $0.124$                & $(0.103, 0.149)$                               & $2.188 \times 10^{3}$ & $1.001$ \\
Hagerstown                  & $0.231$                & $4.927 \times 10^{-4}$ & $0.229$                & $(0.190, 0.281)$                               & $2.307 \times 10^{3}$ & $1.000$ \\
Hall Street                 & $0.162$                & $3.243 \times 10^{-4}$ & $0.161$                & $(0.136, 0.194)$                               & $2.102 \times 10^{3}$ & $1.000$ \\
Hamlin                      & $0.218$                & $4.722 \times 10^{-4}$ & $0.216$                & $(0.180, 0.265)$                               & $2.109 \times 10^{3}$ & $1.001$ \\
Harrison                    & $0.201$                & $6.219 \times 10^{-4}$ & $0.198$                & $(0.151, 0.269)$                               & $2.273 \times 10^{3}$ & $1.001$ \\
Hillsville                  & $8.930 \times 10^{-2}$ & $1.983 \times 10^{-4}$ & $8.859 \times 10^{-2}$ & $(7.302 \times 10^{-2}, 0.109)$                & $2.244 \times 10^{3}$ & $1.000$ \\
Hollister                   & $0.197$                & $3.585 \times 10^{-4}$ & $0.196$                & $(0.165, 0.233)$                               & $2.339 \times 10^{3}$ & $1.002$ \\
Hollywood Road              & $0.278$                & $5.799 \times 10^{-4}$ & $0.276$                & $(0.229, 0.338)$                               & $2.281 \times 10^{3}$ & $1.001$ \\
Hyperion                    & $0.182$                & $3.085 \times 10^{-4}$ & $0.181$                & $(0.155, 0.214)$                               & $2.366 \times 10^{3}$ & $1.001$ \\
JB Latham                   & $0.198$                & $3.656 \times 10^{-4}$ & $0.196$                & $(0.163, 0.240)$                               & $2.867 \times 10^{3}$ & $1.001$ \\
Jackson                     & $0.111$                & $1.801 \times 10^{-4}$ & $0.111$                & $(9.614 \times 10^{-2}, 0.128)$                & $1.975 \times 10^{3}$ & $1.001$ \\
Jeffersonville              & $0.194$                & $3.963 \times 10^{-4}$ & $0.192$                & $(0.161, 0.232)$                               & $2.079 \times 10^{3}$ & $1.000$ \\
John M. Asplund             & $0.239$                & $9.478 \times 10^{-4}$ & $0.234$                & $(0.167, 0.340)$                               & $2.210 \times 10^{3}$ & $1.001$ \\
Johnnie Mosley              & $0.175$                & $4.155 \times 10^{-4}$ & $0.174$                & $(0.144, 0.213)$                               & $1.787 \times 10^{3}$ & $1.000$ \\
Johns Creek                 & $0.196$                & $2.957 \times 10^{-4}$ & $0.196$                & $(0.168, 0.228)$                               & $2.622 \times 10^{3}$ & $1.000$ \\
Joint                       & $0.146$                & $2.143 \times 10^{-4}$ & $0.146$                & $(0.129, 0.166)$                               & $1.897 \times 10^{3}$ & $1.002$ \\
Kansas City                 & $0.172$                & $3.561 \times 10^{-4}$ & $0.171$                & $(0.140, 0.211)$                               & $2.586 \times 10^{3}$ & $1.002$ \\
Kaw Point                   & $0.149$                & $3.159 \times 10^{-4}$ & $0.148$                & $(0.121, 0.182)$                               & $2.544 \times 10^{3}$ & $1.002$ \\
Lancaster                   & $0.214$                & $3.816 \times 10^{-4}$ & $0.212$                & $(0.180, 0.252)$                               & $2.356 \times 10^{3}$ & $1.000$ \\
Lander Street               & $0.186$                & $4.488 \times 10^{-4}$ & $0.184$                & $(0.150, 0.230)$                               & $2.048 \times 10^{3}$ & $1.000$ \\
Las Gallinas                & $0.188$                & $3.321 \times 10^{-4}$ & $0.187$                & $(0.160, 0.220)$                               & $2.153 \times 10^{3}$ & $0.999$ \\
Lawrence Kansas             & $0.138$                & $2.499 \times 10^{-4}$ & $0.138$                & $(0.117, 0.164)$                               & $2.163 \times 10^{3}$ & $1.001$ \\
Little Falls Run            & $7.839 \times 10^{-2}$ & $1.925 \times 10^{-4}$ & $7.768 \times 10^{-2}$ & $(6.114 \times 10^{-2}, 9.976 \times 10^{-2})$ & $2.612 \times 10^{3}$ & $1.000$ \\
Little River                & $0.200$                & $3.285 \times 10^{-4}$ & $0.199$                & $(0.172, 0.232)$                               & $2.205 \times 10^{3}$ & $1.001$ \\
Lompoc                      & $0.213$                & $3.459 \times 10^{-4}$ & $0.212$                & $(0.182, 0.248)$                               & $2.416 \times 10^{3}$ & $1.002$ \\
Los Banos                   & $0.207$                & $4.141 \times 10^{-4}$ & $0.206$                & $(0.171, 0.250)$                               & $2.448 \times 10^{3}$ & $1.002$ \\
Loxahatchee                 & $0.184$                & $3.390 \times 10^{-4}$ & $0.183$                & $(0.156, 0.216)$                               & $2.197 \times 10^{3}$ & $1.001$ \\
MDWASD Central              & $0.175$                & $4.414 \times 10^{-4}$ & $0.174$                & $(0.139, 0.218)$                               & $2.029 \times 10^{3}$ & $1.000$ \\
MDWASD North                & $0.260$                & $5.940 \times 10^{-4}$ & $0.259$                & $(0.210, 0.320)$                               & $2.198 \times 10^{3}$ & $1.001$ \\
MDWASD South                & $0.161$                & $4.170 \times 10^{-4}$ & $0.159$                & $(0.129, 0.200)$                               & $1.828 \times 10^{3}$ & $1.001$ \\
Madera                      & $0.118$                & $3.261 \times 10^{-4}$ & $0.117$                & $(9.225 \times 10^{-2}, 0.151)$                & $2.129 \times 10^{3}$ & $1.000$ \\
Mankato                     & $0.109$                & $2.027 \times 10^{-4}$ & $0.109$                & $(9.223 \times 10^{-2}, 0.128)$                & $2.124 \times 10^{3}$ & $1.001$ \\
Markshalltown               & $0.202$                & $4.125 \times 10^{-4}$ & $0.200$                & $(0.163, 0.250)$                               & $2.839 \times 10^{3}$ & $1.001$ \\
Marlay Taylor               & $0.165$                & $4.688 \times 10^{-4}$ & $0.164$                & $(0.132, 0.206)$                               & $1.716 \times 10^{3}$ & $1.000$ \\
Merced                      & $0.154$                & $1.845 \times 10^{-4}$ & $0.153$                & $(0.138, 0.172)$                               & $2.243 \times 10^{3}$ & $1.001$ \\
Mid-Coastside               & $0.198$                & $3.098 \times 10^{-4}$ & $0.198$                & $(0.171, 0.228)$                               & $2.191 \times 10^{3}$ & $1.000$ \\
Modesto's Sutter            & $0.136$                & $2.005 \times 10^{-4}$ & $0.136$                & $(0.122, 0.153)$                               & $1.630 \times 10^{3}$ & $1.002$ \\
Monteplier                  & $0.150$                & $3.688 \times 10^{-4}$ & $0.149$                & $(0.118, 0.190)$                               & $2.624 \times 10^{3}$ & $1.000$ \\
Monterey One                & $0.209$                & $4.416 \times 10^{-4}$ & $0.208$                & $(0.173, 0.253)$                               & $2.114 \times 10^{3}$ & $0.999$ \\
Morris Forman               & $0.124$                & $3.318 \times 10^{-4}$ & $0.123$                & $(9.860 \times 10^{-2}, 0.158)$                & $2.110 \times 10^{3}$ & $1.001$ \\
Mt. Pleasant                & $0.182$                & $5.249 \times 10^{-4}$ & $0.180$                & $(0.138, 0.241)$                               & $2.546 \times 10^{3}$ & $1.004$ \\
Muscatine                   & $0.203$                & $4.121 \times 10^{-4}$ & $0.201$                & $(0.168, 0.246)$                               & $2.435 \times 10^{3}$ & $1.001$ \\
Norhtwest Water             & $0.186$                & $2.830 \times 10^{-4}$ & $0.186$                & $(0.160, 0.214)$                               & $2.376 \times 10^{3}$ & $1.000$ \\
North Water                 & $0.143$                & $3.085 \times 10^{-4}$ & $0.143$                & $(0.119, 0.172)$                               & $1.858 \times 10^{3}$ & $1.000$ \\
Novato                      & $0.174$                & $2.734 \times 10^{-4}$ & $0.173$                & $(0.151, 0.202)$                               & $2.306 \times 10^{3}$ & $1.002$ \\
Ocean                       & $0.198$                & $7.661 \times 10^{-4}$ & $0.194$                & $(0.138, 0.279)$                               & $2.201 \times 10^{3}$ & $1.003$ \\
Oceanside                   & $0.148$                & $1.283 \times 10^{-4}$ & $0.148$                & $(0.138, 0.159)$                               & $1.737 \times 10^{3}$ & $1.002$ \\
Ottumwa                     & $0.171$                & $3.531 \times 10^{-4}$ & $0.170$                & $(0.140, 0.209)$                               & $2.389 \times 10^{3}$ & $1.001$ \\
Palo Alto                   & $0.128$                & $1.052 \times 10^{-4}$ & $0.128$                & $(0.120, 0.138)$                               & $1.877 \times 10^{3}$ & $1.000$ \\
Parker North                & $0.194$                & $3.298 \times 10^{-4}$ & $0.192$                & $(0.168, 0.223)$                               & $1.814 \times 10^{3}$ & $1.001$ \\
Parker South                & $0.206$                & $3.200 \times 10^{-4}$ & $0.206$                & $(0.178, 0.238)$                               & $2.289 \times 10^{3}$ & $1.001$ \\
Paso Robles                 & $0.132$                & $1.773 \times 10^{-4}$ & $0.132$                & $(0.116, 0.150)$                               & $2.297 \times 10^{3}$ & $1.000$ \\
Passaic Valley              & $0.188$                & $3.437 \times 10^{-4}$ & $0.187$                & $(0.160, 0.221)$                               & $2.101 \times 10^{3}$ & $1.003$ \\
Penacook                    & $0.174$                & $3.481 \times 10^{-4}$ & $0.173$                & $(0.146, 0.209)$                               & $2.019 \times 10^{3}$ & $1.002$ \\
Portland                    & $0.155$                & $3.078 \times 10^{-4}$ & $0.153$                & $(0.128, 0.188)$                               & $2.549 \times 10^{3}$ & $1.001$ \\
Provo City                  & $0.136$                & $2.959 \times 10^{-4}$ & $0.135$                & $(0.111, 0.166)$                               & $2.242 \times 10^{3}$ & $1.002$ \\
RM Clayton                  & $0.185$                & $3.711 \times 10^{-4}$ & $0.184$                & $(0.154, 0.222)$                               & $2.252 \times 10^{3}$ & $1.000$ \\
Red Wing                    & $9.857 \times 10^{-2}$ & $4.078 \times 10^{-4}$ & $9.670 \times 10^{-2}$ & $(6.937 \times 10^{-2}, 0.141)$                & $2.046 \times 10^{3}$ & $1.000$ \\
Regional                    & $0.176$                & $3.731 \times 10^{-4}$ & $0.175$                & $(0.144, 0.215)$                               & $2.364 \times 10^{3}$ & $1.003$ \\
Regional No. 1              & $0.161$                & $2.610 \times 10^{-4}$ & $0.160$                & $(0.139, 0.185)$                               & $1.971 \times 10^{3}$ & $1.000$ \\
River Road                  & $0.191$                & $4.030 \times 10^{-4}$ & $0.191$                & $(0.157, 0.231)$                               & $2.257 \times 10^{3}$ & $1.000$ \\
Riverside                   & $0.209$                & $4.616 \times 10^{-4}$ & $0.208$                & $(0.170, 0.257)$                               & $2.364 \times 10^{3}$ & $1.000$ \\
Rochester                   & $0.124$                & $2.311 \times 10^{-4}$ & $0.123$                & $(0.104, 0.149)$                               & $2.596 \times 10^{3}$ & $1.002$ \\
SJRA No. 1                  & $0.172$                & $4.147 \times 10^{-4}$ & $0.171$                & $(0.137, 0.217)$                               & $2.450 \times 10^{3}$ & $1.000$ \\
SJRA No. 2                  & $0.177$                & $4.540 \times 10^{-4}$ & $0.176$                & $(0.141, 0.224)$                               & $2.195 \times 10^{3}$ & $1.000$ \\
SJRA No. 3                  & $0.191$                & $5.107 \times 10^{-4}$ & $0.189$                & $(0.153, 0.239)$                               & $1.960 \times 10^{3}$ & $1.002$ \\
Sacramento                  & $9.782 \times 10^{-2}$ & $8.091 \times 10^{-5}$ & $9.771 \times 10^{-2}$ & $(9.155 \times 10^{-2}, 0.105)$                & $1.818 \times 10^{3}$ & $1.000$ \\
Salina                      & $0.115$                & $2.692 \times 10^{-4}$ & $0.114$                & $(9.313 \times 10^{-2}, 0.141)$                & $2.191 \times 10^{3}$ & $1.001$ \\
San Francisco               & $0.121$                & $1.239 \times 10^{-4}$ & $0.121$                & $(0.110, 0.133)$                               & $2.112 \times 10^{3}$ & $1.001$ \\
San Jose-Santa Clara        & $0.103$                & $1.131 \times 10^{-4}$ & $0.103$                & $(9.622 \times 10^{-2}, 0.110)$                & $1.053 \times 10^{3}$ & $1.003$ \\
San Leandro                 & $0.228$                & $4.317 \times 10^{-4}$ & $0.227$                & $(0.192, 0.272)$                               & $2.213 \times 10^{3}$ & $1.000$ \\
San Mateo \& Estero         & $0.182$                & $3.229 \times 10^{-4}$ & $0.181$                & $(0.156, 0.212)$                               & $2.051 \times 10^{3}$ & $1.001$ \\
Santa Cruz (City)           & $0.198$                & $2.931 \times 10^{-4}$ & $0.197$                & $(0.174, 0.228)$                               & $2.230 \times 10^{3}$ & $1.001$ \\
Santa Cruz (County)         & $0.171$                & $2.883 \times 10^{-4}$ & $0.171$                & $(0.148, 0.196)$                               & $1.764 \times 10^{3}$ & $1.002$ \\
Santa Rosa                  & $0.117$                & $2.238 \times 10^{-4}$ & $0.116$                & $(9.980 \times 10^{-2}, 0.138)$                & $1.880 \times 10^{3}$ & $1.002$ \\
Sausalito-Marin             & $0.181$                & $3.001 \times 10^{-4}$ & $0.180$                & $(0.153, 0.213)$                               & $2.737 \times 10^{3}$ & $1.001$ \\
Seaford                     & $0.128$                & $3.366 \times 10^{-4}$ & $0.126$                & $(0.102, 0.162)$                               & $2.022 \times 10^{3}$ & $1.003$ \\
Silicon Valley              & $0.176$                & $1.371 \times 10^{-4}$ & $0.176$                & $(0.164, 0.188)$                               & $2.009 \times 10^{3}$ & $1.000$ \\
Somerset Raritan            & $0.227$                & $8.420 \times 10^{-4}$ & $0.222$                & $(0.163, 0.319)$                               & $2.191 \times 10^{3}$ & $1.001$ \\
Soscol                      & $0.115$                & $2.150 \times 10^{-4}$ & $0.115$                & $(9.626 \times 10^{-2}, 0.137)$                & $2.296 \times 10^{3}$ & $1.000$ \\
South Bay                   & $0.132$                & $5.426 \times 10^{-4}$ & $0.128$                & $(9.277 \times 10^{-2}, 0.188)$                & $2.032 \times 10^{3}$ & $0.999$ \\
South Bend                  & $0.183$                & $3.390 \times 10^{-4}$ & $0.182$                & $(0.154, 0.215)$                               & $2.145 \times 10^{3}$ & $1.002$ \\
South Burlington            & $9.831 \times 10^{-2}$ & $4.328 \times 10^{-4}$ & $9.615 \times 10^{-2}$ & $(7.040 \times 10^{-2}, 0.138)$                & $1.662 \times 10^{3}$ & $1.002$ \\
South Columbus              & $0.148$                & $3.003 \times 10^{-4}$ & $0.147$                & $(0.123, 0.176)$                               & $2.117 \times 10^{3}$ & $1.000$ \\
South County                & $0.202$                & $1.668 \times 10^{-4}$ & $0.202$                & $(0.188, 0.217)$                               & $1.956 \times 10^{3}$ & $1.002$ \\
South Laredo                & $0.212$                & $4.426 \times 10^{-4}$ & $0.211$                & $(0.173, 0.263)$                               & $2.615 \times 10^{3}$ & $1.000$ \\
South Monmouth              & $0.178$                & $3.595 \times 10^{-4}$ & $0.177$                & $(0.147, 0.217)$                               & $2.434 \times 10^{3}$ & $1.000$ \\
South River                 & $0.173$                & $3.732 \times 10^{-4}$ & $0.172$                & $(0.143, 0.210)$                               & $2.019 \times 10^{3}$ & $1.000$ \\
South Water                 & $0.174$                & $2.765 \times 10^{-4}$ & $0.173$                & $(0.152, 0.201)$                               & $2.172 \times 10^{3}$ & $1.000$ \\
Southern Marin              & $0.113$                & $2.332 \times 10^{-4}$ & $0.112$                & $(9.207 \times 10^{-2}, 0.137)$                & $2.423 \times 10^{3}$ & $1.001$ \\
St. Cloud                   & $0.158$                & $4.874 \times 10^{-4}$ & $0.155$                & $(0.121, 0.208)$                               & $2.027 \times 10^{3}$ & $1.001$ \\
Sunnyvale                   & $0.124$                & $1.005 \times 10^{-4}$ & $0.124$                & $(0.116, 0.133)$                               & $1.744 \times 10^{3}$ & $1.000$ \\
Traverse City               & $0.178$                & $4.502 \times 10^{-4}$ & $0.177$                & $(0.145, 0.221)$                               & $1.898 \times 10^{3}$ & $1.001$ \\
Turkey Creek                & $0.209$                & $4.156 \times 10^{-4}$ & $0.208$                & $(0.175, 0.248)$                               & $2.057 \times 10^{3}$ & $0.999$ \\
Turlock                     & $0.262$                & $5.394 \times 10^{-4}$ & $0.260$                & $(0.217, 0.316)$                               & $2.270 \times 10^{3}$ & $1.001$ \\
Upper Blackstone            & $0.180$                & $4.836 \times 10^{-4}$ & $0.178$                & $(0.139, 0.231)$                               & $2.332 \times 10^{3}$ & $1.000$ \\
Utoy Creek                  & $0.171$                & $3.777 \times 10^{-4}$ & $0.170$                & $(0.142, 0.206)$                               & $1.877 \times 10^{3}$ & $1.000$ \\
Vallejo                     & $0.233$                & $5.168 \times 10^{-4}$ & $0.231$                & $(0.197, 0.278)$                               & $1.604 \times 10^{3}$ & $1.003$ \\
Valley                      & $0.165$                & $3.242 \times 10^{-4}$ & $0.165$                & $(0.140, 0.194)$                               & $1.867 \times 10^{3}$ & $1.002$ \\
Valley Creek                & $0.159$                & $2.588 \times 10^{-4}$ & $0.158$                & $(0.137, 0.186)$                               & $2.331 \times 10^{3}$ & $1.000$ \\
Village Creek               & $0.201$                & $3.380 \times 10^{-4}$ & $0.200$                & $(0.171, 0.235)$                               & $2.314 \times 10^{3}$ & $1.001$ \\
Warren                      & $0.188$                & $3.486 \times 10^{-4}$ & $0.187$                & $(0.158, 0.222)$                               & $2.204 \times 10^{3}$ & $1.003$ \\
Weaton                      & $0.131$                & $2.399 \times 10^{-4}$ & $0.131$                & $(0.111, 0.154)$                               & $2.151 \times 10^{3}$ & $1.001$ \\
West Boise                  & $0.175$                & $3.965 \times 10^{-4}$ & $0.174$                & $(0.143, 0.216)$                               & $2.255 \times 10^{3}$ & $1.001$ \\
West County                 & $0.216$                & $3.613 \times 10^{-4}$ & $0.216$                & $(0.183, 0.252)$                               & $2.328 \times 10^{3}$ & $1.001$ \\
Wheeling                    & $0.101$                & $3.354 \times 10^{-4}$ & $9.978 \times 10^{-2}$ & $(7.483 \times 10^{-2}, 0.135)$                & $2.069 \times 10^{3}$ & $1.000$ \\
Wichita Falls               & $0.127$                & $3.182 \times 10^{-4}$ & $0.126$                & $(0.104, 0.154)$                               & $1.629 \times 10^{3}$ & $1.001$ \\
Windsor                     & $0.225$                & $5.085 \times 10^{-4}$ & $0.224$                & $(0.184, 0.275)$                               & $2.197 \times 10^{3}$ & $1.001$ \\
Winters                     & $0.232$                & $4.710 \times 10^{-4}$ & $0.231$                & $(0.191, 0.283)$                               & $2.477 \times 10^{3}$ & $1.000$ \\
Wolcott                     & $0.217$                & $5.008 \times 10^{-4}$ & $0.215$                & $(0.178, 0.265)$                               & $2.117 \times 10^{3}$ & $1.000$ \\
Woodland                    & $0.229$                & $4.463 \times 10^{-4}$ & $0.228$                & $(0.191, 0.278)$                               & $2.457 \times 10^{3}$ & $1.000$ \\
Yankton                     & $0.150$                & $4.915 \times 10^{-4}$ & $0.147$                & $(0.111, 0.201)$                               & $2.267 \times 10^{3}$ & $1.001$ \\
York                        & $0.169$                & $3.932 \times 10^{-4}$ & $0.167$                & $(0.135, 0.210)$                               & $2.386 \times 10^{3}$ & $0.999$ \\
Youngstown                  & $0.163$                & $3.568 \times 10^{-4}$ & $0.162$                & $(0.132, 0.198)$                               & $2.287 \times 10^{3}$ & $1.000$ \\
Zacate Creek                & $0.220$                & $4.867 \times 10^{-4}$ & $0.218$                & $(0.179, 0.271)$                               & $2.414 \times 10^{3}$ & $0.999$
\end{longtable}
\end{tiny}
\begin{tiny}
    \begin{longtable}{|l|llll|ll|}
      \caption{Mean, Monte Carlo standard error, median, 95\% credible interval, effective sample size, and $\hat{R}$ for intercept calculated over 4,000 posterior samples. Bolded intervals do not contain 0.}
      \label{tab:alpha} \\ \hline
      Site                        & Mean    & MCSE                   & Median  & 95\% CI                   & ESS                   & R Hat   \\ \hline
      \endhead
      \hline
      \endfoot 
      Akron                       & $8.487$ & $4.242 \times 10^{-4}$ & $8.487$ & $\mathbf{(8.452, 8.523)}$ & $1.874 \times 10^{3}$ & $1.000$ \\
Altamonte Springs           & $8.489$ & $4.079 \times 10^{-4}$ & $8.489$ & $\mathbf{(8.454, 8.522)}$ & $1.790 \times 10^{3}$ & $1.003$ \\
Ann Arbor                   & $8.654$ & $3.908 \times 10^{-4}$ & $8.655$ & $\mathbf{(8.618, 8.688)}$ & $2.128 \times 10^{3}$ & $1.001$ \\
Aquia                       & $8.635$ & $2.441 \times 10^{-4}$ & $8.635$ & $\mathbf{(8.613, 8.659)}$ & $2.191 \times 10^{3}$ & $1.003$ \\
Archie Elledge              & $8.602$ & $4.779 \times 10^{-4}$ & $8.602$ & $\mathbf{(8.560, 8.645)}$ & $2.129 \times 10^{3}$ & $1.002$ \\
Bangor                      & $7.892$ & $1.964 \times 10^{-3}$ & $7.884$ & $\mathbf{(7.725, 8.083)}$ & $2.208 \times 10^{3}$ & $1.001$ \\
Bayshore                    & $8.493$ & $5.867 \times 10^{-4}$ & $8.494$ & $\mathbf{(8.437, 8.545)}$ & $2.177 \times 10^{3}$ & $1.000$ \\
Big Creek                   & $8.641$ & $3.836 \times 10^{-4}$ & $8.641$ & $\mathbf{(8.608, 8.674)}$ & $1.935 \times 10^{3}$ & $1.000$ \\
Boege Alvarado (Fremont)    & $8.702$ & $5.112 \times 10^{-4}$ & $8.701$ & $\mathbf{(8.655, 8.754)}$ & $2.367 \times 10^{3}$ & $1.000$ \\
Boege Alvarado (Newark)     & $8.755$ & $5.700 \times 10^{-4}$ & $8.755$ & $\mathbf{(8.701, 8.812)}$ & $2.506 \times 10^{3}$ & $1.000$ \\
Boege Alvarado (Union City) & $8.713$ & $4.796 \times 10^{-4}$ & $8.713$ & $\mathbf{(8.668, 8.756)}$ & $2.217 \times 10^{3}$ & $1.000$ \\
Brunswick                   & $8.163$ & $3.212 \times 10^{-4}$ & $8.163$ & $\mathbf{(8.135, 8.193)}$ & $2.247 \times 10^{3}$ & $1.000$ \\
CODIGA                      & $8.732$ & $3.673 \times 10^{-4}$ & $8.732$ & $\mathbf{(8.698, 8.764)}$ & $2.041 \times 10^{3}$ & $1.000$ \\
Cahaba River                & $8.576$ & $3.451 \times 10^{-4}$ & $8.576$ & $\mathbf{(8.543, 8.607)}$ & $2.301 \times 10^{3}$ & $1.001$ \\
Calera Creek                & $8.654$ & $4.599 \times 10^{-4}$ & $8.654$ & $\mathbf{(8.613, 8.694)}$ & $2.085 \times 10^{3}$ & $1.005$ \\
Camp Creek                  & $8.450$ & $4.622 \times 10^{-4}$ & $8.450$ & $\mathbf{(8.410, 8.487)}$ & $1.840 \times 10^{3}$ & $1.000$ \\
Capital Region              & $8.491$ & $3.861 \times 10^{-4}$ & $8.491$ & $\mathbf{(8.457, 8.524)}$ & $2.057 \times 10^{3}$ & $0.999$ \\
Carmel                      & $8.806$ & $4.906 \times 10^{-4}$ & $8.805$ & $\mathbf{(8.763, 8.855)}$ & $2.254 \times 10^{3}$ & $0.999$ \\
Central Contra Costa        & $8.946$ & $2.164 \times 10^{-4}$ & $8.946$ & $\mathbf{(8.925, 8.966)}$ & $2.340 \times 10^{3}$ & $1.000$ \\
Central Marin               & $8.614$ & $5.160 \times 10^{-4}$ & $8.614$ & $\mathbf{(8.564, 8.663)}$ & $2.458 \times 10^{3}$ & $1.001$ \\
Central Marin (W Railroad)  & $8.923$ & $5.895 \times 10^{-4}$ & $8.924$ & $\mathbf{(8.870, 8.974)}$ & $2.035 \times 10^{3}$ & $1.003$ \\
Central Valley              & $8.975$ & $2.679 \times 10^{-4}$ & $8.976$ & $\mathbf{(8.951, 8.999)}$ & $2.097 \times 10^{3}$ & $1.004$ \\
Clark County                & $8.644$ & $6.364 \times 10^{-4}$ & $8.644$ & $\mathbf{(8.589, 8.699)}$ & $1.946 \times 10^{3}$ & $1.003$ \\
Clinton                     & $8.112$ & $2.220 \times 10^{-4}$ & $8.112$ & $\mathbf{(8.095, 8.131)}$ & $1.727 \times 10^{3}$ & $1.001$ \\
Coastal                     & $8.791$ & $5.227 \times 10^{-4}$ & $8.791$ & $\mathbf{(8.746, 8.839)}$ & $2.043 \times 10^{3}$ & $1.001$ \\
Coeur d'Alene               & $8.646$ & $2.688 \times 10^{-4}$ & $8.646$ & $\mathbf{(8.624, 8.671)}$ & $1.968 \times 10^{3}$ & $1.000$ \\
Coralville                  & $8.611$ & $5.428 \times 10^{-4}$ & $8.611$ & $\mathbf{(8.564, 8.658)}$ & $2.033 \times 10^{3}$ & $1.000$ \\
Cumberland                  & $8.762$ & $8.807 \times 10^{-4}$ & $8.763$ & $\mathbf{(8.692, 8.826)}$ & $1.477 \times 10^{3}$ & $1.001$ \\
DELCORA                     & $8.319$ & $5.617 \times 10^{-4}$ & $8.319$ & $\mathbf{(8.275, 8.362)}$ & $1.608 \times 10^{3}$ & $0.999$ \\
Davis                       & $8.927$ & $1.243 \times 10^{-4}$ & $8.927$ & $\mathbf{(8.915, 8.939)}$ & $2.422 \times 10^{3}$ & $1.000$ \\
Deer Island                 & $8.420$ & $3.351 \times 10^{-4}$ & $8.420$ & $\mathbf{(8.389, 8.451)}$ & $2.173 \times 10^{3}$ & $0.999$ \\
Dillman Road                & $8.495$ & $4.187 \times 10^{-4}$ & $8.495$ & $\mathbf{(8.457, 8.534)}$ & $2.247 \times 10^{3}$ & $1.000$ \\
Dover                       & $8.309$ & $4.710 \times 10^{-4}$ & $8.310$ & $\mathbf{(8.267, 8.350)}$ & $2.039 \times 10^{3}$ & $1.002$ \\
Duck Creek                  & $8.843$ & $2.348 \times 10^{-4}$ & $8.843$ & $\mathbf{(8.822, 8.866)}$ & $2.245 \times 10^{3}$ & $1.000$ \\
E.W. Blom Point Loma        & $9.097$ & $4.052 \times 10^{-4}$ & $9.097$ & $\mathbf{(9.061, 9.135)}$ & $2.277 \times 10^{3}$ & $1.000$ \\
East Bay                    & $8.770$ & $3.168 \times 10^{-4}$ & $8.770$ & $\mathbf{(8.742, 8.799)}$ & $2.180 \times 10^{3}$ & $1.001$ \\
Eastern                     & $8.215$ & $3.207 \times 10^{-4}$ & $8.215$ & $\mathbf{(8.185, 8.246)}$ & $2.338 \times 10^{3}$ & $1.002$ \\
Ellis Creek                 & $8.761$ & $3.178 \times 10^{-4}$ & $8.760$ & $\mathbf{(8.728, 8.793)}$ & $2.706 \times 10^{3}$ & $1.001$ \\
Esparto                     & $9.049$ & $6.265 \times 10^{-4}$ & $9.049$ & $\mathbf{(8.995, 9.105)}$ & $2.108 \times 10^{3}$ & $1.001$ \\
Essex                       & $8.497$ & $3.818 \times 10^{-4}$ & $8.497$ & $\mathbf{(8.459, 8.531)}$ & $2.284 \times 10^{3}$ & $0.999$ \\
Fairfield-Suisun            & $8.947$ & $2.595 \times 10^{-4}$ & $8.947$ & $\mathbf{(8.923, 8.972)}$ & $2.327 \times 10^{3}$ & $1.001$ \\
Five Mile Creek             & $8.446$ & $3.429 \times 10^{-4}$ & $8.445$ & $\mathbf{(8.414, 8.477)}$ & $2.193 \times 10^{3}$ & $1.002$ \\
Gainesville                 & $8.791$ & $4.706 \times 10^{-4}$ & $8.791$ & $\mathbf{(8.749, 8.836)}$ & $2.209 \times 10^{3}$ & $1.002$ \\
Garland Rowlett Creek       & $8.982$ & $2.740 \times 10^{-4}$ & $8.982$ & $\mathbf{(8.957, 9.007)}$ & $2.162 \times 10^{3}$ & $1.002$ \\
Glenbard                    & $8.635$ & $2.979 \times 10^{-4}$ & $8.634$ & $\mathbf{(8.609, 8.662)}$ & $2.098 \times 10^{3}$ & $1.001$ \\
Grandville                  & $8.641$ & $2.977 \times 10^{-4}$ & $8.641$ & $\mathbf{(8.615, 8.669)}$ & $2.173 \times 10^{3}$ & $1.001$ \\
Hagerstown                  & $8.446$ & $5.487 \times 10^{-4}$ & $8.446$ & $\mathbf{(8.391, 8.499)}$ & $2.488 \times 10^{3}$ & $1.002$ \\
Hall Street                 & $8.267$ & $3.790 \times 10^{-4}$ & $8.267$ & $\mathbf{(8.233, 8.301)}$ & $2.077 \times 10^{3}$ & $1.000$ \\
Hamlin                      & $8.116$ & $5.387 \times 10^{-4}$ & $8.116$ & $\mathbf{(8.067, 8.172)}$ & $2.418 \times 10^{3}$ & $1.001$ \\
Harrison                    & $8.226$ & $7.033 \times 10^{-4}$ & $8.226$ & $\mathbf{(8.161, 8.295)}$ & $2.377 \times 10^{3}$ & $1.001$ \\
Hillsville                  & $8.256$ & $2.021 \times 10^{-4}$ & $8.256$ & $\mathbf{(8.236, 8.274)}$ & $2.310 \times 10^{3}$ & $1.000$ \\
Hollister                   & $9.199$ & $4.682 \times 10^{-4}$ & $9.199$ & $\mathbf{(9.157, 9.244)}$ & $2.223 \times 10^{3}$ & $1.000$ \\
Hollywood Road              & $8.607$ & $6.022 \times 10^{-4}$ & $8.608$ & $\mathbf{(8.548, 8.663)}$ & $2.342 \times 10^{3}$ & $1.000$ \\
Hyperion                    & $8.995$ & $3.906 \times 10^{-4}$ & $8.995$ & $\mathbf{(8.958, 9.033)}$ & $2.428 \times 10^{3}$ & $1.001$ \\
JB Latham                   & $8.765$ & $5.376 \times 10^{-4}$ & $8.765$ & $\mathbf{(8.716, 8.818)}$ & $2.392 \times 10^{3}$ & $1.001$ \\
Jackson                     & $8.560$ & $2.341 \times 10^{-4}$ & $8.560$ & $\mathbf{(8.540, 8.580)}$ & $1.991 \times 10^{3}$ & $1.002$ \\
Jeffersonville              & $8.301$ & $3.905 \times 10^{-4}$ & $8.301$ & $\mathbf{(8.264, 8.340)}$ & $2.463 \times 10^{3}$ & $1.002$ \\
John M. Asplund             & $8.477$ & $1.239 \times 10^{-3}$ & $8.478$ & $\mathbf{(8.367, 8.581)}$ & $1.879 \times 10^{3}$ & $1.002$ \\
Johnnie Mosley              & $8.025$ & $4.277 \times 10^{-4}$ & $8.025$ & $\mathbf{(7.985, 8.066)}$ & $2.415 \times 10^{3}$ & $1.001$ \\
Johns Creek                 & $8.617$ & $4.544 \times 10^{-4}$ & $8.617$ & $\mathbf{(8.577, 8.657)}$ & $1.990 \times 10^{3}$ & $1.000$ \\
Joint                       & $9.131$ & $2.616 \times 10^{-4}$ & $9.131$ & $\mathbf{(9.107, 9.153)}$ & $2.107 \times 10^{3}$ & $1.001$ \\
Kansas City                 & $8.751$ & $4.548 \times 10^{-4}$ & $8.752$ & $\mathbf{(8.710, 8.791)}$ & $2.088 \times 10^{3}$ & $1.002$ \\
Kaw Point                   & $8.802$ & $3.625 \times 10^{-4}$ & $8.802$ & $\mathbf{(8.765, 8.837)}$ & $2.617 \times 10^{3}$ & $1.000$ \\
Lancaster                   & $8.941$ & $4.089 \times 10^{-4}$ & $8.941$ & $\mathbf{(8.904, 8.978)}$ & $2.127 \times 10^{3}$ & $1.000$ \\
Lander Street               & $8.468$ & $4.795 \times 10^{-4}$ & $8.469$ & $\mathbf{(8.421, 8.513)}$ & $2.323 \times 10^{3}$ & $1.002$ \\
Las Gallinas                & $8.694$ & $3.804 \times 10^{-4}$ & $8.694$ & $\mathbf{(8.658, 8.729)}$ & $2.188 \times 10^{3}$ & $1.000$ \\
Lawrence Kansas             & $8.651$ & $2.874 \times 10^{-4}$ & $8.652$ & $\mathbf{(8.625, 8.676)}$ & $1.969 \times 10^{3}$ & $1.001$ \\
Little Falls Run            & $8.633$ & $2.057 \times 10^{-4}$ & $8.633$ & $\mathbf{(8.611, 8.653)}$ & $2.591 \times 10^{3}$ & $1.001$ \\
Little River                & $8.331$ & $3.589 \times 10^{-4}$ & $8.331$ & $\mathbf{(8.295, 8.365)}$ & $2.453 \times 10^{3}$ & $1.000$ \\
Lompoc                      & $9.121$ & $4.242 \times 10^{-4}$ & $9.121$ & $\mathbf{(9.080, 9.160)}$ & $2.361 \times 10^{3}$ & $1.001$ \\
Los Banos                   & $9.058$ & $4.670 \times 10^{-4}$ & $9.058$ & $\mathbf{(9.014, 9.103)}$ & $2.373 \times 10^{3}$ & $1.001$ \\
Loxahatchee                 & $8.319$ & $3.779 \times 10^{-4}$ & $8.319$ & $\mathbf{(8.285, 8.352)}$ & $2.063 \times 10^{3}$ & $1.001$ \\
MDWASD Central              & $8.197$ & $5.367 \times 10^{-4}$ & $8.197$ & $\mathbf{(8.149, 8.247)}$ & $2.115 \times 10^{3}$ & $1.000$ \\
MDWASD North                & $8.084$ & $6.121 \times 10^{-4}$ & $8.084$ & $\mathbf{(8.031, 8.137)}$ & $1.967 \times 10^{3}$ & $1.001$ \\
MDWASD South                & $8.278$ & $4.411 \times 10^{-4}$ & $8.279$ & $\mathbf{(8.237, 8.318)}$ & $2.188 \times 10^{3}$ & $0.999$ \\
Madera                      & $9.107$ & $3.701 \times 10^{-4}$ & $9.107$ & $\mathbf{(9.075, 9.140)}$ & $1.969 \times 10^{3}$ & $1.000$ \\
Mankato                     & $8.617$ & $2.275 \times 10^{-4}$ & $8.617$ & $\mathbf{(8.598, 8.636)}$ & $1.775 \times 10^{3}$ & $1.001$ \\
Markshalltown               & $8.811$ & $6.188 \times 10^{-4}$ & $8.811$ & $\mathbf{(8.754, 8.868)}$ & $2.218 \times 10^{3}$ & $1.000$ \\
Marlay Taylor               & $8.359$ & $4.412 \times 10^{-4}$ & $8.359$ & $\mathbf{(8.321, 8.399)}$ & $2.028 \times 10^{3}$ & $1.000$ \\
Merced                      & $9.236$ & $2.481 \times 10^{-4}$ & $9.236$ & $\mathbf{(9.215, 9.256)}$ & $1.842 \times 10^{3}$ & $1.000$ \\
Mid-Coastside               & $8.791$ & $3.704 \times 10^{-4}$ & $8.792$ & $\mathbf{(8.759, 8.823)}$ & $1.936 \times 10^{3}$ & $1.002$ \\
Modesto's Sutter            & $9.178$ & $1.773 \times 10^{-4}$ & $9.178$ & $\mathbf{(9.161, 9.195)}$ & $2.426 \times 10^{3}$ & $1.001$ \\
Monteplier                  & $8.496$ & $4.506 \times 10^{-4}$ & $8.497$ & $\mathbf{(8.451, 8.537)}$ & $2.347 \times 10^{3}$ & $1.001$ \\
Monterey One                & $9.135$ & $6.220 \times 10^{-4}$ & $9.135$ & $\mathbf{(9.079, 9.190)}$ & $2.081 \times 10^{3}$ & $1.001$ \\
Morris Forman               & $8.203$ & $3.922 \times 10^{-4}$ & $8.203$ & $\mathbf{(8.169, 8.236)}$ & $1.908 \times 10^{3}$ & $1.001$ \\
Mt. Pleasant                & $8.401$ & $7.008 \times 10^{-4}$ & $8.400$ & $\mathbf{(8.343, 8.464)}$ & $1.919 \times 10^{3}$ & $1.002$ \\
Muscatine                   & $8.613$ & $5.134 \times 10^{-4}$ & $8.613$ & $\mathbf{(8.567, 8.657)}$ & $1.948 \times 10^{3}$ & $1.001$ \\
Norhtwest Water             & $8.266$ & $3.214 \times 10^{-4}$ & $8.266$ & $\mathbf{(8.234, 8.293)}$ & $2.159 \times 10^{3}$ & $1.001$ \\
North Water                 & $8.414$ & $3.606 \times 10^{-4}$ & $8.414$ & $\mathbf{(8.383, 8.448)}$ & $2.064 \times 10^{3}$ & $1.000$ \\
Novato                      & $8.688$ & $3.247 \times 10^{-4}$ & $8.689$ & $\mathbf{(8.658, 8.718)}$ & $2.275 \times 10^{3}$ & $1.000$ \\
Ocean                       & $8.691$ & $8.855 \times 10^{-4}$ & $8.691$ & $\mathbf{(8.603, 8.783)}$ & $2.533 \times 10^{3}$ & $1.000$ \\
Oceanside                   & $8.745$ & $1.239 \times 10^{-4}$ & $8.745$ & $\mathbf{(8.733, 8.757)}$ & $2.505 \times 10^{3}$ & $1.000$ \\
Ottumwa                     & $8.355$ & $4.225 \times 10^{-4}$ & $8.355$ & $\mathbf{(8.317, 8.392)}$ & $2.055 \times 10^{3}$ & $1.001$ \\
Palo Alto                   & $9.010$ & $1.122 \times 10^{-4}$ & $9.010$ & $\mathbf{(9.000, 9.020)}$ & $2.084 \times 10^{3}$ & $1.002$ \\
Parker North                & $8.602$ & $3.598 \times 10^{-4}$ & $8.602$ & $\mathbf{(8.571, 8.633)}$ & $1.999 \times 10^{3}$ & $1.000$ \\
Parker South                & $8.530$ & $4.091 \times 10^{-4}$ & $8.530$ & $\mathbf{(8.494, 8.566)}$ & $2.018 \times 10^{3}$ & $1.001$ \\
Paso Robles                 & $9.201$ & $1.941 \times 10^{-4}$ & $9.201$ & $\mathbf{(9.181, 9.221)}$ & $2.639 \times 10^{3}$ & $1.001$ \\
Passaic Valley              & $8.445$ & $3.605 \times 10^{-4}$ & $8.446$ & $\mathbf{(8.413, 8.477)}$ & $2.127 \times 10^{3}$ & $1.001$ \\
Penacook                    & $8.273$ & $4.247 \times 10^{-4}$ & $8.272$ & $\mathbf{(8.237, 8.308)}$ & $1.888 \times 10^{3}$ & $1.001$ \\
Portland                    & $8.399$ & $3.815 \times 10^{-4}$ & $8.398$ & $\mathbf{(8.363, 8.438)}$ & $2.366 \times 10^{3}$ & $1.001$ \\
Provo City                  & $8.897$ & $3.668 \times 10^{-4}$ & $8.896$ & $\mathbf{(8.864, 8.933)}$ & $2.292 \times 10^{3}$ & $1.001$ \\
RM Clayton                  & $8.594$ & $4.577 \times 10^{-4}$ & $8.594$ & $\mathbf{(8.551, 8.636)}$ & $2.276 \times 10^{3}$ & $1.000$ \\
Red Wing                    & $8.656$ & $4.761 \times 10^{-4}$ & $8.656$ & $\mathbf{(8.614, 8.701)}$ & $2.233 \times 10^{3}$ & $1.000$ \\
Regional                    & $8.688$ & $3.641 \times 10^{-4}$ & $8.688$ & $\mathbf{(8.648, 8.727)}$ & $3.082 \times 10^{3}$ & $1.001$ \\
Regional No. 1              & $9.034$ & $3.602 \times 10^{-4}$ & $9.033$ & $\mathbf{(9.003, 9.063)}$ & $1.702 \times 10^{3}$ & $1.000$ \\
River Road                  & $8.743$ & $4.772 \times 10^{-4}$ & $8.743$ & $\mathbf{(8.698, 8.792)}$ & $2.493 \times 10^{3}$ & $0.999$ \\
Riverside                   & $9.083$ & $5.542 \times 10^{-4}$ & $9.083$ & $\mathbf{(9.031, 9.137)}$ & $2.334 \times 10^{3}$ & $1.000$ \\
Rochester                   & $8.691$ & $2.850 \times 10^{-4}$ & $8.691$ & $\mathbf{(8.665, 8.718)}$ & $2.251 \times 10^{3}$ & $1.000$ \\
SJRA No. 1                  & $8.351$ & $5.380 \times 10^{-4}$ & $8.351$ & $\mathbf{(8.302, 8.397)}$ & $1.979 \times 10^{3}$ & $1.001$ \\
SJRA No. 2                  & $8.347$ & $4.978 \times 10^{-4}$ & $8.347$ & $\mathbf{(8.301, 8.396)}$ & $2.288 \times 10^{3}$ & $0.999$ \\
SJRA No. 3                  & $8.460$ & $6.615 \times 10^{-4}$ & $8.459$ & $\mathbf{(8.400, 8.518)}$ & $2.035 \times 10^{3}$ & $1.000$ \\
Sacramento                  & $8.984$ & $7.364 \times 10^{-5}$ & $8.984$ & $\mathbf{(8.977, 8.991)}$ & $2.678 \times 10^{3}$ & $1.000$ \\
Salina                      & $9.084$ & $3.385 \times 10^{-4}$ & $9.083$ & $\mathbf{(9.055, 9.114)}$ & $1.915 \times 10^{3}$ & $1.001$ \\
San Francisco               & $8.892$ & $1.345 \times 10^{-4}$ & $8.893$ & $\mathbf{(8.879, 8.905)}$ & $2.524 \times 10^{3}$ & $1.000$ \\
San Jose-Santa Clara        & $9.165$ & $1.133 \times 10^{-4}$ & $9.165$ & $\mathbf{(9.157, 9.174)}$ & $1.617 \times 10^{3}$ & $1.003$ \\
San Leandro                 & $8.796$ & $5.694 \times 10^{-4}$ & $8.796$ & $\mathbf{(8.746, 8.846)}$ & $2.078 \times 10^{3}$ & $1.000$ \\
San Mateo \& Estero         & $8.876$ & $3.694 \times 10^{-4}$ & $8.876$ & $\mathbf{(8.842, 8.908)}$ & $1.988 \times 10^{3}$ & $1.002$ \\
Santa Cruz (City)           & $8.700$ & $3.513 \times 10^{-4}$ & $8.700$ & $\mathbf{(8.669, 8.731)}$ & $2.155 \times 10^{3}$ & $1.001$ \\
Santa Cruz (County)         & $8.700$ & $3.760 \times 10^{-4}$ & $8.701$ & $\mathbf{(8.672, 8.728)}$ & $1.506 \times 10^{3}$ & $1.002$ \\
Santa Rosa                  & $9.149$ & $2.336 \times 10^{-4}$ & $9.149$ & $\mathbf{(9.128, 9.170)}$ & $2.204 \times 10^{3}$ & $1.001$ \\
Sausalito-Marin             & $8.547$ & $4.356 \times 10^{-4}$ & $8.546$ & $\mathbf{(8.506, 8.586)}$ & $2.183 \times 10^{3}$ & $1.000$ \\
Seaford                     & $8.584$ & $3.530 \times 10^{-4}$ & $8.584$ & $\mathbf{(8.552, 8.617)}$ & $2.219 \times 10^{3}$ & $1.001$ \\
Silicon Valley              & $8.982$ & $1.642 \times 10^{-4}$ & $8.982$ & $\mathbf{(8.968, 8.996)}$ & $1.944 \times 10^{3}$ & $1.001$ \\
Somerset Raritan            & $8.388$ & $1.206 \times 10^{-3}$ & $8.388$ & $\mathbf{(8.283, 8.485)}$ & $1.865 \times 10^{3}$ & $1.002$ \\
Soscol                      & $9.267$ & $2.991 \times 10^{-4}$ & $9.267$ & $\mathbf{(9.244, 9.293)}$ & $1.747 \times 10^{3}$ & $1.001$ \\
South Bay                   & $9.641$ & $5.511 \times 10^{-4}$ & $9.642$ & $\mathbf{(9.587, 9.692)}$ & $2.188 \times 10^{3}$ & $1.001$ \\
South Bend                  & $8.640$ & $4.366 \times 10^{-4}$ & $8.640$ & $\mathbf{(8.598, 8.680)}$ & $2.295 \times 10^{3}$ & $1.003$ \\
South Burlington            & $8.477$ & $4.175 \times 10^{-4}$ & $8.476$ & $\mathbf{(8.440, 8.514)}$ & $1.978 \times 10^{3}$ & $1.002$ \\
South Columbus              & $8.487$ & $3.092 \times 10^{-4}$ & $8.487$ & $\mathbf{(8.459, 8.515)}$ & $2.192 \times 10^{3}$ & $1.002$ \\
South County                & $8.975$ & $1.822 \times 10^{-4}$ & $8.975$ & $\mathbf{(8.959, 8.992)}$ & $2.104 \times 10^{3}$ & $0.999$ \\
South Laredo                & $9.370$ & $4.787 \times 10^{-4}$ & $9.371$ & $\mathbf{(9.318, 9.421)}$ & $2.965 \times 10^{3}$ & $1.001$ \\
South Monmouth              & $8.451$ & $3.601 \times 10^{-4}$ & $8.451$ & $\mathbf{(8.413, 8.490)}$ & $2.987 \times 10^{3}$ & $0.999$ \\
South River                 & $8.389$ & $5.204 \times 10^{-4}$ & $8.388$ & $\mathbf{(8.349, 8.429)}$ & $1.613 \times 10^{3}$ & $1.004$ \\
South Water                 & $8.383$ & $3.679 \times 10^{-4}$ & $8.383$ & $\mathbf{(8.349, 8.416)}$ & $2.046 \times 10^{3}$ & $1.001$ \\
Southern Marin              & $8.478$ & $2.385 \times 10^{-4}$ & $8.478$ & $\mathbf{(8.454, 8.503)}$ & $2.712 \times 10^{3}$ & $1.000$ \\
St. Cloud                   & $8.487$ & $5.908 \times 10^{-4}$ & $8.486$ & $\mathbf{(8.434, 8.540)}$ & $2.148 \times 10^{3}$ & $1.000$ \\
Sunnyvale                   & $9.285$ & $1.068 \times 10^{-4}$ & $9.285$ & $\mathbf{(9.275, 9.295)}$ & $2.164 \times 10^{3}$ & $1.000$ \\
Traverse City               & $8.430$ & $5.461 \times 10^{-4}$ & $8.430$ & $\mathbf{(8.380, 8.478)}$ & $2.196 \times 10^{3}$ & $1.000$ \\
Turkey Creek                & $8.397$ & $4.811 \times 10^{-4}$ & $8.398$ & $\mathbf{(8.355, 8.437)}$ & $1.878 \times 10^{3}$ & $1.001$ \\
Turlock                     & $8.639$ & $4.872 \times 10^{-4}$ & $8.638$ & $\mathbf{(8.587, 8.691)}$ & $2.929 \times 10^{3}$ & $1.000$ \\
Upper Blackstone            & $8.246$ & $7.116 \times 10^{-4}$ & $8.246$ & $\mathbf{(8.186, 8.305)}$ & $1.778 \times 10^{3}$ & $1.001$ \\
Utoy Creek                  & $8.298$ & $3.969 \times 10^{-4}$ & $8.298$ & $\mathbf{(8.263, 8.332)}$ & $1.947 \times 10^{3}$ & $1.001$ \\
Vallejo                     & $8.940$ & $4.577 \times 10^{-4}$ & $8.940$ & $\mathbf{(8.898, 8.983)}$ & $2.204 \times 10^{3}$ & $1.000$ \\
Valley                      & $9.313$ & $2.790 \times 10^{-4}$ & $9.313$ & $\mathbf{(9.287, 9.339)}$ & $2.310 \times 10^{3}$ & $1.000$ \\
Valley Creek                & $8.523$ & $3.862 \times 10^{-4}$ & $8.523$ & $\mathbf{(8.490, 8.557)}$ & $2.056 \times 10^{3}$ & $1.000$ \\
Village Creek               & $8.475$ & $4.195 \times 10^{-4}$ & $8.476$ & $\mathbf{(8.438, 8.511)}$ & $2.013 \times 10^{3}$ & $1.001$ \\
Warren                      & $8.418$ & $3.827 \times 10^{-4}$ & $8.418$ & $\mathbf{(8.382, 8.455)}$ & $2.305 \times 10^{3}$ & $1.001$ \\
Weaton                      & $8.749$ & $2.468 \times 10^{-4}$ & $8.749$ & $\mathbf{(8.726, 8.772)}$ & $2.214 \times 10^{3}$ & $0.999$ \\
West Boise                  & $8.471$ & $5.419 \times 10^{-4}$ & $8.471$ & $\mathbf{(8.423, 8.518)}$ & $2.045 \times 10^{3}$ & $1.001$ \\
West County                 & $8.814$ & $4.063 \times 10^{-4}$ & $8.814$ & $\mathbf{(8.776, 8.852)}$ & $2.336 \times 10^{3}$ & $1.000$ \\
Wheeling                    & $8.375$ & $3.610 \times 10^{-4}$ & $8.375$ & $\mathbf{(8.345, 8.405)}$ & $1.769 \times 10^{3}$ & $1.003$ \\
Wichita Falls               & $8.898$ & $3.671 \times 10^{-4}$ & $8.898$ & $\mathbf{(8.870, 8.928)}$ & $1.609 \times 10^{3}$ & $1.000$ \\
Windsor                     & $8.874$ & $5.929 \times 10^{-4}$ & $8.873$ & $\mathbf{(8.814, 8.934)}$ & $2.614 \times 10^{3}$ & $1.001$ \\
Winters                     & $8.761$ & $5.543 \times 10^{-4}$ & $8.760$ & $\mathbf{(8.712, 8.812)}$ & $2.139 \times 10^{3}$ & $1.001$ \\
Wolcott                     & $8.598$ & $5.376 \times 10^{-4}$ & $8.598$ & $\mathbf{(8.546, 8.654)}$ & $2.593 \times 10^{3}$ & $1.001$ \\
Woodland                    & $8.999$ & $4.946 \times 10^{-4}$ & $8.998$ & $\mathbf{(8.953, 9.046)}$ & $2.305 \times 10^{3}$ & $1.000$ \\
Yankton                     & $8.401$ & $5.361 \times 10^{-4}$ & $8.401$ & $\mathbf{(8.354, 8.449)}$ & $2.004 \times 10^{3}$ & $1.000$ \\
York                        & $8.051$ & $4.325 \times 10^{-4}$ & $8.051$ & $\mathbf{(8.011, 8.089)}$ & $2.155 \times 10^{3}$ & $1.001$ \\
Youngstown                  & $8.368$ & $4.360 \times 10^{-4}$ & $8.368$ & $\mathbf{(8.329, 8.405)}$ & $1.974 \times 10^{3}$ & $1.002$ \\
Zacate Creek                & $9.307$ & $5.639 \times 10^{-4}$ & $9.307$ & $\mathbf{(9.256, 9.359)}$ & $2.178 \times 10^{3}$ & $1.001$
    \end{longtable}
    \end{tiny}
\begin{tiny}
    \begin{longtable}{|l|llll|ll|}
      \caption{Mean, Monte Carlo standard error, median, 95\% credible interval, effective sample size, and $\hat{R}$ for coefficient on precipitation calculated over 4,000 posterior samples. Bolded intervals do not contain 0.}
      \label{tab:prcp} \\ \hline
      Site                        & Mean    & MCSE                   & Median  & 95\% CI                   & ESS                   & R Hat   \\ \hline
      \endhead
      \hline
      \endfoot 
      Akron                       & $-1.809 \times 10^{-2}$ & $3.310 \times 10^{-4}$ & $-1.606 \times 10^{-2}$ & $(-6.035 \times 10^{-2}, 1.032 \times 10^{-2})$           & $2.913 \times 10^{3}$ & $1.000$ \\
Altamonte Springs           & $1.808 \times 10^{-2}$  & $3.978 \times 10^{-4}$ & $1.840 \times 10^{-2}$  & $(-2.094 \times 10^{-2}, 5.497 \times 10^{-2})$           & $2.270 \times 10^{3}$ & $1.000$ \\
Ann Arbor                   & $1.240 \times 10^{-2}$  & $3.105 \times 10^{-4}$ & $1.183 \times 10^{-2}$  & $(-1.707 \times 10^{-2}, 4.394 \times 10^{-2})$           & $2.459 \times 10^{3}$ & $1.000$ \\
Aquia                       & $-6.988 \times 10^{-3}$ & $2.434 \times 10^{-4}$ & $-6.167 \times 10^{-3}$ & $(-3.049 \times 10^{-2}, 1.498 \times 10^{-2})$           & $2.080 \times 10^{3}$ & $1.000$ \\
Archie Elledge              & $-2.059 \times 10^{-2}$ & $3.537 \times 10^{-4}$ & $-2.030 \times 10^{-2}$ & $(-5.469 \times 10^{-2}, 1.106 \times 10^{-2})$           & $2.312 \times 10^{3}$ & $1.000$ \\
Bangor                      & $7.064 \times 10^{-3}$  & $1.313 \times 10^{-3}$ & $6.212 \times 10^{-3}$  & $(-0.144, 0.145)$                                         & $2.834 \times 10^{3}$ & $1.002$ \\
Bayshore                    & $-7.131 \times 10^{-3}$ & $6.881 \times 10^{-4}$ & $-4.842 \times 10^{-3}$ & $(-8.109 \times 10^{-2}, 6.818 \times 10^{-2})$           & $2.913 \times 10^{3}$ & $1.001$ \\
Big Creek                   & $3.329 \times 10^{-4}$  & $2.812 \times 10^{-4}$ & $8.591 \times 10^{-4}$  & $(-3.681 \times 10^{-2}, 3.095 \times 10^{-2})$           & $3.227 \times 10^{3}$ & $1.000$ \\
Boege Alvarado (Fremont)    & $-8.852 \times 10^{-3}$ & $4.165 \times 10^{-4}$ & $-8.352 \times 10^{-3}$ & $(-5.287 \times 10^{-2}, 3.842 \times 10^{-2})$           & $2.830 \times 10^{3}$ & $1.001$ \\
Boege Alvarado (Newark)     & $-2.019 \times 10^{-2}$ & $7.421 \times 10^{-4}$ & $-1.416 \times 10^{-2}$ & $(-0.101, 4.589 \times 10^{-2})$                          & $2.629 \times 10^{3}$ & $1.002$ \\
Boege Alvarado (Union City) & $3.157 \times 10^{-2}$  & $7.845 \times 10^{-4}$ & $3.091 \times 10^{-2}$  & $(-3.588 \times 10^{-2}, 0.101)$                          & $2.231 \times 10^{3}$ & $1.000$ \\
Brunswick                   & $4.467 \times 10^{-2}$  & $4.099 \times 10^{-4}$ & $4.444 \times 10^{-2}$  & $\mathbf{(6.986 \times 10^{-3}, 8.136 \times 10^{-2})}$   & $2.296 \times 10^{3}$ & $1.000$ \\
CODIGA                      & $9.233 \times 10^{-3}$  & $2.421 \times 10^{-4}$ & $8.287 \times 10^{-3}$  & $(-1.554 \times 10^{-2}, 3.724 \times 10^{-2})$           & $2.932 \times 10^{3}$ & $1.000$ \\
Cahaba River                & $-1.401 \times 10^{-3}$ & $2.145 \times 10^{-4}$ & $-9.767 \times 10^{-4}$ & $(-2.656 \times 10^{-2}, 2.575 \times 10^{-2})$           & $3.403 \times 10^{3}$ & $1.001$ \\
Calera Creek                & $-1.461 \times 10^{-2}$ & $4.164 \times 10^{-4}$ & $-1.121 \times 10^{-2}$ & $(-5.965 \times 10^{-2}, 2.086 \times 10^{-2})$           & $2.632 \times 10^{3}$ & $1.000$ \\
Camp Creek                  & $-8.511 \times 10^{-3}$ & $3.496 \times 10^{-4}$ & $-7.076 \times 10^{-3}$ & $(-4.422 \times 10^{-2}, 2.418 \times 10^{-2})$           & $2.470 \times 10^{3}$ & $1.000$ \\
Capital Region              & $2.649 \times 10^{-3}$  & $2.970 \times 10^{-4}$ & $2.896 \times 10^{-3}$  & $(-2.953 \times 10^{-2}, 3.068 \times 10^{-2})$           & $2.678 \times 10^{3}$ & $1.000$ \\
Carmel                      & $-9.424 \times 10^{-4}$ & $3.537 \times 10^{-4}$ & $-6.979 \times 10^{-4}$ & $(-3.877 \times 10^{-2}, 3.923 \times 10^{-2})$           & $2.790 \times 10^{3}$ & $1.002$ \\
Central Contra Costa        & $-2.399 \times 10^{-2}$ & $2.294 \times 10^{-4}$ & $-2.352 \times 10^{-2}$ & $(-4.891 \times 10^{-2}, 3.605 \times 10^{-6})$           & $2.726 \times 10^{3}$ & $1.000$ \\
Central Marin               & $-8.674 \times 10^{-2}$ & $6.889 \times 10^{-4}$ & $-8.829 \times 10^{-2}$ & $\mathbf{(-0.159, -1.032 \times 10^{-2})}$                & $3.121 \times 10^{3}$ & $0.999$ \\
Central Marin (W Railroad)  & $-8.188 \times 10^{-2}$ & $7.488 \times 10^{-4}$ & $-8.247 \times 10^{-2}$ & $\mathbf{(-0.140, -1.835 \times 10^{-2})}$                & $1.544 \times 10^{3}$ & $1.001$ \\
Central Valley              & $-1.209 \times 10^{-2}$ & $2.603 \times 10^{-4}$ & $-1.211 \times 10^{-2}$ & $(-3.298 \times 10^{-2}, 8.226 \times 10^{-3})$           & $1.699 \times 10^{3}$ & $1.001$ \\
Clark County                & $-3.093 \times 10^{-2}$ & $6.192 \times 10^{-4}$ & $-3.256 \times 10^{-2}$ & $(-8.295 \times 10^{-2}, 2.434 \times 10^{-2})$           & $2.056 \times 10^{3}$ & $1.001$ \\
Clinton                     & $-9.949 \times 10^{-3}$ & $1.900 \times 10^{-4}$ & $-9.120 \times 10^{-3}$ & $(-2.987 \times 10^{-2}, 6.029 \times 10^{-3})$           & $2.395 \times 10^{3}$ & $1.000$ \\
Coastal                     & $1.773 \times 10^{-2}$  & $3.913 \times 10^{-4}$ & $1.643 \times 10^{-2}$  & $(-1.603 \times 10^{-2}, 6.215 \times 10^{-2})$           & $2.705 \times 10^{3}$ & $0.999$ \\
Coeur d'Alene               & $-6.649 \times 10^{-3}$ & $2.118 \times 10^{-4}$ & $-5.963 \times 10^{-3}$ & $(-3.009 \times 10^{-2}, 1.396 \times 10^{-2})$           & $2.665 \times 10^{3}$ & $1.000$ \\
Coralville                  & $-1.229 \times 10^{-2}$ & $3.880 \times 10^{-4}$ & $-9.989 \times 10^{-3}$ & $(-5.991 \times 10^{-2}, 2.570 \times 10^{-2})$           & $2.926 \times 10^{3}$ & $1.000$ \\
Cumberland                  & $2.632 \times 10^{-2}$  & $6.138 \times 10^{-4}$ & $2.857 \times 10^{-2}$  & $(-3.735 \times 10^{-2}, 8.190 \times 10^{-2})$           & $2.377 \times 10^{3}$ & $0.999$ \\
DELCORA                     & $-5.644 \times 10^{-2}$ & $3.943 \times 10^{-4}$ & $-5.687 \times 10^{-2}$ & $\mathbf{(-9.809 \times 10^{-2}, -1.207 \times 10^{-2})}$ & $2.751 \times 10^{3}$ & $1.001$ \\
Davis                       & $-3.595 \times 10^{-3}$ & $1.324 \times 10^{-4}$ & $-2.408 \times 10^{-3}$ & $(-1.945 \times 10^{-2}, 7.765 \times 10^{-3})$           & $2.676 \times 10^{3}$ & $1.002$ \\
Deer Island                 & $-9.915 \times 10^{-3}$ & $2.956 \times 10^{-4}$ & $-8.505 \times 10^{-3}$ & $(-4.602 \times 10^{-2}, 2.252 \times 10^{-2})$           & $3.274 \times 10^{3}$ & $0.999$ \\
Dillman Road                & $-1.776 \times 10^{-2}$ & $3.964 \times 10^{-4}$ & $-1.605 \times 10^{-2}$ & $(-5.981 \times 10^{-2}, 1.737 \times 10^{-2})$           & $2.566 \times 10^{3}$ & $1.000$ \\
Dover                       & $-1.616 \times 10^{-3}$ & $3.044 \times 10^{-4}$ & $-1.961 \times 10^{-3}$ & $(-3.813 \times 10^{-2}, 3.668 \times 10^{-2})$           & $3.614 \times 10^{3}$ & $1.000$ \\
Duck Creek                  & $3.677 \times 10^{-3}$  & $2.336 \times 10^{-4}$ & $2.616 \times 10^{-3}$  & $(-1.950 \times 10^{-2}, 2.760 \times 10^{-2})$           & $2.532 \times 10^{3}$ & $1.002$ \\
E.W. Blom Point Loma        & $-2.431 \times 10^{-2}$ & $3.631 \times 10^{-4}$ & $-2.384 \times 10^{-2}$ & $(-5.831 \times 10^{-2}, 6.104 \times 10^{-3})$           & $2.072 \times 10^{3}$ & $1.000$ \\
East Bay                    & $8.823 \times 10^{-4}$  & $2.393 \times 10^{-4}$ & $3.950 \times 10^{-4}$  & $(-2.476 \times 10^{-2}, 2.739 \times 10^{-2})$           & $2.765 \times 10^{3}$ & $1.000$ \\
Eastern                     & $2.874 \times 10^{-3}$  & $2.252 \times 10^{-4}$ & $2.122 \times 10^{-3}$  & $(-2.137 \times 10^{-2}, 2.971 \times 10^{-2})$           & $2.912 \times 10^{3}$ & $1.001$ \\
Ellis Creek                 & $-1.731 \times 10^{-3}$ & $3.383 \times 10^{-4}$ & $-1.844 \times 10^{-3}$ & $(-3.636 \times 10^{-2}, 3.385 \times 10^{-2})$           & $2.770 \times 10^{3}$ & $1.000$ \\
Esparto                     & $-2.785 \times 10^{-2}$ & $5.918 \times 10^{-4}$ & $-2.783 \times 10^{-2}$ & $(-8.053 \times 10^{-2}, 2.620 \times 10^{-2})$           & $2.120 \times 10^{3}$ & $1.000$ \\
Essex                       & $-5.453 \times 10^{-3}$ & $3.254 \times 10^{-4}$ & $-3.683 \times 10^{-3}$ & $(-4.790 \times 10^{-2}, 2.797 \times 10^{-2})$           & $3.169 \times 10^{3}$ & $1.000$ \\
Fairfield-Suisun            & $-2.026 \times 10^{-2}$ & $2.903 \times 10^{-4}$ & $-1.984 \times 10^{-2}$ & $(-4.828 \times 10^{-2}, 3.728 \times 10^{-3})$           & $2.132 \times 10^{3}$ & $1.002$ \\
Five Mile Creek             & $3.990 \times 10^{-3}$  & $5.177 \times 10^{-4}$ & $5.407 \times 10^{-3}$  & $(-4.836 \times 10^{-2}, 4.173 \times 10^{-2})$           & $2.026 \times 10^{3}$ & $1.000$ \\
Gainesville                 & $-4.775 \times 10^{-2}$ & $4.202 \times 10^{-4}$ & $-4.926 \times 10^{-2}$ & $\mathbf{(-8.430 \times 10^{-2}, -8.336 \times 10^{-4})}$ & $2.315 \times 10^{3}$ & $1.003$ \\
Garland Rowlett Creek       & $-1.578 \times 10^{-2}$ & $2.257 \times 10^{-4}$ & $-1.590 \times 10^{-2}$ & $(-4.010 \times 10^{-2}, 5.669 \times 10^{-3})$           & $2.576 \times 10^{3}$ & $1.002$ \\
Glenbard                    & $-1.786 \times 10^{-2}$ & $2.155 \times 10^{-4}$ & $-1.777 \times 10^{-2}$ & $(-4.200 \times 10^{-2}, 5.209 \times 10^{-3})$           & $3.047 \times 10^{3}$ & $1.000$ \\
Grandville                  & $2.568 \times 10^{-2}$  & $3.956 \times 10^{-4}$ & $2.552 \times 10^{-2}$  & $(-5.676 \times 10^{-3}, 5.887 \times 10^{-2})$           & $1.888 \times 10^{3}$ & $1.004$ \\
Hagerstown                  & $1.948 \times 10^{-2}$  & $6.653 \times 10^{-4}$ & $1.696 \times 10^{-2}$  & $(-3.152 \times 10^{-2}, 7.721 \times 10^{-2})$           & $1.753 \times 10^{3}$ & $1.001$ \\
Hall Street                 & $-1.635 \times 10^{-2}$ & $3.564 \times 10^{-4}$ & $-1.639 \times 10^{-2}$ & $(-4.571 \times 10^{-2}, 1.314 \times 10^{-2})$           & $1.920 \times 10^{3}$ & $1.002$ \\
Hamlin                      & $3.814 \times 10^{-2}$  & $8.360 \times 10^{-4}$ & $4.165 \times 10^{-2}$  & $(-2.387 \times 10^{-2}, 8.890 \times 10^{-2})$           & $1.333 \times 10^{3}$ & $1.002$ \\
Harrison                    & $3.152 \times 10^{-2}$  & $6.860 \times 10^{-4}$ & $3.094 \times 10^{-2}$  & $(-3.132 \times 10^{-2}, 9.598 \times 10^{-2})$           & $2.238 \times 10^{3}$ & $1.001$ \\
Hillsville                  & $7.801 \times 10^{-3}$  & $2.327 \times 10^{-4}$ & $8.091 \times 10^{-3}$  & $(-1.192 \times 10^{-2}, 2.498 \times 10^{-2})$           & $1.648 \times 10^{3}$ & $1.000$ \\
Hollister                   & $-1.330 \times 10^{-2}$ & $4.374 \times 10^{-4}$ & $-1.228 \times 10^{-2}$ & $(-5.512 \times 10^{-2}, 3.000 \times 10^{-2})$           & $2.414 \times 10^{3}$ & $1.000$ \\
Hollywood Road              & $1.261 \times 10^{-2}$  & $5.442 \times 10^{-4}$ & $7.763 \times 10^{-3}$  & $(-4.090 \times 10^{-2}, 8.605 \times 10^{-2})$           & $3.115 \times 10^{3}$ & $1.001$ \\
Hyperion                    & $-1.364 \times 10^{-2}$ & $3.837 \times 10^{-4}$ & $-1.147 \times 10^{-2}$ & $(-5.055 \times 10^{-2}, 1.894 \times 10^{-2})$           & $2.254 \times 10^{3}$ & $1.001$ \\
JB Latham                   & $-6.141 \times 10^{-3}$ & $3.624 \times 10^{-4}$ & $-6.580 \times 10^{-3}$ & $(-4.617 \times 10^{-2}, 4.244 \times 10^{-2})$           & $3.422 \times 10^{3}$ & $1.000$ \\
Jackson                     & $-7.523 \times 10^{-3}$ & $1.868 \times 10^{-4}$ & $-8.142 \times 10^{-3}$ & $(-2.323 \times 10^{-2}, 1.070 \times 10^{-2})$           & $2.109 \times 10^{3}$ & $1.000$ \\
Jeffersonville              & $-2.125 \times 10^{-2}$ & $4.112 \times 10^{-4}$ & $-2.151 \times 10^{-2}$ & $(-5.662 \times 10^{-2}, 1.429 \times 10^{-2})$           & $1.994 \times 10^{3}$ & $1.003$ \\
John M. Asplund             & $-1.940 \times 10^{-2}$ & $7.819 \times 10^{-4}$ & $-1.647 \times 10^{-2}$ & $(-0.119, 7.678 \times 10^{-2})$                          & $3.580 \times 10^{3}$ & $1.000$ \\
Johnnie Mosley              & $2.506 \times 10^{-2}$  & $4.988 \times 10^{-4}$ & $2.254 \times 10^{-2}$  & $(-1.695 \times 10^{-2}, 8.186 \times 10^{-2})$           & $2.583 \times 10^{3}$ & $1.001$ \\
Johns Creek                 & $-1.386 \times 10^{-2}$ & $5.561 \times 10^{-4}$ & $-1.476 \times 10^{-2}$ & $(-5.146 \times 10^{-2}, 3.277 \times 10^{-2})$           & $1.562 \times 10^{3}$ & $1.002$ \\
Joint                       & $-1.619 \times 10^{-3}$ & $1.776 \times 10^{-4}$ & $-1.539 \times 10^{-3}$ & $(-2.046 \times 10^{-2}, 1.976 \times 10^{-2})$           & $3.196 \times 10^{3}$ & $0.999$ \\
Kansas City                 & $-7.011 \times 10^{-3}$ & $4.613 \times 10^{-4}$ & $-3.982 \times 10^{-3}$ & $(-5.668 \times 10^{-2}, 3.445 \times 10^{-2})$           & $2.590 \times 10^{3}$ & $1.000$ \\
Kaw Point                   & $-1.271 \times 10^{-2}$ & $4.878 \times 10^{-4}$ & $-7.911 \times 10^{-3}$ & $(-7.896 \times 10^{-2}, 3.116 \times 10^{-2})$           & $3.121 \times 10^{3}$ & $1.000$ \\
Lancaster                   & $-2.770 \times 10^{-3}$ & $2.797 \times 10^{-4}$ & $-1.499 \times 10^{-3}$ & $(-3.817 \times 10^{-2}, 2.910 \times 10^{-2})$           & $3.445 \times 10^{3}$ & $1.000$ \\
Lander Street               & $-4.173 \times 10^{-3}$ & $3.621 \times 10^{-4}$ & $-3.899 \times 10^{-3}$ & $(-4.441 \times 10^{-2}, 3.965 \times 10^{-2})$           & $3.218 \times 10^{3}$ & $0.999$ \\
Las Gallinas                & $3.935 \times 10^{-3}$  & $3.186 \times 10^{-4}$ & $3.488 \times 10^{-3}$  & $(-3.088 \times 10^{-2}, 3.969 \times 10^{-2})$           & $2.931 \times 10^{3}$ & $1.000$ \\
Lawrence Kansas             & $8.447 \times 10^{-3}$  & $4.952 \times 10^{-4}$ & $5.344 \times 10^{-3}$  & $(-3.195 \times 10^{-2}, 6.168 \times 10^{-2})$           & $2.397 \times 10^{3}$ & $1.000$ \\
Little Falls Run            & $5.143 \times 10^{-4}$  & $1.940 \times 10^{-4}$ & $5.118 \times 10^{-4}$  & $(-2.161 \times 10^{-2}, 2.227 \times 10^{-2})$           & $3.013 \times 10^{3}$ & $1.000$ \\
Little River                & $-1.356 \times 10^{-2}$ & $2.884 \times 10^{-4}$ & $-1.185 \times 10^{-2}$ & $(-4.799 \times 10^{-2}, 1.492 \times 10^{-2})$           & $2.999 \times 10^{3}$ & $1.001$ \\
Lompoc                      & $-1.691 \times 10^{-3}$ & $4.453 \times 10^{-4}$ & $-1.153 \times 10^{-3}$ & $(-5.586 \times 10^{-2}, 4.939 \times 10^{-2})$           & $3.212 \times 10^{3}$ & $0.999$ \\
Los Banos                   & $4.481 \times 10^{-4}$  & $4.089 \times 10^{-4}$ & $-4.243 \times 10^{-4}$ & $(-4.307 \times 10^{-2}, 4.658 \times 10^{-2})$           & $2.941 \times 10^{3}$ & $0.999$ \\
Loxahatchee                 & $3.094 \times 10^{-2}$  & $3.429 \times 10^{-4}$ & $3.224 \times 10^{-2}$  & $(-3.540 \times 10^{-3}, 6.082 \times 10^{-2})$           & $2.257 \times 10^{3}$ & $1.000$ \\
MDWASD Central              & $-5.023 \times 10^{-3}$ & $3.222 \times 10^{-4}$ & $-3.837 \times 10^{-3}$ & $(-4.309 \times 10^{-2}, 3.104 \times 10^{-2})$           & $3.085 \times 10^{3}$ & $1.000$ \\
MDWASD North                & $-3.918 \times 10^{-2}$ & $5.957 \times 10^{-4}$ & $-3.673 \times 10^{-2}$ & $(-0.104, 1.248 \times 10^{-2})$                          & $2.617 \times 10^{3}$ & $0.999$ \\
MDWASD South                & $-2.141 \times 10^{-2}$ & $5.024 \times 10^{-4}$ & $-2.247 \times 10^{-2}$ & $(-6.218 \times 10^{-2}, 2.444 \times 10^{-2})$           & $1.988 \times 10^{3}$ & $1.001$ \\
Madera                      & $-1.334 \times 10^{-2}$ & $4.271 \times 10^{-4}$ & $-1.331 \times 10^{-2}$ & $(-5.287 \times 10^{-2}, 2.761 \times 10^{-2})$           & $2.127 \times 10^{3}$ & $1.001$ \\
Mankato                     & $-4.924 \times 10^{-3}$ & $1.562 \times 10^{-4}$ & $-4.268 \times 10^{-3}$ & $(-2.216 \times 10^{-2}, 1.052 \times 10^{-2})$           & $2.843 \times 10^{3}$ & $0.999$ \\
Markshalltown               & $3.495 \times 10^{-2}$  & $6.904 \times 10^{-4}$ & $3.340 \times 10^{-2}$  & $(-2.477 \times 10^{-2}, 0.104)$                          & $2.367 \times 10^{3}$ & $1.001$ \\
Marlay Taylor               & $-5.086 \times 10^{-3}$ & $4.203 \times 10^{-4}$ & $-4.922 \times 10^{-3}$ & $(-4.752 \times 10^{-2}, 3.876 \times 10^{-2})$           & $2.601 \times 10^{3}$ & $1.000$ \\
Merced                      & $-1.309 \times 10^{-2}$ & $2.799 \times 10^{-4}$ & $-1.370 \times 10^{-2}$ & $(-3.615 \times 10^{-2}, 1.236 \times 10^{-2})$           & $2.203 \times 10^{3}$ & $1.000$ \\
Mid-Coastside               & $-1.470 \times 10^{-2}$ & $3.501 \times 10^{-4}$ & $-1.449 \times 10^{-2}$ & $(-4.673 \times 10^{-2}, 1.735 \times 10^{-2})$           & $2.118 \times 10^{3}$ & $1.000$ \\
Modesto's Sutter            & $-2.391 \times 10^{-2}$ & $2.173 \times 10^{-4}$ & $-2.379 \times 10^{-2}$ & $\mathbf{(-4.439 \times 10^{-2}, -2.716 \times 10^{-3})}$ & $2.375 \times 10^{3}$ & $1.000$ \\
Monteplier                  & $-7.273 \times 10^{-2}$ & $6.603 \times 10^{-4}$ & $-7.341 \times 10^{-2}$ & $\mathbf{(-0.138, -4.511 \times 10^{-3})}$                & $2.780 \times 10^{3}$ & $1.001$ \\
Monterey One                & $-8.727 \times 10^{-4}$ & $6.993 \times 10^{-4}$ & $-6.383 \times 10^{-4}$ & $(-7.511 \times 10^{-2}, 7.129 \times 10^{-2})$           & $2.606 \times 10^{3}$ & $1.001$ \\
Morris Forman               & $5.715 \times 10^{-3}$  & $4.206 \times 10^{-4}$ & $7.093 \times 10^{-3}$  & $(-4.445 \times 10^{-2}, 4.297 \times 10^{-2})$           & $2.635 \times 10^{3}$ & $1.002$ \\
Mt. Pleasant                & $-5.254 \times 10^{-3}$ & $5.424 \times 10^{-4}$ & $-2.925 \times 10^{-3}$ & $(-7.226 \times 10^{-2}, 5.438 \times 10^{-2})$           & $3.282 \times 10^{3}$ & $1.001$ \\
Muscatine                   & $-3.124 \times 10^{-2}$ & $4.083 \times 10^{-4}$ & $-3.133 \times 10^{-2}$ & $(-7.290 \times 10^{-2}, 6.365 \times 10^{-3})$           & $2.550 \times 10^{3}$ & $1.000$ \\
Norhtwest Water             & $2.141 \times 10^{-3}$  & $2.585 \times 10^{-4}$ & $2.931 \times 10^{-3}$  & $(-2.890 \times 10^{-2}, 2.652 \times 10^{-2})$           & $2.842 \times 10^{3}$ & $1.001$ \\
North Water                 & $1.187 \times 10^{-2}$  & $2.898 \times 10^{-4}$ & $1.062 \times 10^{-2}$  & $(-1.834 \times 10^{-2}, 4.469 \times 10^{-2})$           & $3.065 \times 10^{3}$ & $1.001$ \\
Novato                      & $-1.750 \times 10^{-3}$ & $2.471 \times 10^{-4}$ & $-1.140 \times 10^{-3}$ & $(-3.050 \times 10^{-2}, 2.458 \times 10^{-2})$           & $3.020 \times 10^{3}$ & $1.002$ \\
Ocean                       & $9.866 \times 10^{-3}$  & $7.034 \times 10^{-4}$ & $7.718 \times 10^{-3}$  & $(-6.852 \times 10^{-2}, 9.625 \times 10^{-2})$           & $3.289 \times 10^{3}$ & $1.001$ \\
Oceanside                   & $-4.379 \times 10^{-2}$ & $1.385 \times 10^{-4}$ & $-4.352 \times 10^{-2}$ & $\mathbf{(-6.170 \times 10^{-2}, -2.660 \times 10^{-2})}$ & $3.957 \times 10^{3}$ & $1.001$ \\
Ottumwa                     & $-8.094 \times 10^{-2}$ & $2.795 \times 10^{-4}$ & $-8.152 \times 10^{-2}$ & $\mathbf{(-0.113, -4.599 \times 10^{-2})}$                & $3.756 \times 10^{3}$ & $1.001$ \\
Palo Alto                   & $-1.337 \times 10^{-2}$ & $7.659 \times 10^{-5}$ & $-1.324 \times 10^{-2}$ & $\mathbf{(-2.204 \times 10^{-2}, -4.381 \times 10^{-3})}$ & $3.446 \times 10^{3}$ & $1.000$ \\
Parker North                & $2.530 \times 10^{-2}$  & $3.884 \times 10^{-4}$ & $2.624 \times 10^{-2}$  & $(-1.259 \times 10^{-2}, 6.024 \times 10^{-2})$           & $2.166 \times 10^{3}$ & $1.001$ \\
Parker South                & $-1.008 \times 10^{-2}$ & $5.010 \times 10^{-4}$ & $-9.510 \times 10^{-3}$ & $(-5.620 \times 10^{-2}, 4.113 \times 10^{-2})$           & $2.459 \times 10^{3}$ & $1.001$ \\
Paso Robles                 & $-1.642 \times 10^{-2}$ & $3.659 \times 10^{-4}$ & $-1.692 \times 10^{-2}$ & $(-4.233 \times 10^{-2}, 8.272 \times 10^{-3})$           & $1.441 \times 10^{3}$ & $1.004$ \\
Passaic Valley              & $-2.418 \times 10^{-2}$ & $4.199 \times 10^{-4}$ & $-2.330 \times 10^{-2}$ & $(-6.384 \times 10^{-2}, 8.937 \times 10^{-3})$           & $2.133 \times 10^{3}$ & $0.999$ \\
Penacook                    & $-3.254 \times 10^{-2}$ & $4.037 \times 10^{-4}$ & $-3.356 \times 10^{-2}$ & $(-6.497 \times 10^{-2}, 3.057 \times 10^{-3})$           & $1.942 \times 10^{3}$ & $1.000$ \\
Portland                    & $-3.512 \times 10^{-2}$ & $3.345 \times 10^{-4}$ & $-3.444 \times 10^{-2}$ & $(-7.325 \times 10^{-2}, 5.016 \times 10^{-5})$           & $3.000 \times 10^{3}$ & $1.000$ \\
Provo City                  & $-2.422 \times 10^{-2}$ & $4.348 \times 10^{-4}$ & $-2.425 \times 10^{-2}$ & $(-6.059 \times 10^{-2}, 9.012 \times 10^{-3})$           & $1.840 \times 10^{3}$ & $1.002$ \\
RM Clayton                  & $-4.994 \times 10^{-2}$ & $3.493 \times 10^{-4}$ & $-5.018 \times 10^{-2}$ & $\mathbf{(-8.717 \times 10^{-2}, -1.259 \times 10^{-2})}$ & $2.781 \times 10^{3}$ & $1.001$ \\
Red Wing                    & $-3.885 \times 10^{-3}$ & $3.991 \times 10^{-4}$ & $-2.079 \times 10^{-3}$ & $(-5.420 \times 10^{-2}, 3.753 \times 10^{-2})$           & $2.874 \times 10^{3}$ & $1.000$ \\
Regional                    & $1.900 \times 10^{-3}$  & $3.029 \times 10^{-4}$ & $-1.818 \times 10^{-4}$ & $(-3.072 \times 10^{-2}, 4.525 \times 10^{-2})$           & $3.538 \times 10^{3}$ & $1.000$ \\
Regional No. 1              & $2.115 \times 10^{-3}$  & $1.972 \times 10^{-4}$ & $1.927 \times 10^{-3}$  & $(-1.920 \times 10^{-2}, 2.146 \times 10^{-2})$           & $2.623 \times 10^{3}$ & $1.002$ \\
River Road                  & $-1.196 \times 10^{-2}$ & $4.688 \times 10^{-4}$ & $-1.257 \times 10^{-2}$ & $(-5.395 \times 10^{-2}, 3.829 \times 10^{-2})$           & $2.273 \times 10^{3}$ & $1.002$ \\
Riverside                   & $2.020 \times 10^{-3}$  & $5.082 \times 10^{-4}$ & $1.510 \times 10^{-3}$  & $(-5.330 \times 10^{-2}, 6.138 \times 10^{-2})$           & $3.234 \times 10^{3}$ & $1.002$ \\
Rochester                   & $-8.291 \times 10^{-3}$ & $2.634 \times 10^{-4}$ & $-7.564 \times 10^{-3}$ & $(-3.394 \times 10^{-2}, 1.559 \times 10^{-2})$           & $2.294 \times 10^{3}$ & $1.003$ \\
SJRA No. 1                  & $-2.548 \times 10^{-2}$ & $4.208 \times 10^{-4}$ & $-2.591 \times 10^{-2}$ & $(-6.657 \times 10^{-2}, 1.332 \times 10^{-2})$           & $2.429 \times 10^{3}$ & $1.000$ \\
SJRA No. 2                  & $-3.814 \times 10^{-2}$ & $4.585 \times 10^{-4}$ & $-3.953 \times 10^{-2}$ & $(-7.857 \times 10^{-2}, 5.759 \times 10^{-3})$           & $2.257 \times 10^{3}$ & $1.002$ \\
SJRA No. 3                  & $-1.144 \times 10^{-2}$ & $5.260 \times 10^{-4}$ & $-8.234 \times 10^{-3}$ & $(-6.987 \times 10^{-2}, 3.952 \times 10^{-2})$           & $2.845 \times 10^{3}$ & $1.000$ \\
Sacramento                  & $-1.534 \times 10^{-2}$ & $8.516 \times 10^{-5}$ & $-1.512 \times 10^{-2}$ & $\mathbf{(-2.575 \times 10^{-2}, -5.082 \times 10^{-3})}$ & $3.737 \times 10^{3}$ & $1.000$ \\
Salina                      & $-5.759 \times 10^{-3}$ & $3.799 \times 10^{-4}$ & $-3.916 \times 10^{-3}$ & $(-4.487 \times 10^{-2}, 2.898 \times 10^{-2})$           & $2.644 \times 10^{3}$ & $1.002$ \\
San Francisco               & $-6.360 \times 10^{-3}$ & $1.514 \times 10^{-4}$ & $-5.654 \times 10^{-3}$ & $(-2.374 \times 10^{-2}, 7.345 \times 10^{-3})$           & $2.870 \times 10^{3}$ & $1.000$ \\
San Jose-Santa Clara        & $-5.540 \times 10^{-3}$ & $8.538 \times 10^{-5}$ & $-5.605 \times 10^{-3}$ & $(-1.336 \times 10^{-2}, 2.343 \times 10^{-3})$           & $2.415 \times 10^{3}$ & $1.001$ \\
San Leandro                 & $-4.067 \times 10^{-2}$ & $4.713 \times 10^{-4}$ & $-3.981 \times 10^{-2}$ & $(-8.715 \times 10^{-2}, 3.281 \times 10^{-3})$           & $2.395 \times 10^{3}$ & $1.002$ \\
San Mateo \& Estero         & $-6.719 \times 10^{-3}$ & $3.886 \times 10^{-4}$ & $-6.672 \times 10^{-3}$ & $(-3.692 \times 10^{-2}, 2.554 \times 10^{-2})$           & $1.597 \times 10^{3}$ & $1.002$ \\
Santa Cruz (City)           & $-1.849 \times 10^{-2}$ & $4.030 \times 10^{-4}$ & $-1.734 \times 10^{-2}$ & $(-5.389 \times 10^{-2}, 1.110 \times 10^{-2})$           & $1.900 \times 10^{3}$ & $1.002$ \\
Santa Cruz (County)         & $-1.274 \times 10^{-2}$ & $2.662 \times 10^{-4}$ & $-1.245 \times 10^{-2}$ & $(-3.613 \times 10^{-2}, 9.318 \times 10^{-3})$           & $1.951 \times 10^{3}$ & $1.000$ \\
Santa Rosa                  & $-3.287 \times 10^{-3}$ & $1.933 \times 10^{-4}$ & $-3.129 \times 10^{-3}$ & $(-2.266 \times 10^{-2}, 1.801 \times 10^{-2})$           & $2.781 \times 10^{3}$ & $1.000$ \\
Sausalito-Marin             & $-3.473 \times 10^{-2}$ & $4.892 \times 10^{-4}$ & $-3.348 \times 10^{-2}$ & $(-8.178 \times 10^{-2}, 7.410 \times 10^{-3})$           & $2.384 \times 10^{3}$ & $1.002$ \\
Seaford                     & $-4.541 \times 10^{-3}$ & $2.763 \times 10^{-4}$ & $-3.534 \times 10^{-3}$ & $(-3.692 \times 10^{-2}, 2.430 \times 10^{-2})$           & $2.906 \times 10^{3}$ & $1.000$ \\
Silicon Valley              & $-2.421 \times 10^{-2}$ & $1.214 \times 10^{-4}$ & $-2.405 \times 10^{-2}$ & $\mathbf{(-3.769 \times 10^{-2}, -1.109 \times 10^{-2})}$ & $3.051 \times 10^{3}$ & $1.000$ \\
Somerset Raritan            & $-7.843 \times 10^{-2}$ & $1.041 \times 10^{-3}$ & $-7.130 \times 10^{-2}$ & $(-0.207, 1.435 \times 10^{-2})$                          & $2.975 \times 10^{3}$ & $1.000$ \\
Soscol                      & $-1.485 \times 10^{-2}$ & $2.361 \times 10^{-4}$ & $-1.568 \times 10^{-2}$ & $(-3.572 \times 10^{-2}, 7.988 \times 10^{-3})$           & $2.347 \times 10^{3}$ & $1.001$ \\
South Bay                   & $7.779 \times 10^{-3}$  & $5.481 \times 10^{-4}$ & $8.704 \times 10^{-3}$  & $(-4.819 \times 10^{-2}, 5.297 \times 10^{-2})$           & $2.096 \times 10^{3}$ & $1.000$ \\
South Bend                  & $-1.336 \times 10^{-2}$ & $4.556 \times 10^{-4}$ & $-1.313 \times 10^{-2}$ & $(-5.749 \times 10^{-2}, 2.919 \times 10^{-2})$           & $2.317 \times 10^{3}$ & $1.000$ \\
South Burlington            & $-1.306 \times 10^{-2}$ & $4.678 \times 10^{-4}$ & $-1.103 \times 10^{-2}$ & $(-6.072 \times 10^{-2}, 3.404 \times 10^{-2})$           & $2.551 \times 10^{3}$ & $1.000$ \\
South Columbus              & $-5.981 \times 10^{-3}$ & $2.143 \times 10^{-4}$ & $-4.664 \times 10^{-3}$ & $(-3.143 \times 10^{-2}, 1.713 \times 10^{-2})$           & $3.224 \times 10^{3}$ & $1.000$ \\
South County                & $-1.090 \times 10^{-2}$ & $1.918 \times 10^{-4}$ & $-1.093 \times 10^{-2}$ & $(-2.858 \times 10^{-2}, 7.317 \times 10^{-3})$           & $2.295 \times 10^{3}$ & $1.000$ \\
South Laredo                & $2.675 \times 10^{-2}$  & $5.788 \times 10^{-4}$ & $2.892 \times 10^{-2}$  & $(-3.727 \times 10^{-2}, 8.272 \times 10^{-2})$           & $2.543 \times 10^{3}$ & $1.000$ \\
South Monmouth              & $-8.227 \times 10^{-3}$ & $4.340 \times 10^{-4}$ & $-8.595 \times 10^{-3}$ & $(-4.698 \times 10^{-2}, 3.925 \times 10^{-2})$           & $2.439 \times 10^{3}$ & $1.001$ \\
South River                 & $5.010 \times 10^{-3}$  & $3.047 \times 10^{-4}$ & $4.374 \times 10^{-3}$  & $(-2.910 \times 10^{-2}, 3.919 \times 10^{-2})$           & $3.038 \times 10^{3}$ & $1.000$ \\
South Water                 & $-1.084 \times 10^{-2}$ & $3.244 \times 10^{-4}$ & $-1.159 \times 10^{-2}$ & $(-4.037 \times 10^{-2}, 2.420 \times 10^{-2})$           & $2.440 \times 10^{3}$ & $1.001$ \\
Southern Marin              & $-5.214 \times 10^{-2}$ & $1.861 \times 10^{-4}$ & $-5.246 \times 10^{-2}$ & $\mathbf{(-7.546 \times 10^{-2}, -2.855 \times 10^{-2})}$ & $4.061 \times 10^{3}$ & $1.000$ \\
St. Cloud                   & $1.034 \times 10^{-2}$  & $5.309 \times 10^{-4}$ & $8.011 \times 10^{-3}$  & $(-3.684 \times 10^{-2}, 6.670 \times 10^{-2})$           & $2.237 \times 10^{3}$ & $1.002$ \\
Sunnyvale                   & $-1.351 \times 10^{-2}$ & $9.469 \times 10^{-5}$ & $-1.361 \times 10^{-2}$ & $\mathbf{(-2.278 \times 10^{-2}, -4.186 \times 10^{-3})}$ & $2.372 \times 10^{3}$ & $1.001$ \\
Traverse City               & $1.327 \times 10^{-2}$  & $4.055 \times 10^{-4}$ & $1.362 \times 10^{-2}$  & $(-2.662 \times 10^{-2}, 5.029 \times 10^{-2})$           & $2.225 \times 10^{3}$ & $1.000$ \\
Turkey Creek                & $-2.365 \times 10^{-3}$ & $3.155 \times 10^{-4}$ & $-1.939 \times 10^{-3}$ & $(-4.175 \times 10^{-2}, 3.861 \times 10^{-2})$           & $3.776 \times 10^{3}$ & $0.999$ \\
Turlock                     & $-1.759 \times 10^{-2}$ & $5.604 \times 10^{-4}$ & $-1.323 \times 10^{-2}$ & $(-8.806 \times 10^{-2}, 3.453 \times 10^{-2})$           & $2.973 \times 10^{3}$ & $1.000$ \\
Upper Blackstone            & $-2.768 \times 10^{-2}$ & $5.261 \times 10^{-4}$ & $-2.666 \times 10^{-2}$ & $(-8.031 \times 10^{-2}, 1.838 \times 10^{-2})$           & $2.431 \times 10^{3}$ & $1.000$ \\
Utoy Creek                  & $-9.704 \times 10^{-3}$ & $2.658 \times 10^{-4}$ & $-9.056 \times 10^{-3}$ & $(-3.993 \times 10^{-2}, 1.790 \times 10^{-2})$           & $3.072 \times 10^{3}$ & $1.000$ \\
Vallejo                     & $-1.029 \times 10^{-2}$ & $4.017 \times 10^{-4}$ & $-8.775 \times 10^{-3}$ & $(-5.372 \times 10^{-2}, 3.062 \times 10^{-2})$           & $2.803 \times 10^{3}$ & $1.000$ \\
Valley                      & $-5.775 \times 10^{-3}$ & $3.558 \times 10^{-4}$ & $-5.875 \times 10^{-3}$ & $(-3.917 \times 10^{-2}, 3.376 \times 10^{-2})$           & $2.604 \times 10^{3}$ & $1.001$ \\
Valley Creek                & $1.032 \times 10^{-2}$  & $3.356 \times 10^{-4}$ & $1.104 \times 10^{-2}$  & $(-2.463 \times 10^{-2}, 3.989 \times 10^{-2})$           & $2.230 \times 10^{3}$ & $1.001$ \\
Village Creek               & $-7.821 \times 10^{-3}$ & $2.648 \times 10^{-4}$ & $-6.338 \times 10^{-3}$ & $(-4.279 \times 10^{-2}, 2.237 \times 10^{-2})$           & $3.681 \times 10^{3}$ & $0.999$ \\
Warren                      & $-1.245 \times 10^{-2}$ & $2.963 \times 10^{-4}$ & $-1.086 \times 10^{-2}$ & $(-4.592 \times 10^{-2}, 1.564 \times 10^{-2})$           & $2.745 \times 10^{3}$ & $1.000$ \\
Weaton                      & $-1.442 \times 10^{-2}$ & $3.081 \times 10^{-4}$ & $-1.163 \times 10^{-2}$ & $(-4.886 \times 10^{-2}, 8.584 \times 10^{-3})$           & $2.372 \times 10^{3}$ & $1.000$ \\
West Boise                  & $-1.797 \times 10^{-2}$ & $4.703 \times 10^{-4}$ & $-1.544 \times 10^{-2}$ & $(-7.254 \times 10^{-2}, 2.381 \times 10^{-2})$           & $2.714 \times 10^{3}$ & $1.001$ \\
West County                 & $1.079 \times 10^{-2}$  & $3.951 \times 10^{-4}$ & $8.081 \times 10^{-3}$  & $(-2.161 \times 10^{-2}, 5.172 \times 10^{-2})$           & $2.247 \times 10^{3}$ & $1.000$ \\
Wheeling                    & $-3.319 \times 10^{-2}$ & $5.220 \times 10^{-4}$ & $-3.351 \times 10^{-2}$ & $(-7.490 \times 10^{-2}, 6.646 \times 10^{-3})$           & $1.559 \times 10^{3}$ & $1.008$ \\
Wichita Falls               & $-1.369 \times 10^{-2}$ & $2.734 \times 10^{-4}$ & $-1.345 \times 10^{-2}$ & $(-4.236 \times 10^{-2}, 1.216 \times 10^{-2})$           & $2.586 \times 10^{3}$ & $1.001$ \\
Windsor                     & $-1.073 \times 10^{-2}$ & $5.029 \times 10^{-4}$ & $-9.665 \times 10^{-3}$ & $(-6.044 \times 10^{-2}, 3.800 \times 10^{-2})$           & $2.342 \times 10^{3}$ & $1.001$ \\
Winters                     & $2.524 \times 10^{-2}$  & $4.923 \times 10^{-4}$ & $2.571 \times 10^{-2}$  & $(-2.440 \times 10^{-2}, 7.297 \times 10^{-2})$           & $2.640 \times 10^{3}$ & $1.001$ \\
Wolcott                     & $3.203 \times 10^{-2}$  & $5.309 \times 10^{-4}$ & $3.149 \times 10^{-2}$  & $(-1.566 \times 10^{-2}, 8.683 \times 10^{-2})$           & $2.315 \times 10^{3}$ & $1.001$ \\
Woodland                    & $5.687 \times 10^{-3}$  & $3.918 \times 10^{-4}$ & $4.401 \times 10^{-3}$  & $(-3.802 \times 10^{-2}, 4.889 \times 10^{-2})$           & $2.886 \times 10^{3}$ & $0.999$ \\
Yankton                     & $-1.163 \times 10^{-2}$ & $4.883 \times 10^{-4}$ & $-6.040 \times 10^{-3}$ & $(-7.851 \times 10^{-2}, 3.413 \times 10^{-2})$           & $3.302 \times 10^{3}$ & $1.000$ \\
York                        & $8.489 \times 10^{-3}$  & $3.510 \times 10^{-4}$ & $8.809 \times 10^{-3}$  & $(-3.470 \times 10^{-2}, 4.421 \times 10^{-2})$           & $3.073 \times 10^{3}$ & $1.001$ \\
Youngstown                  & $-2.269 \times 10^{-2}$ & $3.861 \times 10^{-4}$ & $-2.340 \times 10^{-2}$ & $(-5.561 \times 10^{-2}, 1.287 \times 10^{-2})$           & $2.134 \times 10^{3}$ & $1.000$ \\
Zacate Creek                & $-1.105 \times 10^{-2}$ & $4.592 \times 10^{-4}$ & $-7.508 \times 10^{-3}$ & $(-7.945 \times 10^{-2}, 4.422 \times 10^{-2})$           & $3.916 \times 10^{3}$ & $0.999$
\end{longtable}
\end{tiny}
\begin{tiny}
    \begin{longtable}{|l|llll|ll|}
      \caption{Mean, Monte Carlo standard error, median, 95\% credible interval, effective sample size, and $\hat{R}$ for coefficient on $\psi_7^{\text{sin}}$ (weekly basis function) calculated over 4,000 posterior samples. Bolded intervals do not contain 0.}
      \label{tab:sinwk} \\ \hline
      Site                        & Mean    & MCSE                   & Median  & 95\% CI                   & ESS                   & R Hat   \\ \hline
      \endhead
      \hline
      \endfoot 
      Akron                       & $-4.483 \times 10^{-3}$ & $3.441 \times 10^{-4}$ & $-3.444 \times 10^{-3}$ & $(-3.873 \times 10^{-2}, 2.945 \times 10^{-2})$           & $2.389 \times 10^{3}$ & $1.001$ \\
Altamonte Springs           & $-1.187 \times 10^{-2}$ & $3.119 \times 10^{-4}$ & $-1.105 \times 10^{-2}$ & $(-4.302 \times 10^{-2}, 1.580 \times 10^{-2})$           & $2.305 \times 10^{3}$ & $1.001$ \\
Ann Arbor                   & $2.803 \times 10^{-3}$  & $3.088 \times 10^{-4}$ & $1.949 \times 10^{-3}$  & $(-2.912 \times 10^{-2}, 3.601 \times 10^{-2})$           & $2.666 \times 10^{3}$ & $1.000$ \\
Aquia                       & $-7.338 \times 10^{-4}$ & $1.924 \times 10^{-4}$ & $-4.390 \times 10^{-4}$ & $(-2.008 \times 10^{-2}, 1.856 \times 10^{-2})$           & $2.637 \times 10^{3}$ & $1.003$ \\
Archie Elledge              & $1.102 \times 10^{-2}$  & $4.660 \times 10^{-4}$ & $9.617 \times 10^{-3}$  & $(-3.427 \times 10^{-2}, 5.661 \times 10^{-2})$           & $2.350 \times 10^{3}$ & $1.001$ \\
Bangor                      & $-2.961 \times 10^{-2}$ & $1.507 \times 10^{-3}$ & $-2.264 \times 10^{-2}$ & $(-0.194, 0.120)$                                         & $2.564 \times 10^{3}$ & $1.000$ \\
Bayshore                    & $-8.444 \times 10^{-4}$ & $3.996 \times 10^{-4}$ & $-4.477 \times 10^{-4}$ & $(-4.642 \times 10^{-2}, 4.314 \times 10^{-2})$           & $3.077 \times 10^{3}$ & $0.999$ \\
Big Creek                   & $3.058 \times 10^{-2}$  & $5.391 \times 10^{-4}$ & $2.961 \times 10^{-2}$  & $(-1.619 \times 10^{-2}, 8.457 \times 10^{-2})$           & $2.252 \times 10^{3}$ & $1.001$ \\
Boege Alvarado (Fremont)    & $-2.546 \times 10^{-2}$ & $1.124 \times 10^{-3}$ & $-2.638 \times 10^{-2}$ & $(-0.103, 6.553 \times 10^{-2})$                          & $1.517 \times 10^{3}$ & $1.000$ \\
Boege Alvarado (Newark)     & $-1.605 \times 10^{-2}$ & $1.075 \times 10^{-3}$ & $-1.368 \times 10^{-2}$ & $(-0.119, 8.703 \times 10^{-2})$                          & $2.115 \times 10^{3}$ & $1.001$ \\
Boege Alvarado (Union City) & $2.559 \times 10^{-3}$  & $1.266 \times 10^{-3}$ & $2.660 \times 10^{-3}$  & $(-0.137, 0.138)$                                         & $2.550 \times 10^{3}$ & $1.001$ \\
Brunswick                   & $1.749 \times 10^{-2}$  & $3.639 \times 10^{-4}$ & $1.718 \times 10^{-2}$  & $(-1.689 \times 10^{-2}, 5.499 \times 10^{-2})$           & $2.517 \times 10^{3}$ & $1.000$ \\
CODIGA                      & $-3.131 \times 10^{-2}$ & $3.147 \times 10^{-4}$ & $-3.145 \times 10^{-2}$ & $(-6.352 \times 10^{-2}, 3.912 \times 10^{-4})$           & $2.786 \times 10^{3}$ & $1.000$ \\
Cahaba River                & $-4.112 \times 10^{-2}$ & $3.016 \times 10^{-4}$ & $-4.117 \times 10^{-2}$ & $\mathbf{(-7.124 \times 10^{-2}, -8.594 \times 10^{-3})}$ & $2.819 \times 10^{3}$ & $1.001$ \\
Calera Creek                & $7.488 \times 10^{-3}$  & $3.477 \times 10^{-4}$ & $6.303 \times 10^{-3}$  & $(-2.810 \times 10^{-2}, 4.389 \times 10^{-2})$           & $2.628 \times 10^{3}$ & $1.000$ \\
Camp Creek                  & $3.368 \times 10^{-3}$  & $4.550 \times 10^{-4}$ & $3.234 \times 10^{-3}$  & $(-4.306 \times 10^{-2}, 4.624 \times 10^{-2})$           & $2.453 \times 10^{3}$ & $1.000$ \\
Capital Region              & $5.148 \times 10^{-3}$  & $2.973 \times 10^{-4}$ & $4.156 \times 10^{-3}$  & $(-2.562 \times 10^{-2}, 3.632 \times 10^{-2})$           & $2.657 \times 10^{3}$ & $1.000$ \\
Carmel                      & $1.259 \times 10^{-2}$  & $3.843 \times 10^{-4}$ & $9.914 \times 10^{-3}$  & $(-2.584 \times 10^{-2}, 6.075 \times 10^{-2})$           & $3.216 \times 10^{3}$ & $1.000$ \\
Central Contra Costa        & $-7.972 \times 10^{-3}$ & $2.899 \times 10^{-4}$ & $-6.378 \times 10^{-3}$ & $(-3.613 \times 10^{-2}, 1.588 \times 10^{-2})$           & $2.019 \times 10^{3}$ & $1.001$ \\
Central Marin               & $-1.822 \times 10^{-2}$ & $4.417 \times 10^{-4}$ & $-1.626 \times 10^{-2}$ & $(-7.012 \times 10^{-2}, 2.837 \times 10^{-2})$           & $3.118 \times 10^{3}$ & $1.000$ \\
Central Marin (W Railroad)  & $-2.436 \times 10^{-3}$ & $4.340 \times 10^{-4}$ & $-1.369 \times 10^{-3}$ & $(-5.462 \times 10^{-2}, 4.776 \times 10^{-2})$           & $3.497 \times 10^{3}$ & $0.999$ \\
Central Valley              & $-6.221 \times 10^{-3}$ & $1.857 \times 10^{-4}$ & $-5.401 \times 10^{-3}$ & $(-2.816 \times 10^{-2}, 1.284 \times 10^{-2})$           & $3.017 \times 10^{3}$ & $1.001$ \\
Clark County                & $-2.398 \times 10^{-2}$ & $6.444 \times 10^{-4}$ & $-2.052 \times 10^{-2}$ & $(-8.830 \times 10^{-2}, 3.001 \times 10^{-2})$           & $2.290 \times 10^{3}$ & $1.002$ \\
Clinton                     & $3.402 \times 10^{-3}$  & $1.655 \times 10^{-4}$ & $2.797 \times 10^{-3}$  & $(-1.226 \times 10^{-2}, 2.034 \times 10^{-2})$           & $2.446 \times 10^{3}$ & $1.000$ \\
Coastal                     & $-3.538 \times 10^{-2}$ & $5.768 \times 10^{-4}$ & $-3.496 \times 10^{-2}$ & $(-8.454 \times 10^{-2}, 1.135 \times 10^{-2})$           & $1.874 \times 10^{3}$ & $1.000$ \\
Coeur d'Alene               & $7.318 \times 10^{-3}$  & $2.342 \times 10^{-4}$ & $6.954 \times 10^{-3}$  & $(-1.470 \times 10^{-2}, 3.003 \times 10^{-2})$           & $2.349 \times 10^{3}$ & $1.000$ \\
Coralville                  & $1.578 \times 10^{-3}$  & $3.821 \times 10^{-4}$ & $8.733 \times 10^{-4}$  & $(-4.252 \times 10^{-2}, 4.362 \times 10^{-2})$           & $3.071 \times 10^{3}$ & $1.002$ \\
Cumberland                  & $-8.526 \times 10^{-3}$ & $5.224 \times 10^{-4}$ & $-6.533 \times 10^{-3}$ & $(-7.188 \times 10^{-2}, 5.294 \times 10^{-2})$           & $3.480 \times 10^{3}$ & $1.000$ \\
DELCORA                     & $1.164 \times 10^{-2}$  & $4.494 \times 10^{-4}$ & $9.336 \times 10^{-3}$  & $(-2.842 \times 10^{-2}, 5.804 \times 10^{-2})$           & $2.306 \times 10^{3}$ & $1.001$ \\
Davis                       & $8.643 \times 10^{-4}$  & $1.132 \times 10^{-4}$ & $7.526 \times 10^{-4}$  & $(-1.081 \times 10^{-2}, 1.266 \times 10^{-2})$           & $2.626 \times 10^{3}$ & $1.001$ \\
Deer Island                 & $2.126 \times 10^{-2}$  & $3.251 \times 10^{-4}$ & $2.131 \times 10^{-2}$  & $(-5.855 \times 10^{-3}, 4.988 \times 10^{-2})$           & $2.104 \times 10^{3}$ & $1.001$ \\
Dillman Road                & $2.671 \times 10^{-3}$  & $4.316 \times 10^{-4}$ & $1.449 \times 10^{-3}$  & $(-4.496 \times 10^{-2}, 4.941 \times 10^{-2})$           & $2.930 \times 10^{3}$ & $1.000$ \\
Dover                       & $-4.045 \times 10^{-2}$ & $7.038 \times 10^{-4}$ & $-3.990 \times 10^{-2}$ & $(-0.101, 1.171 \times 10^{-2})$                          & $1.722 \times 10^{3}$ & $1.001$ \\
Duck Creek                  & $-1.161 \times 10^{-2}$ & $2.370 \times 10^{-4}$ & $-1.131 \times 10^{-2}$ & $(-3.332 \times 10^{-2}, 9.224 \times 10^{-3})$           & $2.251 \times 10^{3}$ & $1.000$ \\
E.W. Blom Point Loma        & $-1.767 \times 10^{-2}$ & $3.141 \times 10^{-4}$ & $-1.707 \times 10^{-2}$ & $(-5.178 \times 10^{-2}, 1.214 \times 10^{-2})$           & $2.707 \times 10^{3}$ & $1.001$ \\
East Bay                    & $1.557 \times 10^{-2}$  & $3.473 \times 10^{-4}$ & $1.431 \times 10^{-2}$  & $(-1.255 \times 10^{-2}, 5.009 \times 10^{-2})$           & $2.243 \times 10^{3}$ & $1.004$ \\
Eastern                     & $5.951 \times 10^{-2}$  & $3.142 \times 10^{-4}$ & $5.997 \times 10^{-2}$  & $\mathbf{(2.256 \times 10^{-2}, 9.170 \times 10^{-2})}$   & $3.134 \times 10^{3}$ & $1.000$ \\
Ellis Creek                 & $8.071 \times 10^{-3}$  & $3.322 \times 10^{-4}$ & $6.433 \times 10^{-3}$  & $(-2.401 \times 10^{-2}, 4.239 \times 10^{-2})$           & $2.405 \times 10^{3}$ & $1.001$ \\
Esparto                     & $-2.908 \times 10^{-2}$ & $5.406 \times 10^{-4}$ & $-2.745 \times 10^{-2}$ & $(-8.594 \times 10^{-2}, 1.755 \times 10^{-2})$           & $2.460 \times 10^{3}$ & $1.000$ \\
Essex                       & $8.083 \times 10^{-3}$  & $3.122 \times 10^{-4}$ & $7.155 \times 10^{-3}$  & $(-2.457 \times 10^{-2}, 4.107 \times 10^{-2})$           & $2.777 \times 10^{3}$ & $1.000$ \\
Fairfield-Suisun            & $1.730 \times 10^{-2}$  & $2.777 \times 10^{-4}$ & $1.730 \times 10^{-2}$  & $(-8.561 \times 10^{-3}, 4.425 \times 10^{-2})$           & $2.411 \times 10^{3}$ & $0.999$ \\
Five Mile Creek             & $2.763 \times 10^{-3}$  & $2.552 \times 10^{-4}$ & $1.903 \times 10^{-3}$  & $(-2.581 \times 10^{-2}, 3.277 \times 10^{-2})$           & $3.129 \times 10^{3}$ & $1.000$ \\
Gainesville                 & $-1.181 \times 10^{-2}$ & $3.499 \times 10^{-4}$ & $-1.054 \times 10^{-2}$ & $(-4.818 \times 10^{-2}, 2.332 \times 10^{-2})$           & $2.666 \times 10^{3}$ & $1.001$ \\
Garland Rowlett Creek       & $9.466 \times 10^{-3}$  & $2.439 \times 10^{-4}$ & $9.171 \times 10^{-3}$  & $(-1.391 \times 10^{-2}, 3.277 \times 10^{-2})$           & $2.452 \times 10^{3}$ & $1.004$ \\
Glenbard                    & $-9.944 \times 10^{-3}$ & $3.578 \times 10^{-4}$ & $-8.841 \times 10^{-3}$ & $(-4.494 \times 10^{-2}, 2.184 \times 10^{-2})$           & $2.267 \times 10^{3}$ & $0.999$ \\
Grandville                  & $-1.016 \times 10^{-2}$ & $3.139 \times 10^{-4}$ & $-9.061 \times 10^{-3}$ & $(-3.955 \times 10^{-2}, 1.718 \times 10^{-2})$           & $2.108 \times 10^{3}$ & $1.001$ \\
Hagerstown                  & $1.818 \times 10^{-2}$  & $5.284 \times 10^{-4}$ & $1.703 \times 10^{-2}$  & $(-3.574 \times 10^{-2}, 7.586 \times 10^{-2})$           & $2.762 \times 10^{3}$ & $1.001$ \\
Hall Street                 & $-3.521 \times 10^{-2}$ & $3.028 \times 10^{-4}$ & $-3.532 \times 10^{-2}$ & $\mathbf{(-6.915 \times 10^{-2}, -1.279 \times 10^{-3})}$ & $3.133 \times 10^{3}$ & $1.000$ \\
Hamlin                      & $1.732 \times 10^{-3}$  & $4.353 \times 10^{-4}$ & $7.609 \times 10^{-4}$  & $(-4.452 \times 10^{-2}, 5.447 \times 10^{-2})$           & $2.980 \times 10^{3}$ & $1.000$ \\
Harrison                    & $-1.442 \times 10^{-2}$ & $6.085 \times 10^{-4}$ & $-1.156 \times 10^{-2}$ & $(-8.164 \times 10^{-2}, 4.814 \times 10^{-2})$           & $2.800 \times 10^{3}$ & $1.000$ \\
Hillsville                  & $-9.148 \times 10^{-3}$ & $2.030 \times 10^{-4}$ & $-8.998 \times 10^{-3}$ & $(-2.700 \times 10^{-2}, 8.928 \times 10^{-3})$           & $2.147 \times 10^{3}$ & $1.002$ \\
Hollister                   & $9.483 \times 10^{-3}$  & $5.084 \times 10^{-4}$ & $7.947 \times 10^{-3}$  & $(-3.151 \times 10^{-2}, 5.269 \times 10^{-2})$           & $1.796 \times 10^{3}$ & $1.001$ \\
Hollywood Road              & $3.239 \times 10^{-2}$  & $7.097 \times 10^{-4}$ & $3.125 \times 10^{-2}$  & $(-3.190 \times 10^{-2}, 0.101)$                          & $2.482 \times 10^{3}$ & $1.000$ \\
Hyperion                    & $3.728 \times 10^{-2}$  & $4.529 \times 10^{-4}$ & $3.705 \times 10^{-2}$  & $(-6.118 \times 10^{-4}, 7.898 \times 10^{-2})$           & $2.137 \times 10^{3}$ & $1.001$ \\
JB Latham                   & $6.607 \times 10^{-2}$  & $5.746 \times 10^{-4}$ & $6.765 \times 10^{-2}$  & $\mathbf{(8.240 \times 10^{-3}, 0.116)}$                  & $2.207 \times 10^{3}$ & $1.001$ \\
Jackson                     & $8.800 \times 10^{-3}$  & $1.913 \times 10^{-4}$ & $8.161 \times 10^{-3}$  & $(-8.031 \times 10^{-3}, 2.852 \times 10^{-2})$           & $2.425 \times 10^{3}$ & $1.000$ \\
Jeffersonville              & $3.145 \times 10^{-2}$  & $5.025 \times 10^{-4}$ & $3.124 \times 10^{-2}$  & $(-9.800 \times 10^{-3}, 7.494 \times 10^{-2})$           & $1.928 \times 10^{3}$ & $1.002$ \\
John M. Asplund             & $3.461 \times 10^{-2}$  & $9.619 \times 10^{-4}$ & $2.989 \times 10^{-2}$  & $(-5.869 \times 10^{-2}, 0.143)$                          & $2.855 \times 10^{3}$ & $1.000$ \\
Johnnie Mosley              & $2.442 \times 10^{-2}$  & $4.309 \times 10^{-4}$ & $2.408 \times 10^{-2}$  & $(-1.263 \times 10^{-2}, 6.497 \times 10^{-2})$           & $2.208 \times 10^{3}$ & $1.000$ \\
Johns Creek                 & $-7.085 \times 10^{-3}$ & $5.283 \times 10^{-4}$ & $-4.325 \times 10^{-3}$ & $(-6.281 \times 10^{-2}, 3.954 \times 10^{-2})$           & $2.263 \times 10^{3}$ & $1.001$ \\
Joint                       & $1.256 \times 10^{-2}$  & $2.450 \times 10^{-4}$ & $1.229 \times 10^{-2}$  & $(-8.250 \times 10^{-3}, 3.532 \times 10^{-2})$           & $2.179 \times 10^{3}$ & $1.003$ \\
Kansas City                 & $-6.855 \times 10^{-3}$ & $3.418 \times 10^{-4}$ & $-5.069 \times 10^{-3}$ & $(-4.725 \times 10^{-2}, 2.839 \times 10^{-2})$           & $3.016 \times 10^{3}$ & $1.000$ \\
Kaw Point                   & $-1.654 \times 10^{-2}$ & $3.456 \times 10^{-4}$ & $-1.615 \times 10^{-2}$ & $(-5.127 \times 10^{-2}, 1.508 \times 10^{-2})$           & $2.409 \times 10^{3}$ & $1.002$ \\
Lancaster                   & $-1.865 \times 10^{-2}$ & $5.455 \times 10^{-4}$ & $-1.699 \times 10^{-2}$ & $(-6.857 \times 10^{-2}, 2.580 \times 10^{-2})$           & $1.958 \times 10^{3}$ & $1.000$ \\
Lander Street               & $-7.612 \times 10^{-4}$ & $3.699 \times 10^{-4}$ & $-3.461 \times 10^{-4}$ & $(-4.516 \times 10^{-2}, 4.313 \times 10^{-2})$           & $3.293 \times 10^{3}$ & $1.000$ \\
Las Gallinas                & $-1.660 \times 10^{-2}$ & $3.473 \times 10^{-4}$ & $-1.543 \times 10^{-2}$ & $(-5.369 \times 10^{-2}, 1.529 \times 10^{-2})$           & $2.604 \times 10^{3}$ & $1.000$ \\
Lawrence Kansas             & $1.387 \times 10^{-2}$  & $2.597 \times 10^{-4}$ & $1.366 \times 10^{-2}$  & $(-9.117 \times 10^{-3}, 3.859 \times 10^{-2})$           & $2.285 \times 10^{3}$ & $1.001$ \\
Little Falls Run            & $-2.510 \times 10^{-3}$ & $1.741 \times 10^{-4}$ & $-1.838 \times 10^{-3}$ & $(-2.425 \times 10^{-2}, 1.792 \times 10^{-2})$           & $3.567 \times 10^{3}$ & $0.999$ \\
Little River                & $3.296 \times 10^{-2}$  & $6.586 \times 10^{-4}$ & $3.215 \times 10^{-2}$  & $(-1.876 \times 10^{-2}, 9.103 \times 10^{-2})$           & $1.817 \times 10^{3}$ & $1.002$ \\
Lompoc                      & $2.692 \times 10^{-2}$  & $4.988 \times 10^{-4}$ & $2.576 \times 10^{-2}$  & $(-1.153 \times 10^{-2}, 7.300 \times 10^{-2})$           & $2.062 \times 10^{3}$ & $1.001$ \\
Los Banos                   & $-1.433 \times 10^{-2}$ & $4.335 \times 10^{-4}$ & $-1.333 \times 10^{-2}$ & $(-6.021 \times 10^{-2}, 2.988 \times 10^{-2})$           & $2.773 \times 10^{3}$ & $1.000$ \\
Loxahatchee                 & $-8.156 \times 10^{-3}$ & $3.033 \times 10^{-4}$ & $-7.556 \times 10^{-3}$ & $(-3.961 \times 10^{-2}, 2.411 \times 10^{-2})$           & $2.780 \times 10^{3}$ & $1.001$ \\
MDWASD Central              & $-8.039 \times 10^{-3}$ & $4.489 \times 10^{-4}$ & $-7.013 \times 10^{-3}$ & $(-5.117 \times 10^{-2}, 3.486 \times 10^{-2})$           & $2.278 \times 10^{3}$ & $1.001$ \\
MDWASD North                & $1.845 \times 10^{-2}$  & $4.921 \times 10^{-4}$ & $1.594 \times 10^{-2}$  & $(-2.843 \times 10^{-2}, 7.514 \times 10^{-2})$           & $2.744 \times 10^{3}$ & $1.000$ \\
MDWASD South                & $2.344 \times 10^{-2}$  & $4.008 \times 10^{-4}$ & $2.327 \times 10^{-2}$  & $(-1.294 \times 10^{-2}, 6.229 \times 10^{-2})$           & $2.381 \times 10^{3}$ & $1.001$ \\
Madera                      & $-3.597 \times 10^{-3}$ & $2.757 \times 10^{-4}$ & $-2.783 \times 10^{-3}$ & $(-3.255 \times 10^{-2}, 2.280 \times 10^{-2})$           & $2.513 \times 10^{3}$ & $1.000$ \\
Mankato                     & $9.237 \times 10^{-3}$  & $1.889 \times 10^{-4}$ & $8.942 \times 10^{-3}$  & $(-9.564 \times 10^{-3}, 2.926 \times 10^{-2})$           & $2.656 \times 10^{3}$ & $1.001$ \\
Markshalltown               & $0.125$                 & $5.855 \times 10^{-4}$ & $0.125$                 & $\mathbf{(5.876 \times 10^{-2}, 0.187)}$                  & $3.099 \times 10^{3}$ & $1.000$ \\
Marlay Taylor               & $-8.655 \times 10^{-3}$ & $3.700 \times 10^{-4}$ & $-7.586 \times 10^{-3}$ & $(-4.821 \times 10^{-2}, 2.822 \times 10^{-2})$           & $2.620 \times 10^{3}$ & $1.000$ \\
Merced                      & $7.539 \times 10^{-3}$  & $1.876 \times 10^{-4}$ & $7.088 \times 10^{-3}$  & $(-1.056 \times 10^{-2}, 2.769 \times 10^{-2})$           & $2.623 \times 10^{3}$ & $1.001$ \\
Mid-Coastside               & $2.852 \times 10^{-3}$  & $2.850 \times 10^{-4}$ & $2.391 \times 10^{-3}$  & $(-2.712 \times 10^{-2}, 3.365 \times 10^{-2})$           & $2.792 \times 10^{3}$ & $1.000$ \\
Modesto's Sutter            & $2.158 \times 10^{-2}$  & $2.086 \times 10^{-4}$ & $2.163 \times 10^{-2}$  & $\mathbf{(2.954 \times 10^{-3}, 3.877 \times 10^{-2})}$   & $1.903 \times 10^{3}$ & $1.002$ \\
Monteplier                  & $1.738 \times 10^{-3}$  & $5.735 \times 10^{-4}$ & $1.145 \times 10^{-3}$  & $(-5.605 \times 10^{-2}, 5.534 \times 10^{-2})$           & $2.382 \times 10^{3}$ & $1.000$ \\
Monterey One                & $-2.224 \times 10^{-2}$ & $5.084 \times 10^{-4}$ & $-2.078 \times 10^{-2}$ & $(-7.404 \times 10^{-2}, 2.184 \times 10^{-2})$           & $2.377 \times 10^{3}$ & $1.000$ \\
Morris Forman               & $-1.125 \times 10^{-2}$ & $3.823 \times 10^{-4}$ & $-9.890 \times 10^{-3}$ & $(-4.858 \times 10^{-2}, 2.237 \times 10^{-2})$           & $2.278 \times 10^{3}$ & $1.000$ \\
Mt. Pleasant                & $-3.025 \times 10^{-2}$ & $6.454 \times 10^{-4}$ & $-2.873 \times 10^{-2}$ & $(-9.284 \times 10^{-2}, 2.555 \times 10^{-2})$           & $2.228 \times 10^{3}$ & $1.003$ \\
Muscatine                   & $-3.309 \times 10^{-2}$ & $5.617 \times 10^{-4}$ & $-3.208 \times 10^{-2}$ & $(-8.992 \times 10^{-2}, 1.507 \times 10^{-2})$           & $2.277 \times 10^{3}$ & $1.000$ \\
Norhtwest Water             & $4.865 \times 10^{-3}$  & $2.879 \times 10^{-4}$ & $3.775 \times 10^{-3}$  & $(-2.396 \times 10^{-2}, 3.429 \times 10^{-2})$           & $2.508 \times 10^{3}$ & $0.999$ \\
North Water                 & $-2.876 \times 10^{-3}$ & $2.421 \times 10^{-4}$ & $-2.187 \times 10^{-3}$ & $(-3.202 \times 10^{-2}, 2.491 \times 10^{-2})$           & $3.298 \times 10^{3}$ & $1.000$ \\
Novato                      & $-1.002 \times 10^{-3}$ & $3.111 \times 10^{-4}$ & $-4.461 \times 10^{-4}$ & $(-3.211 \times 10^{-2}, 3.051 \times 10^{-2})$           & $2.531 \times 10^{3}$ & $1.000$ \\
Ocean                       & $7.954 \times 10^{-2}$  & $1.066 \times 10^{-2}$ & $6.741 \times 10^{-2}$  & $(-0.796, 0.967)$                                         & $1.556 \times 10^{3}$ & $1.003$ \\
Oceanside                   & $2.759 \times 10^{-3}$  & $1.096 \times 10^{-4}$ & $2.270 \times 10^{-3}$  & $(-8.294 \times 10^{-3}, 1.476 \times 10^{-2})$           & $2.753 \times 10^{3}$ & $1.000$ \\
Ottumwa                     & $-6.166 \times 10^{-3}$ & $3.412 \times 10^{-4}$ & $-5.080 \times 10^{-3}$ & $(-4.211 \times 10^{-2}, 2.907 \times 10^{-2})$           & $2.726 \times 10^{3}$ & $1.002$ \\
Palo Alto                   & $9.518 \times 10^{-3}$  & $1.079 \times 10^{-4}$ & $9.587 \times 10^{-3}$  & $(-3.936 \times 10^{-4}, 1.933 \times 10^{-2})$           & $2.215 \times 10^{3}$ & $1.003$ \\
Parker North                & $-5.374 \times 10^{-2}$ & $4.966 \times 10^{-4}$ & $-5.465 \times 10^{-2}$ & $\mathbf{(-9.496 \times 10^{-2}, -8.604 \times 10^{-3})}$ & $1.958 \times 10^{3}$ & $1.001$ \\
Parker South                & $-1.377 \times 10^{-2}$ & $5.201 \times 10^{-4}$ & $-1.253 \times 10^{-2}$ & $(-5.964 \times 10^{-2}, 2.985 \times 10^{-2})$           & $1.941 \times 10^{3}$ & $1.001$ \\
Paso Robles                 & $-1.134 \times 10^{-2}$ & $3.048 \times 10^{-4}$ & $-1.025 \times 10^{-2}$ & $(-4.033 \times 10^{-2}, 1.331 \times 10^{-2})$           & $2.085 \times 10^{3}$ & $1.001$ \\
Passaic Valley              & $-8.868 \times 10^{-3}$ & $3.761 \times 10^{-4}$ & $-8.240 \times 10^{-3}$ & $(-4.267 \times 10^{-2}, 2.320 \times 10^{-2})$           & $1.862 \times 10^{3}$ & $1.001$ \\
Penacook                    & $-1.525 \times 10^{-2}$ & $3.847 \times 10^{-4}$ & $-1.326 \times 10^{-2}$ & $(-5.515 \times 10^{-2}, 1.621 \times 10^{-2})$           & $2.296 \times 10^{3}$ & $1.000$ \\
Portland                    & $2.478 \times 10^{-2}$  & $4.861 \times 10^{-4}$ & $2.420 \times 10^{-2}$  & $(-1.339 \times 10^{-2}, 6.820 \times 10^{-2})$           & $1.906 \times 10^{3}$ & $1.001$ \\
Provo City                  & $1.514 \times 10^{-2}$  & $6.025 \times 10^{-4}$ & $1.334 \times 10^{-2}$  & $(-4.127 \times 10^{-2}, 7.467 \times 10^{-2})$           & $2.300 \times 10^{3}$ & $1.000$ \\
RM Clayton                  & $3.350 \times 10^{-2}$  & $4.518 \times 10^{-4}$ & $3.368 \times 10^{-2}$  & $(-8.696 \times 10^{-3}, 7.769 \times 10^{-2})$           & $2.551 \times 10^{3}$ & $1.005$ \\
Red Wing                    & $2.859 \times 10^{-3}$  & $3.973 \times 10^{-4}$ & $2.078 \times 10^{-3}$  & $(-4.071 \times 10^{-2}, 4.586 \times 10^{-2})$           & $2.933 \times 10^{3}$ & $1.000$ \\
Regional                    & $-4.946 \times 10^{-2}$ & $3.610 \times 10^{-4}$ & $-4.922 \times 10^{-2}$ & $\mathbf{(-9.114 \times 10^{-2}, -8.969 \times 10^{-3})}$ & $3.395 \times 10^{3}$ & $1.000$ \\
Regional No. 1              & $-2.285 \times 10^{-3}$ & $3.752 \times 10^{-4}$ & $-1.227 \times 10^{-3}$ & $(-4.198 \times 10^{-2}, 3.532 \times 10^{-2})$           & $2.599 \times 10^{3}$ & $1.001$ \\
River Road                  & $-3.233 \times 10^{-2}$ & $6.768 \times 10^{-4}$ & $-3.117 \times 10^{-2}$ & $(-0.102, 2.452 \times 10^{-2})$                          & $2.255 \times 10^{3}$ & $1.000$ \\
Riverside                   & $4.477 \times 10^{-2}$  & $4.747 \times 10^{-4}$ & $4.489 \times 10^{-2}$  & $(-7.674 \times 10^{-4}, 9.769 \times 10^{-2})$           & $2.875 \times 10^{3}$ & $1.000$ \\
Rochester                   & $-2.269 \times 10^{-2}$ & $3.011 \times 10^{-4}$ & $-2.248 \times 10^{-2}$ & $(-5.303 \times 10^{-2}, 5.393 \times 10^{-3})$           & $2.629 \times 10^{3}$ & $1.000$ \\
SJRA No. 1                  & $-3.623 \times 10^{-2}$ & $5.335 \times 10^{-4}$ & $-3.631 \times 10^{-2}$ & $(-8.682 \times 10^{-2}, 1.163 \times 10^{-2})$           & $2.408 \times 10^{3}$ & $1.000$ \\
SJRA No. 2                  & $9.973 \times 10^{-3}$  & $4.204 \times 10^{-4}$ & $7.833 \times 10^{-3}$  & $(-3.095 \times 10^{-2}, 5.690 \times 10^{-2})$           & $2.772 \times 10^{3}$ & $1.001$ \\
SJRA No. 3                  & $-4.146 \times 10^{-3}$ & $5.043 \times 10^{-4}$ & $-2.857 \times 10^{-3}$ & $(-5.606 \times 10^{-2}, 5.077 \times 10^{-2})$           & $2.749 \times 10^{3}$ & $1.001$ \\
Sacramento                  & $3.461 \times 10^{-3}$  & $7.824 \times 10^{-5}$ & $3.314 \times 10^{-3}$  & $(-3.549 \times 10^{-3}, 1.121 \times 10^{-2})$           & $2.340 \times 10^{3}$ & $1.000$ \\
Salina                      & $1.527 \times 10^{-2}$  & $3.420 \times 10^{-4}$ & $1.482 \times 10^{-2}$  & $(-1.018 \times 10^{-2}, 4.410 \times 10^{-2})$           & $1.743 \times 10^{3}$ & $1.002$ \\
San Francisco               & $-2.401 \times 10^{-2}$ & $1.224 \times 10^{-4}$ & $-2.397 \times 10^{-2}$ & $\mathbf{(-3.780 \times 10^{-2}, -1.025 \times 10^{-2})}$ & $3.292 \times 10^{3}$ & $1.000$ \\
San Jose-Santa Clara        & $-3.485 \times 10^{-3}$ & $9.114 \times 10^{-5}$ & $-3.335 \times 10^{-3}$ & $(-1.198 \times 10^{-2}, 4.107 \times 10^{-3})$           & $1.998 \times 10^{3}$ & $1.001$ \\
San Leandro                 & $-6.156 \times 10^{-3}$ & $5.509 \times 10^{-4}$ & $-4.835 \times 10^{-3}$ & $(-6.873 \times 10^{-2}, 5.262 \times 10^{-2})$           & $2.882 \times 10^{3}$ & $1.000$ \\
San Mateo \& Estero         & $2.369 \times 10^{-3}$  & $2.967 \times 10^{-4}$ & $1.935 \times 10^{-3}$  & $(-2.838 \times 10^{-2}, 3.236 \times 10^{-2})$           & $2.628 \times 10^{3}$ & $0.999$ \\
Santa Cruz (City)           & $-2.369 \times 10^{-2}$ & $3.522 \times 10^{-4}$ & $-2.317 \times 10^{-2}$ & $(-5.869 \times 10^{-2}, 7.288 \times 10^{-3})$           & $2.446 \times 10^{3}$ & $1.001$ \\
Santa Cruz (County)         & $-1.608 \times 10^{-2}$ & $2.849 \times 10^{-4}$ & $-1.567 \times 10^{-2}$ & $(-4.476 \times 10^{-2}, 9.655 \times 10^{-3})$           & $2.461 \times 10^{3}$ & $1.000$ \\
Santa Rosa                  & $8.413 \times 10^{-3}$  & $2.265 \times 10^{-4}$ & $8.271 \times 10^{-3}$  & $(-1.356 \times 10^{-2}, 3.006 \times 10^{-2})$           & $2.468 \times 10^{3}$ & $1.000$ \\
Sausalito-Marin             & $-7.924 \times 10^{-3}$ & $4.165 \times 10^{-4}$ & $-6.145 \times 10^{-3}$ & $(-5.212 \times 10^{-2}, 3.134 \times 10^{-2})$           & $2.513 \times 10^{3}$ & $1.002$ \\
Seaford                     & $2.048 \times 10^{-2}$  & $3.209 \times 10^{-4}$ & $1.978 \times 10^{-2}$  & $(-8.865 \times 10^{-3}, 5.428 \times 10^{-2})$           & $2.687 \times 10^{3}$ & $1.000$ \\
Silicon Valley              & $-6.223 \times 10^{-3}$ & $1.538 \times 10^{-4}$ & $-6.016 \times 10^{-3}$ & $(-1.971 \times 10^{-2}, 6.692 \times 10^{-3})$           & $1.970 \times 10^{3}$ & $1.001$ \\
Somerset Raritan            & $2.740 \times 10^{-2}$  & $1.186 \times 10^{-3}$ & $2.222 \times 10^{-2}$  & $(-8.575 \times 10^{-2}, 0.146)$                          & $2.317 \times 10^{3}$ & $1.000$ \\
Soscol                      & $-5.034 \times 10^{-3}$ & $1.905 \times 10^{-4}$ & $-4.216 \times 10^{-3}$ & $(-2.623 \times 10^{-2}, 1.511 \times 10^{-2})$           & $2.944 \times 10^{3}$ & $1.000$ \\
South Bay                   & $4.004 \times 10^{-2}$  & $6.052 \times 10^{-4}$ & $3.781 \times 10^{-2}$  & $(-1.130 \times 10^{-2}, 0.106)$                          & $2.503 \times 10^{3}$ & $0.999$ \\
South Bend                  & $-8.207 \times 10^{-3}$ & $3.789 \times 10^{-4}$ & $-6.901 \times 10^{-3}$ & $(-4.789 \times 10^{-2}, 3.100 \times 10^{-2})$           & $2.653 \times 10^{3}$ & $1.000$ \\
South Burlington            & $-2.118 \times 10^{-2}$ & $4.573 \times 10^{-4}$ & $-2.042 \times 10^{-2}$ & $(-6.846 \times 10^{-2}, 2.078 \times 10^{-2})$           & $2.422 \times 10^{3}$ & $1.000$ \\
South Columbus              & $-2.730 \times 10^{-3}$ & $3.158 \times 10^{-4}$ & $-2.211 \times 10^{-3}$ & $(-3.241 \times 10^{-2}, 2.744 \times 10^{-2})$           & $2.240 \times 10^{3}$ & $1.004$ \\
South County                & $-1.576 \times 10^{-2}$ & $1.574 \times 10^{-4}$ & $-1.536 \times 10^{-2}$ & $(-3.351 \times 10^{-2}, 6.510 \times 10^{-4})$           & $3.125 \times 10^{3}$ & $1.001$ \\
South Laredo                & $3.174 \times 10^{-2}$  & $4.897 \times 10^{-4}$ & $3.155 \times 10^{-2}$  & $(-1.182 \times 10^{-2}, 8.013 \times 10^{-2})$           & $2.366 \times 10^{3}$ & $1.002$ \\
South Monmouth              & $-3.060 \times 10^{-2}$ & $3.752 \times 10^{-4}$ & $-3.040 \times 10^{-2}$ & $(-7.022 \times 10^{-2}, 4.976 \times 10^{-3})$           & $2.810 \times 10^{3}$ & $0.999$ \\
South River                 & $-3.009 \times 10^{-2}$ & $4.184 \times 10^{-4}$ & $-2.996 \times 10^{-2}$ & $(-7.108 \times 10^{-2}, 9.370 \times 10^{-3})$           & $2.528 \times 10^{3}$ & $1.000$ \\
South Water                 & $1.856 \times 10^{-2}$  & $3.796 \times 10^{-4}$ & $1.819 \times 10^{-2}$  & $(-1.373 \times 10^{-2}, 5.261 \times 10^{-2})$           & $2.040 \times 10^{3}$ & $0.999$ \\
Southern Marin              & $-1.009 \times 10^{-2}$ & $2.988 \times 10^{-4}$ & $-8.923 \times 10^{-3}$ & $(-4.056 \times 10^{-2}, 1.637 \times 10^{-2})$           & $2.360 \times 10^{3}$ & $1.000$ \\
St. Cloud                   & $7.693 \times 10^{-3}$  & $3.989 \times 10^{-4}$ & $5.769 \times 10^{-3}$  & $(-3.421 \times 10^{-2}, 5.338 \times 10^{-2})$           & $3.086 \times 10^{3}$ & $1.001$ \\
Sunnyvale                   & $1.658 \times 10^{-3}$  & $1.036 \times 10^{-4}$ & $1.385 \times 10^{-3}$  & $(-7.909 \times 10^{-3}, 1.170 \times 10^{-2})$           & $2.176 \times 10^{3}$ & $1.002$ \\
Traverse City               & $-2.647 \times 10^{-2}$ & $6.905 \times 10^{-4}$ & $-2.364 \times 10^{-2}$ & $(-9.531 \times 10^{-2}, 3.444 \times 10^{-2})$           & $2.368 \times 10^{3}$ & $1.000$ \\
Turkey Creek                & $-1.473 \times 10^{-2}$ & $5.143 \times 10^{-4}$ & $-1.330 \times 10^{-2}$ & $(-6.229 \times 10^{-2}, 2.873 \times 10^{-2})$           & $2.031 \times 10^{3}$ & $1.001$ \\
Turlock                     & $8.193 \times 10^{-2}$  & $4.736 \times 10^{-4}$ & $8.239 \times 10^{-2}$  & $\mathbf{(2.682 \times 10^{-2}, 0.135)}$                  & $3.365 \times 10^{3}$ & $1.000$ \\
Upper Blackstone            & $1.471 \times 10^{-2}$  & $5.354 \times 10^{-4}$ & $1.271 \times 10^{-2}$  & $(-3.811 \times 10^{-2}, 7.256 \times 10^{-2})$           & $2.704 \times 10^{3}$ & $1.001$ \\
Utoy Creek                  & $2.014 \times 10^{-2}$  & $4.656 \times 10^{-4}$ & $1.893 \times 10^{-2}$  & $(-1.190 \times 10^{-2}, 5.979 \times 10^{-2})$           & $1.603 \times 10^{3}$ & $1.003$ \\
Vallejo                     & $-1.009 \times 10^{-2}$ & $4.397 \times 10^{-4}$ & $-8.046 \times 10^{-3}$ & $(-5.845 \times 10^{-2}, 3.395 \times 10^{-2})$           & $2.712 \times 10^{3}$ & $1.000$ \\
Valley                      & $-9.763 \times 10^{-3}$ & $2.370 \times 10^{-4}$ & $-8.998 \times 10^{-3}$ & $(-3.669 \times 10^{-2}, 1.405 \times 10^{-2})$           & $3.014 \times 10^{3}$ & $1.000$ \\
Valley Creek                & $9.921 \times 10^{-3}$  & $3.261 \times 10^{-4}$ & $8.968 \times 10^{-3}$  & $(-1.924 \times 10^{-2}, 4.244 \times 10^{-2})$           & $2.341 \times 10^{3}$ & $0.999$ \\
Village Creek               & $-4.865 \times 10^{-2}$ & $3.445 \times 10^{-4}$ & $-4.864 \times 10^{-2}$ & $\mathbf{(-8.874 \times 10^{-2}, -8.838 \times 10^{-3})}$ & $3.412 \times 10^{3}$ & $1.001$ \\
Warren                      & $2.134 \times 10^{-2}$  & $5.180 \times 10^{-4}$ & $1.882 \times 10^{-2}$  & $(-1.916 \times 10^{-2}, 7.119 \times 10^{-2})$           & $2.035 \times 10^{3}$ & $1.002$ \\
Weaton                      & $1.575 \times 10^{-3}$  & $2.020 \times 10^{-4}$ & $1.189 \times 10^{-3}$  & $(-1.916 \times 10^{-2}, 2.258 \times 10^{-2})$           & $2.559 \times 10^{3}$ & $1.000$ \\
West Boise                  & $-2.400 \times 10^{-2}$ & $5.034 \times 10^{-4}$ & $-2.426 \times 10^{-2}$ & $(-6.948 \times 10^{-2}, 1.885 \times 10^{-2})$           & $2.120 \times 10^{3}$ & $1.002$ \\
West County                 & $-8.832 \times 10^{-3}$ & $4.065 \times 10^{-4}$ & $-7.185 \times 10^{-3}$ & $(-5.467 \times 10^{-2}, 3.181 \times 10^{-2})$           & $2.835 \times 10^{3}$ & $1.001$ \\
Wheeling                    & $-1.082 \times 10^{-2}$ & $2.936 \times 10^{-4}$ & $-1.011 \times 10^{-2}$ & $(-3.911 \times 10^{-2}, 1.546 \times 10^{-2})$           & $2.215 \times 10^{3}$ & $1.001$ \\
Wichita Falls               & $1.002 \times 10^{-2}$  & $2.669 \times 10^{-4}$ & $9.534 \times 10^{-3}$  & $(-1.620 \times 10^{-2}, 3.694 \times 10^{-2})$           & $2.565 \times 10^{3}$ & $1.000$ \\
Windsor                     & $1.961 \times 10^{-3}$  & $6.255 \times 10^{-4}$ & $1.312 \times 10^{-3}$  & $(-5.486 \times 10^{-2}, 6.123 \times 10^{-2})$           & $2.090 \times 10^{3}$ & $1.001$ \\
Winters                     & $1.735 \times 10^{-2}$  & $5.676 \times 10^{-4}$ & $1.497 \times 10^{-2}$  & $(-3.044 \times 10^{-2}, 6.997 \times 10^{-2})$           & $2.008 \times 10^{3}$ & $1.000$ \\
Wolcott                     & $-1.743 \times 10^{-3}$ & $4.290 \times 10^{-4}$ & $-1.129 \times 10^{-3}$ & $(-5.013 \times 10^{-2}, 4.530 \times 10^{-2})$           & $2.939 \times 10^{3}$ & $1.000$ \\
Woodland                    & $-4.051 \times 10^{-2}$ & $4.523 \times 10^{-4}$ & $-4.047 \times 10^{-2}$ & $(-8.711 \times 10^{-2}, 5.210 \times 10^{-3})$           & $2.853 \times 10^{3}$ & $1.000$ \\
Yankton                     & $7.342 \times 10^{-2}$  & $4.259 \times 10^{-4}$ & $7.308 \times 10^{-2}$  & $\mathbf{(2.235 \times 10^{-2}, 0.127)}$                  & $3.960 \times 10^{3}$ & $1.001$ \\
York                        & $1.495 \times 10^{-2}$  & $4.925 \times 10^{-4}$ & $1.320 \times 10^{-2}$  & $(-3.380 \times 10^{-2}, 6.744 \times 10^{-2})$           & $2.692 \times 10^{3}$ & $1.000$ \\
Youngstown                  & $1.454 \times 10^{-2}$  & $3.043 \times 10^{-4}$ & $1.360 \times 10^{-2}$  & $(-1.463 \times 10^{-2}, 4.835 \times 10^{-2})$           & $2.805 \times 10^{3}$ & $1.003$ \\
Zacate Creek                & $1.726 \times 10^{-2}$  & $4.787 \times 10^{-4}$ & $1.583 \times 10^{-2}$  & $(-2.967 \times 10^{-2}, 6.601 \times 10^{-2})$           & $2.657 \times 10^{3}$ & $1.001$
\end{longtable}
\end{tiny}
\begin{tiny}
    \begin{longtable}{|l|llll|ll|}
      \caption{Mean, Monte Carlo standard error, median, 95\% credible interval, effective sample size, and $\hat{R}$ for coefficient on $\psi_7^{\text{cos}}$ (weekly basis function) calculated over 4,000 posterior samples. Bolded intervals do not contain 0.}
      \label{tab:coswk} \\ \hline
      Site                        & Mean    & MCSE                   & Median  & 95\% CI                   & ESS                   & R Hat   \\ \hline
      \endhead
      \hline
      \endfoot 
      Akron                       & $6.893 \times 10^{-3}$  & $3.473 \times 10^{-4}$ & $5.073 \times 10^{-3}$  & $(-2.468 \times 10^{-2}, 4.313 \times 10^{-2})$           & $2.460 \times 10^{3}$ & $1.000$ \\
Altamonte Springs           & $-1.886 \times 10^{-2}$ & $3.562 \times 10^{-4}$ & $-1.796 \times 10^{-2}$ & $(-5.711 \times 10^{-2}, 1.246 \times 10^{-2})$           & $2.609 \times 10^{3}$ & $1.002$ \\
Ann Arbor                   & $-8.505 \times 10^{-3}$ & $4.353 \times 10^{-4}$ & $-6.760 \times 10^{-3}$ & $(-5.155 \times 10^{-2}, 2.963 \times 10^{-2})$           & $2.076 \times 10^{3}$ & $1.000$ \\
Aquia                       & $2.632 \times 10^{-2}$  & $2.109 \times 10^{-4}$ & $2.578 \times 10^{-2}$  & $\mathbf{(3.697 \times 10^{-3}, 5.131 \times 10^{-2})}$   & $3.340 \times 10^{3}$ & $1.000$ \\
Archie Elledge              & $-3.569 \times 10^{-2}$ & $4.994 \times 10^{-4}$ & $-3.543 \times 10^{-2}$ & $(-8.163 \times 10^{-2}, 5.958 \times 10^{-3})$           & $2.124 \times 10^{3}$ & $1.000$ \\
Bangor                      & $6.378 \times 10^{-2}$  & $1.534 \times 10^{-3}$ & $6.046 \times 10^{-2}$  & $(-9.286 \times 10^{-2}, 0.228)$                          & $2.681 \times 10^{3}$ & $1.000$ \\
Bayshore                    & $-6.056 \times 10^{-3}$ & $5.074 \times 10^{-4}$ & $-2.655 \times 10^{-3}$ & $(-6.703 \times 10^{-2}, 4.452 \times 10^{-2})$           & $2.955 \times 10^{3}$ & $1.001$ \\
Big Creek                   & $1.450 \times 10^{-2}$  & $4.693 \times 10^{-4}$ & $1.121 \times 10^{-2}$  & $(-2.453 \times 10^{-2}, 6.552 \times 10^{-2})$           & $2.432 \times 10^{3}$ & $1.001$ \\
Boege Alvarado (Fremont)    & $-6.108 \times 10^{-2}$ & $1.136 \times 10^{-3}$ & $-6.286 \times 10^{-2}$ & $(-0.146, 2.480 \times 10^{-2})$                          & $1.538 \times 10^{3}$ & $1.000$ \\
Boege Alvarado (Newark)     & $-2.893 \times 10^{-2}$ & $1.066 \times 10^{-3}$ & $-2.641 \times 10^{-2}$ & $(-0.131, 6.776 \times 10^{-2})$                          & $2.063 \times 10^{3}$ & $1.001$ \\
Boege Alvarado (Union City) & $-2.047 \times 10^{-2}$ & $1.262 \times 10^{-3}$ & $-1.683 \times 10^{-2}$ & $(-0.159, 0.110)$                                         & $2.561 \times 10^{3}$ & $1.001$ \\
Brunswick                   & $-2.094 \times 10^{-2}$ & $3.636 \times 10^{-4}$ & $-2.052 \times 10^{-2}$ & $(-5.771 \times 10^{-2}, 1.133 \times 10^{-2})$           & $2.466 \times 10^{3}$ & $1.002$ \\
CODIGA                      & $8.574 \times 10^{-3}$  & $2.861 \times 10^{-4}$ & $7.602 \times 10^{-3}$  & $(-1.989 \times 10^{-2}, 3.975 \times 10^{-2})$           & $2.864 \times 10^{3}$ & $1.001$ \\
Cahaba River                & $-1.187 \times 10^{-2}$ & $3.182 \times 10^{-4}$ & $-1.059 \times 10^{-2}$ & $(-4.491 \times 10^{-2}, 1.681 \times 10^{-2})$           & $2.441 \times 10^{3}$ & $1.001$ \\
Calera Creek                & $1.960 \times 10^{-2}$  & $4.080 \times 10^{-4}$ & $1.888 \times 10^{-2}$  & $(-1.925 \times 10^{-2}, 6.141 \times 10^{-2})$           & $2.606 \times 10^{3}$ & $1.000$ \\
Camp Creek                  & $-6.064 \times 10^{-3}$ & $5.023 \times 10^{-4}$ & $-4.847 \times 10^{-3}$ & $(-5.207 \times 10^{-2}, 3.833 \times 10^{-2})$           & $1.985 \times 10^{3}$ & $1.000$ \\
Capital Region              & $-2.924 \times 10^{-2}$ & $3.615 \times 10^{-4}$ & $-2.954 \times 10^{-2}$ & $(-6.426 \times 10^{-2}, 5.371 \times 10^{-3})$           & $2.555 \times 10^{3}$ & $1.002$ \\
Carmel                      & $-3.723 \times 10^{-3}$ & $4.119 \times 10^{-4}$ & $-2.099 \times 10^{-3}$ & $(-4.729 \times 10^{-2}, 3.438 \times 10^{-2})$           & $2.417 \times 10^{3}$ & $1.000$ \\
Central Contra Costa        & $-1.611 \times 10^{-2}$ & $2.988 \times 10^{-4}$ & $-1.538 \times 10^{-2}$ & $(-4.413 \times 10^{-2}, 6.655 \times 10^{-3})$           & $1.959 \times 10^{3}$ & $1.001$ \\
Central Marin               & $-5.643 \times 10^{-2}$ & $5.591 \times 10^{-4}$ & $-5.700 \times 10^{-2}$ & $\mathbf{(-0.109, -5.284 \times 10^{-4})}$                & $2.498 \times 10^{3}$ & $1.001$ \\
Central Marin (W Railroad)  & $1.048 \times 10^{-2}$  & $4.836 \times 10^{-4}$ & $8.588 \times 10^{-3}$  & $(-3.730 \times 10^{-2}, 6.006 \times 10^{-2})$           & $2.588 \times 10^{3}$ & $1.000$ \\
Central Valley              & $-2.474 \times 10^{-2}$ & $2.532 \times 10^{-4}$ & $-2.431 \times 10^{-2}$ & $\mathbf{(-5.144 \times 10^{-2}, -9.985 \times 10^{-6})}$ & $2.805 \times 10^{3}$ & $1.001$ \\
Clark County                & $2.190 \times 10^{-2}$  & $5.262 \times 10^{-4}$ & $2.079 \times 10^{-2}$  & $(-2.022 \times 10^{-2}, 6.968 \times 10^{-2})$           & $1.962 \times 10^{3}$ & $1.002$ \\
Clinton                     & $-1.255 \times 10^{-3}$ & $1.634 \times 10^{-4}$ & $-9.561 \times 10^{-4}$ & $(-1.753 \times 10^{-2}, 1.487 \times 10^{-2})$           & $2.574 \times 10^{3}$ & $1.002$ \\
Coastal                     & $-3.465 \times 10^{-3}$ & $3.921 \times 10^{-4}$ & $-2.903 \times 10^{-3}$ & $(-4.141 \times 10^{-2}, 3.586 \times 10^{-2})$           & $2.435 \times 10^{3}$ & $1.000$ \\
Coeur d'Alene               & $-8.774 \times 10^{-3}$ & $2.184 \times 10^{-4}$ & $-7.973 \times 10^{-3}$ & $(-3.240 \times 10^{-2}, 1.151 \times 10^{-2})$           & $2.642 \times 10^{3}$ & $1.001$ \\
Coralville                  & $3.289 \times 10^{-2}$  & $5.603 \times 10^{-4}$ & $3.264 \times 10^{-2}$  & $(-1.460 \times 10^{-2}, 8.254 \times 10^{-2})$           & $1.980 \times 10^{3}$ & $1.000$ \\
Cumberland                  & $-8.629 \times 10^{-2}$ & $5.317 \times 10^{-4}$ & $-8.684 \times 10^{-2}$ & $\mathbf{(-0.147, -2.150 \times 10^{-2})}$                & $3.726 \times 10^{3}$ & $0.999$ \\
DELCORA                     & $8.905 \times 10^{-3}$  & $3.977 \times 10^{-4}$ & $7.550 \times 10^{-3}$  & $(-2.670 \times 10^{-2}, 4.705 \times 10^{-2})$           & $2.214 \times 10^{3}$ & $1.000$ \\
Davis                       & $-1.896 \times 10^{-2}$ & $1.055 \times 10^{-4}$ & $-1.904 \times 10^{-2}$ & $\mathbf{(-3.063 \times 10^{-2}, -6.914 \times 10^{-3})}$ & $3.230 \times 10^{3}$ & $1.001$ \\
Deer Island                 & $-1.383 \times 10^{-2}$ & $2.956 \times 10^{-4}$ & $-1.276 \times 10^{-2}$ & $(-4.608 \times 10^{-2}, 1.256 \times 10^{-2})$           & $2.728 \times 10^{3}$ & $0.999$ \\
Dillman Road                & $1.546 \times 10^{-3}$  & $4.273 \times 10^{-4}$ & $9.322 \times 10^{-4}$  & $(-4.346 \times 10^{-2}, 4.822 \times 10^{-2})$           & $2.836 \times 10^{3}$ & $0.999$ \\
Dover                       & $-3.595 \times 10^{-2}$ & $7.500 \times 10^{-4}$ & $-3.546 \times 10^{-2}$ & $(-9.607 \times 10^{-2}, 1.724 \times 10^{-2})$           & $1.567 \times 10^{3}$ & $1.002$ \\
Duck Creek                  & $-1.231 \times 10^{-2}$ & $2.564 \times 10^{-4}$ & $-1.178 \times 10^{-2}$ & $(-3.665 \times 10^{-2}, 8.503 \times 10^{-3})$           & $2.156 \times 10^{3}$ & $1.000$ \\
E.W. Blom Point Loma        & $4.715 \times 10^{-3}$  & $3.546 \times 10^{-4}$ & $4.534 \times 10^{-3}$  & $(-3.616 \times 10^{-2}, 4.257 \times 10^{-2})$           & $2.934 \times 10^{3}$ & $1.000$ \\
East Bay                    & $-8.196 \times 10^{-3}$ & $3.034 \times 10^{-4}$ & $-6.893 \times 10^{-3}$ & $(-3.920 \times 10^{-2}, 2.139 \times 10^{-2})$           & $2.497 \times 10^{3}$ & $1.002$ \\
Eastern                     & $-9.561 \times 10^{-3}$ & $2.751 \times 10^{-4}$ & $-8.561 \times 10^{-3}$ & $(-4.130 \times 10^{-2}, 1.760 \times 10^{-2})$           & $2.882 \times 10^{3}$ & $1.000$ \\
Ellis Creek                 & $-7.526 \times 10^{-2}$ & $3.214 \times 10^{-4}$ & $-7.520 \times 10^{-2}$ & $\mathbf{(-0.110, -3.943 \times 10^{-2})}$                & $3.121 \times 10^{3}$ & $1.000$ \\
Esparto                     & $1.957 \times 10^{-2}$  & $5.427 \times 10^{-4}$ & $1.748 \times 10^{-2}$  & $(-2.914 \times 10^{-2}, 7.516 \times 10^{-2})$           & $2.441 \times 10^{3}$ & $1.000$ \\
Essex                       & $3.642 \times 10^{-2}$  & $4.596 \times 10^{-4}$ & $3.599 \times 10^{-2}$  & $(-3.721 \times 10^{-4}, 7.573 \times 10^{-2})$           & $1.846 \times 10^{3}$ & $1.000$ \\
Fairfield-Suisun            & $-2.309 \times 10^{-2}$ & $2.295 \times 10^{-4}$ & $-2.293 \times 10^{-2}$ & $\mathbf{(-4.683 \times 10^{-2}, -3.085 \times 10^{-4})}$ & $2.821 \times 10^{3}$ & $0.999$ \\
Five Mile Creek             & $-1.987 \times 10^{-4}$ & $2.385 \times 10^{-4}$ & $-2.264 \times 10^{-4}$ & $(-2.707 \times 10^{-2}, 2.659 \times 10^{-2})$           & $3.012 \times 10^{3}$ & $1.000$ \\
Gainesville                 & $-1.405 \times 10^{-2}$ & $5.020 \times 10^{-4}$ & $-1.299 \times 10^{-2}$ & $(-6.120 \times 10^{-2}, 3.187 \times 10^{-2})$           & $2.254 \times 10^{3}$ & $1.000$ \\
Garland Rowlett Creek       & $-7.758 \times 10^{-3}$ & $2.416 \times 10^{-4}$ & $-7.017 \times 10^{-3}$ & $(-3.276 \times 10^{-2}, 1.489 \times 10^{-2})$           & $2.547 \times 10^{3}$ & $1.001$ \\
Glenbard                    & $-9.446 \times 10^{-3}$ & $3.884 \times 10^{-4}$ & $-7.671 \times 10^{-3}$ & $(-4.867 \times 10^{-2}, 2.434 \times 10^{-2})$           & $2.188 \times 10^{3}$ & $0.999$ \\
Grandville                  & $-3.075 \times 10^{-2}$ & $3.091 \times 10^{-4}$ & $-3.138 \times 10^{-2}$ & $\mathbf{(-5.839 \times 10^{-2}, -1.138 \times 10^{-3})}$ & $2.283 \times 10^{3}$ & $1.001$ \\
Hagerstown                  & $-2.495 \times 10^{-2}$ & $7.719 \times 10^{-4}$ & $-2.309 \times 10^{-2}$ & $(-8.322 \times 10^{-2}, 2.647 \times 10^{-2})$           & $1.391 \times 10^{3}$ & $1.001$ \\
Hall Street                 & $-4.093 \times 10^{-2}$ & $3.378 \times 10^{-4}$ & $-4.107 \times 10^{-2}$ & $\mathbf{(-7.690 \times 10^{-2}, -3.498 \times 10^{-3})}$ & $3.020 \times 10^{3}$ & $0.999$ \\
Hamlin                      & $-1.129 \times 10^{-2}$ & $5.327 \times 10^{-4}$ & $-9.724 \times 10^{-3}$ & $(-6.135 \times 10^{-2}, 3.575 \times 10^{-2})$           & $2.103 \times 10^{3}$ & $1.000$ \\
Harrison                    & $-8.252 \times 10^{-3}$ & $5.941 \times 10^{-4}$ & $-7.273 \times 10^{-3}$ & $(-7.076 \times 10^{-2}, 5.760 \times 10^{-2})$           & $2.836 \times 10^{3}$ & $1.000$ \\
Hillsville                  & $-1.044 \times 10^{-2}$ & $1.843 \times 10^{-4}$ & $-1.008 \times 10^{-2}$ & $(-2.862 \times 10^{-2}, 6.285 \times 10^{-3})$           & $2.477 \times 10^{3}$ & $1.001$ \\
Hollister                   & $-2.681 \times 10^{-2}$ & $4.543 \times 10^{-4}$ & $-2.673 \times 10^{-2}$ & $(-6.722 \times 10^{-2}, 1.204 \times 10^{-2})$           & $2.073 \times 10^{3}$ & $1.001$ \\
Hollywood Road              & $2.327 \times 10^{-2}$  & $6.194 \times 10^{-4}$ & $2.096 \times 10^{-2}$  & $(-3.956 \times 10^{-2}, 9.278 \times 10^{-2})$           & $2.894 \times 10^{3}$ & $1.000$ \\
Hyperion                    & $-4.860 \times 10^{-4}$ & $2.999 \times 10^{-4}$ & $-5.100 \times 10^{-4}$ & $(-3.374 \times 10^{-2}, 3.319 \times 10^{-2})$           & $2.978 \times 10^{3}$ & $1.000$ \\
JB Latham                   & $-2.096 \times 10^{-2}$ & $5.112 \times 10^{-4}$ & $-1.980 \times 10^{-2}$ & $(-6.835 \times 10^{-2}, 2.105 \times 10^{-2})$           & $2.053 \times 10^{3}$ & $1.001$ \\
Jackson                     & $-1.000 \times 10^{-3}$ & $1.734 \times 10^{-4}$ & $-6.494 \times 10^{-4}$ & $(-1.986 \times 10^{-2}, 1.756 \times 10^{-2})$           & $2.840 \times 10^{3}$ & $1.000$ \\
Jeffersonville              & $-7.649 \times 10^{-2}$ & $3.702 \times 10^{-4}$ & $-7.739 \times 10^{-2}$ & $\mathbf{(-0.115, -3.331 \times 10^{-2})}$                & $3.180 \times 10^{3}$ & $1.000$ \\
John M. Asplund             & $7.545 \times 10^{-3}$  & $8.932 \times 10^{-4}$ & $3.623 \times 10^{-3}$  & $(-8.253 \times 10^{-2}, 0.108)$                          & $2.686 \times 10^{3}$ & $1.001$ \\
Johnnie Mosley              & $-4.262 \times 10^{-2}$ & $5.088 \times 10^{-4}$ & $-4.290 \times 10^{-2}$ & $(-8.602 \times 10^{-2}, 5.452 \times 10^{-4})$           & $2.075 \times 10^{3}$ & $1.001$ \\
Johns Creek                 & $-3.364 \times 10^{-2}$ & $6.552 \times 10^{-4}$ & $-3.164 \times 10^{-2}$ & $(-9.900 \times 10^{-2}, 1.858 \times 10^{-2})$           & $2.126 \times 10^{3}$ & $1.001$ \\
Joint                       & $3.397 \times 10^{-3}$  & $2.189 \times 10^{-4}$ & $2.691 \times 10^{-3}$  & $(-2.007 \times 10^{-2}, 2.821 \times 10^{-2})$           & $3.032 \times 10^{3}$ & $1.000$ \\
Kansas City                 & $-1.036 \times 10^{-2}$ & $3.083 \times 10^{-4}$ & $-9.482 \times 10^{-3}$ & $(-4.539 \times 10^{-2}, 2.277 \times 10^{-2})$           & $3.079 \times 10^{3}$ & $1.000$ \\
Kaw Point                   & $-2.822 \times 10^{-2}$ & $3.906 \times 10^{-4}$ & $-2.839 \times 10^{-2}$ & $(-6.264 \times 10^{-2}, 6.075 \times 10^{-3})$           & $2.067 \times 10^{3}$ & $1.002$ \\
Lancaster                   & $-2.156 \times 10^{-2}$ & $5.545 \times 10^{-4}$ & $-2.031 \times 10^{-2}$ & $(-7.352 \times 10^{-2}, 2.390 \times 10^{-2})$           & $1.993 \times 10^{3}$ & $1.000$ \\
Lander Street               & $-1.959 \times 10^{-2}$ & $5.360 \times 10^{-4}$ & $-1.931 \times 10^{-2}$ & $(-6.399 \times 10^{-2}, 2.345 \times 10^{-2})$           & $1.799 \times 10^{3}$ & $1.001$ \\
Las Gallinas                & $-2.112 \times 10^{-2}$ & $4.859 \times 10^{-4}$ & $-2.004 \times 10^{-2}$ & $(-6.213 \times 10^{-2}, 1.581 \times 10^{-2})$           & $1.810 \times 10^{3}$ & $1.001$ \\
Lawrence Kansas             & $1.128 \times 10^{-2}$  & $2.458 \times 10^{-4}$ & $1.103 \times 10^{-2}$  & $(-1.156 \times 10^{-2}, 3.525 \times 10^{-2})$           & $2.332 \times 10^{3}$ & $1.001$ \\
Little Falls Run            & $-1.679 \times 10^{-2}$ & $2.040 \times 10^{-4}$ & $-1.668 \times 10^{-2}$ & $(-3.675 \times 10^{-2}, 3.228 \times 10^{-3})$           & $2.532 \times 10^{3}$ & $1.001$ \\
Little River                & $1.350 \times 10^{-3}$  & $5.129 \times 10^{-4}$ & $3.146 \times 10^{-4}$  & $(-4.804 \times 10^{-2}, 5.440 \times 10^{-2})$           & $2.348 \times 10^{3}$ & $1.000$ \\
Lompoc                      & $-2.226 \times 10^{-4}$ & $3.152 \times 10^{-4}$ & $-4.215 \times 10^{-4}$ & $(-3.357 \times 10^{-2}, 3.471 \times 10^{-2})$           & $2.975 \times 10^{3}$ & $1.001$ \\
Los Banos                   & $-5.217 \times 10^{-2}$ & $4.792 \times 10^{-4}$ & $-5.207 \times 10^{-2}$ & $\mathbf{(-0.102, -2.244 \times 10^{-3})}$                & $2.818 \times 10^{3}$ & $1.000$ \\
Loxahatchee                 & $6.459 \times 10^{-3}$  & $2.859 \times 10^{-4}$ & $5.569 \times 10^{-3}$  & $(-2.246 \times 10^{-2}, 3.663 \times 10^{-2})$           & $2.732 \times 10^{3}$ & $1.001$ \\
MDWASD Central              & $3.062 \times 10^{-2}$  & $5.223 \times 10^{-4}$ & $3.091 \times 10^{-2}$  & $(-1.629 \times 10^{-2}, 7.895 \times 10^{-2})$           & $2.297 \times 10^{3}$ & $1.001$ \\
MDWASD North                & $7.049 \times 10^{-4}$  & $4.777 \times 10^{-4}$ & $7.692 \times 10^{-4}$  & $(-4.827 \times 10^{-2}, 5.092 \times 10^{-2})$           & $2.616 \times 10^{3}$ & $1.002$ \\
MDWASD South                & $3.531 \times 10^{-3}$  & $3.547 \times 10^{-4}$ & $2.981 \times 10^{-3}$  & $(-3.484 \times 10^{-2}, 4.146 \times 10^{-2})$           & $2.817 \times 10^{3}$ & $1.002$ \\
Madera                      & $1.465 \times 10^{-2}$  & $3.760 \times 10^{-4}$ & $1.465 \times 10^{-2}$  & $(-1.827 \times 10^{-2}, 4.716 \times 10^{-2})$           & $1.990 \times 10^{3}$ & $1.002$ \\
Mankato                     & $3.843 \times 10^{-3}$  & $1.417 \times 10^{-4}$ & $3.082 \times 10^{-3}$  & $(-1.168 \times 10^{-2}, 2.098 \times 10^{-2})$           & $3.327 \times 10^{3}$ & $1.000$ \\
Markshalltown               & $2.746 \times 10^{-2}$  & $6.813 \times 10^{-4}$ & $2.524 \times 10^{-2}$  & $(-3.023 \times 10^{-2}, 9.271 \times 10^{-2})$           & $2.247 \times 10^{3}$ & $1.000$ \\
Marlay Taylor               & $-8.161 \times 10^{-4}$ & $3.045 \times 10^{-4}$ & $-4.858 \times 10^{-4}$ & $(-3.539 \times 10^{-2}, 3.284 \times 10^{-2})$           & $3.110 \times 10^{3}$ & $1.002$ \\
Merced                      & $-2.249 \times 10^{-3}$ & $1.893 \times 10^{-4}$ & $-2.025 \times 10^{-3}$ & $(-2.134 \times 10^{-2}, 1.747 \times 10^{-2})$           & $2.596 \times 10^{3}$ & $1.001$ \\
Mid-Coastside               & $-3.151 \times 10^{-2}$ & $3.407 \times 10^{-4}$ & $-3.178 \times 10^{-2}$ & $(-6.500 \times 10^{-2}, 1.558 \times 10^{-3})$           & $2.669 \times 10^{3}$ & $1.000$ \\
Modesto's Sutter            & $-4.682 \times 10^{-3}$ & $1.537 \times 10^{-4}$ & $-4.084 \times 10^{-3}$ & $(-1.965 \times 10^{-2}, 9.551 \times 10^{-3})$           & $2.320 \times 10^{3}$ & $1.000$ \\
Monteplier                  & $-2.555 \times 10^{-2}$ & $7.136 \times 10^{-4}$ & $-2.354 \times 10^{-2}$ & $(-8.948 \times 10^{-2}, 3.305 \times 10^{-2})$           & $1.935 \times 10^{3}$ & $1.000$ \\
Monterey One                & $-2.854 \times 10^{-2}$ & $5.437 \times 10^{-4}$ & $-2.703 \times 10^{-2}$ & $(-8.232 \times 10^{-2}, 1.676 \times 10^{-2})$           & $2.213 \times 10^{3}$ & $1.001$ \\
Morris Forman               & $-2.647 \times 10^{-2}$ & $5.377 \times 10^{-4}$ & $-2.612 \times 10^{-2}$ & $(-7.388 \times 10^{-2}, 1.632 \times 10^{-2})$           & $1.886 \times 10^{3}$ & $1.000$ \\
Mt. Pleasant                & $-2.509 \times 10^{-2}$ & $5.529 \times 10^{-4}$ & $-2.393 \times 10^{-2}$ & $(-8.174 \times 10^{-2}, 2.734 \times 10^{-2})$           & $2.622 \times 10^{3}$ & $1.000$ \\
Muscatine                   & $-1.953 \times 10^{-2}$ & $5.159 \times 10^{-4}$ & $-1.770 \times 10^{-2}$ & $(-7.564 \times 10^{-2}, 2.687 \times 10^{-2})$           & $2.521 \times 10^{3}$ & $1.000$ \\
Norhtwest Water             & $-6.851 \times 10^{-2}$ & $2.325 \times 10^{-4}$ & $-6.801 \times 10^{-2}$ & $\mathbf{(-9.830 \times 10^{-2}, -3.948 \times 10^{-2})}$ & $4.092 \times 10^{3}$ & $1.000$ \\
North Water                 & $1.572 \times 10^{-3}$  & $3.059 \times 10^{-4}$ & $3.598 \times 10^{-4}$  & $(-2.802 \times 10^{-2}, 3.582 \times 10^{-2})$           & $2.605 \times 10^{3}$ & $1.000$ \\
Novato                      & $-4.129 \times 10^{-2}$ & $2.388 \times 10^{-4}$ & $-4.101 \times 10^{-2}$ & $\mathbf{(-6.918 \times 10^{-2}, -1.438 \times 10^{-2})}$ & $3.384 \times 10^{3}$ & $1.000$ \\
Ocean                       & $-6.848 \times 10^{-2}$ & $1.061 \times 10^{-2}$ & $-7.389 \times 10^{-2}$ & $(-0.944, 0.796)$                                         & $1.575 \times 10^{3}$ & $1.002$ \\
Oceanside                   & $-3.017 \times 10^{-3}$ & $1.183 \times 10^{-4}$ & $-2.691 \times 10^{-3}$ & $(-1.552 \times 10^{-2}, 8.632 \times 10^{-3})$           & $2.660 \times 10^{3}$ & $0.999$ \\
Ottumwa                     & $-3.264 \times 10^{-2}$ & $3.828 \times 10^{-4}$ & $-3.263 \times 10^{-2}$ & $(-7.182 \times 10^{-2}, 4.447 \times 10^{-3})$           & $2.662 \times 10^{3}$ & $1.001$ \\
Palo Alto                   & $-1.237 \times 10^{-2}$ & $8.597 \times 10^{-5}$ & $-1.232 \times 10^{-2}$ & $\mathbf{(-2.299 \times 10^{-2}, -2.271 \times 10^{-3})}$ & $3.775 \times 10^{3}$ & $1.000$ \\
Parker North                & $-3.255 \times 10^{-2}$ & $5.092 \times 10^{-4}$ & $-3.329 \times 10^{-2}$ & $(-7.579 \times 10^{-2}, 9.448 \times 10^{-3})$           & $1.862 \times 10^{3}$ & $1.000$ \\
Parker South                & $9.482 \times 10^{-3}$  & $4.946 \times 10^{-4}$ & $8.463 \times 10^{-3}$  & $(-3.644 \times 10^{-2}, 5.455 \times 10^{-2})$           & $2.141 \times 10^{3}$ & $1.000$ \\
Paso Robles                 & $-5.197 \times 10^{-3}$ & $3.100 \times 10^{-4}$ & $-4.078 \times 10^{-3}$ & $(-3.370 \times 10^{-2}, 2.031 \times 10^{-2})$           & $1.948 \times 10^{3}$ & $1.002$ \\
Passaic Valley              & $3.762 \times 10^{-2}$  & $3.290 \times 10^{-4}$ & $3.789 \times 10^{-2}$  & $\mathbf{(2.146 \times 10^{-3}, 7.272 \times 10^{-2})}$   & $2.955 \times 10^{3}$ & $1.000$ \\
Penacook                    & $-4.363 \times 10^{-2}$ & $3.539 \times 10^{-4}$ & $-4.419 \times 10^{-2}$ & $\mathbf{(-7.886 \times 10^{-2}, -6.761 \times 10^{-3})}$ & $2.775 \times 10^{3}$ & $0.999$ \\
Portland                    & $2.866 \times 10^{-3}$  & $2.715 \times 10^{-4}$ & $2.224 \times 10^{-3}$  & $(-2.804 \times 10^{-2}, 3.314 \times 10^{-2})$           & $3.107 \times 10^{3}$ & $1.000$ \\
Provo City                  & $6.631 \times 10^{-3}$  & $5.455 \times 10^{-4}$ & $5.332 \times 10^{-3}$  & $(-4.709 \times 10^{-2}, 5.938 \times 10^{-2})$           & $2.406 \times 10^{3}$ & $1.001$ \\
RM Clayton                  & $-5.433 \times 10^{-4}$ & $3.439 \times 10^{-4}$ & $-6.220 \times 10^{-5}$ & $(-4.153 \times 10^{-2}, 3.896 \times 10^{-2})$           & $3.334 \times 10^{3}$ & $1.000$ \\
Red Wing                    & $-2.550 \times 10^{-2}$ & $4.848 \times 10^{-4}$ & $-2.588 \times 10^{-2}$ & $(-6.558 \times 10^{-2}, 1.758 \times 10^{-2})$           & $1.955 \times 10^{3}$ & $1.000$ \\
Regional                    & $-2.487 \times 10^{-2}$ & $3.946 \times 10^{-4}$ & $-2.412 \times 10^{-2}$ & $(-6.516 \times 10^{-2}, 1.169 \times 10^{-2})$           & $2.600 \times 10^{3}$ & $1.000$ \\
Regional No. 1              & $-1.571 \times 10^{-2}$ & $3.619 \times 10^{-4}$ & $-1.490 \times 10^{-2}$ & $(-5.180 \times 10^{-2}, 1.616 \times 10^{-2})$           & $2.355 \times 10^{3}$ & $1.000$ \\
River Road                  & $5.115 \times 10^{-2}$  & $6.820 \times 10^{-4}$ & $5.087 \times 10^{-2}$  & $(-1.045 \times 10^{-2}, 0.120)$                          & $2.499 \times 10^{3}$ & $1.001$ \\
Riverside                   & $-9.307 \times 10^{-2}$ & $5.165 \times 10^{-4}$ & $-9.307 \times 10^{-2}$ & $\mathbf{(-0.148, -3.471 \times 10^{-2})}$                & $2.987 \times 10^{3}$ & $0.999$ \\
Rochester                   & $-2.377 \times 10^{-3}$ & $2.321 \times 10^{-4}$ & $-1.671 \times 10^{-3}$ & $(-2.654 \times 10^{-2}, 2.111 \times 10^{-2})$           & $2.660 \times 10^{3}$ & $1.002$ \\
SJRA No. 1                  & $2.173 \times 10^{-3}$  & $4.070 \times 10^{-4}$ & $1.593 \times 10^{-3}$  & $(-4.169 \times 10^{-2}, 4.303 \times 10^{-2})$           & $2.596 \times 10^{3}$ & $1.001$ \\
SJRA No. 2                  & $1.687 \times 10^{-2}$  & $4.027 \times 10^{-4}$ & $1.517 \times 10^{-2}$  & $(-2.600 \times 10^{-2}, 6.634 \times 10^{-2})$           & $3.349 \times 10^{3}$ & $1.000$ \\
SJRA No. 3                  & $-1.323 \times 10^{-2}$ & $4.576 \times 10^{-4}$ & $-1.206 \times 10^{-2}$ & $(-6.676 \times 10^{-2}, 4.057 \times 10^{-2})$           & $3.357 \times 10^{3}$ & $0.999$ \\
Sacramento                  & $-2.108 \times 10^{-2}$ & $6.077 \times 10^{-5}$ & $-2.106 \times 10^{-2}$ & $\mathbf{(-2.808 \times 10^{-2}, -1.409 \times 10^{-2})}$ & $3.412 \times 10^{3}$ & $1.000$ \\
Salina                      & $-2.005 \times 10^{-2}$ & $3.527 \times 10^{-4}$ & $-2.015 \times 10^{-2}$ & $(-4.652 \times 10^{-2}, 5.076 \times 10^{-3})$           & $1.472 \times 10^{3}$ & $1.001$ \\
San Francisco               & $-9.895 \times 10^{-3}$ & $1.277 \times 10^{-4}$ & $-9.744 \times 10^{-3}$ & $(-2.343 \times 10^{-2}, 1.914 \times 10^{-3})$           & $2.660 \times 10^{3}$ & $1.000$ \\
San Jose-Santa Clara        & $-1.713 \times 10^{-2}$ & $7.678 \times 10^{-5}$ & $-1.706 \times 10^{-2}$ & $\mathbf{(-2.678 \times 10^{-2}, -7.819 \times 10^{-3})}$ & $4.018 \times 10^{3}$ & $1.000$ \\
San Leandro                 & $-4.927 \times 10^{-2}$ & $6.212 \times 10^{-4}$ & $-4.899 \times 10^{-2}$ & $(-0.112, 6.274 \times 10^{-3})$                          & $2.456 \times 10^{3}$ & $1.000$ \\
San Mateo \& Estero         & $-3.566 \times 10^{-3}$ & $2.827 \times 10^{-4}$ & $-2.675 \times 10^{-3}$ & $(-3.694 \times 10^{-2}, 2.667 \times 10^{-2})$           & $3.104 \times 10^{3}$ & $1.000$ \\
Santa Cruz (City)           & $1.901 \times 10^{-2}$  & $2.911 \times 10^{-4}$ & $1.863 \times 10^{-2}$  & $(-7.454 \times 10^{-3}, 4.837 \times 10^{-2})$           & $2.522 \times 10^{3}$ & $1.001$ \\
Santa Cruz (County)         & $-1.684 \times 10^{-2}$ & $2.993 \times 10^{-4}$ & $-1.638 \times 10^{-2}$ & $(-4.570 \times 10^{-2}, 8.532 \times 10^{-3})$           & $2.233 \times 10^{3}$ & $1.000$ \\
Santa Rosa                  & $-1.818 \times 10^{-2}$ & $2.883 \times 10^{-4}$ & $-1.787 \times 10^{-2}$ & $(-4.372 \times 10^{-2}, 4.761 \times 10^{-3})$           & $1.933 \times 10^{3}$ & $1.000$ \\
Sausalito-Marin             & $-2.311 \times 10^{-3}$ & $4.104 \times 10^{-4}$ & $-9.514 \times 10^{-4}$ & $(-4.691 \times 10^{-2}, 3.929 \times 10^{-2})$           & $2.638 \times 10^{3}$ & $1.000$ \\
Seaford                     & $1.929 \times 10^{-2}$  & $3.360 \times 10^{-4}$ & $1.920 \times 10^{-2}$  & $(-1.191 \times 10^{-2}, 5.069 \times 10^{-2})$           & $2.315 \times 10^{3}$ & $1.001$ \\
Silicon Valley              & $-2.236 \times 10^{-3}$ & $1.185 \times 10^{-4}$ & $-1.727 \times 10^{-3}$ & $(-1.615 \times 10^{-2}, 1.037 \times 10^{-2})$           & $3.190 \times 10^{3}$ & $1.000$ \\
Somerset Raritan            & $2.846 \times 10^{-2}$  & $8.999 \times 10^{-4}$ & $2.272 \times 10^{-2}$  & $(-5.087 \times 10^{-2}, 0.124)$                          & $2.498 \times 10^{3}$ & $0.999$ \\
Soscol                      & $-5.098 \times 10^{-3}$ & $2.741 \times 10^{-4}$ & $-4.309 \times 10^{-3}$ & $(-2.961 \times 10^{-2}, 2.057 \times 10^{-2})$           & $2.153 \times 10^{3}$ & $1.001$ \\
South Bay                   & $-6.083 \times 10^{-3}$ & $4.776 \times 10^{-4}$ & $-4.949 \times 10^{-3}$ & $(-5.394 \times 10^{-2}, 4.408 \times 10^{-2})$           & $2.688 \times 10^{3}$ & $1.001$ \\
South Bend                  & $-8.638 \times 10^{-5}$ & $3.756 \times 10^{-4}$ & $-3.021 \times 10^{-4}$ & $(-4.014 \times 10^{-2}, 4.058 \times 10^{-2})$           & $2.788 \times 10^{3}$ & $1.001$ \\
South Burlington            & $-5.351 \times 10^{-2}$ & $5.165 \times 10^{-4}$ & $-5.383 \times 10^{-2}$ & $\mathbf{(-0.103, -2.811 \times 10^{-3})}$                & $2.508 \times 10^{3}$ & $1.000$ \\
South Columbus              & $-2.956 \times 10^{-3}$ & $2.424 \times 10^{-4}$ & $-2.513 \times 10^{-3}$ & $(-2.830 \times 10^{-2}, 2.202 \times 10^{-2})$           & $2.667 \times 10^{3}$ & $1.000$ \\
South County                & $-3.060 \times 10^{-2}$ & $1.309 \times 10^{-4}$ & $-3.058 \times 10^{-2}$ & $\mathbf{(-4.707 \times 10^{-2}, -1.440 \times 10^{-2})}$ & $4.073 \times 10^{3}$ & $0.999$ \\
South Laredo                & $-8.132 \times 10^{-2}$ & $4.736 \times 10^{-4}$ & $-8.266 \times 10^{-2}$ & $\mathbf{(-0.127, -2.845 \times 10^{-2})}$                & $2.796 \times 10^{3}$ & $1.000$ \\
South Monmouth              & $-2.708 \times 10^{-2}$ & $4.246 \times 10^{-4}$ & $-2.678 \times 10^{-2}$ & $(-6.580 \times 10^{-2}, 1.008 \times 10^{-2})$           & $2.230 \times 10^{3}$ & $1.001$ \\
South River                 & $5.993 \times 10^{-3}$  & $3.670 \times 10^{-4}$ & $4.575 \times 10^{-3}$  & $(-2.999 \times 10^{-2}, 4.480 \times 10^{-2})$           & $2.674 \times 10^{3}$ & $1.000$ \\
South Water                 & $-1.600 \times 10^{-2}$ & $3.219 \times 10^{-4}$ & $-1.551 \times 10^{-2}$ & $(-4.549 \times 10^{-2}, 1.100 \times 10^{-2})$           & $2.159 \times 10^{3}$ & $1.002$ \\
Southern Marin              & $-2.102 \times 10^{-2}$ & $2.981 \times 10^{-4}$ & $-2.084 \times 10^{-2}$ & $(-5.071 \times 10^{-2}, 6.335 \times 10^{-3})$           & $2.545 \times 10^{3}$ & $1.000$ \\
St. Cloud                   & $-8.216 \times 10^{-3}$ & $4.300 \times 10^{-4}$ & $-6.363 \times 10^{-3}$ & $(-5.518 \times 10^{-2}, 3.565 \times 10^{-2})$           & $2.900 \times 10^{3}$ & $1.001$ \\
Sunnyvale                   & $-1.003 \times 10^{-2}$ & $8.858 \times 10^{-5}$ & $-9.914 \times 10^{-3}$ & $\mathbf{(-2.029 \times 10^{-2}, -5.462 \times 10^{-4})}$ & $3.231 \times 10^{3}$ & $1.000$ \\
Traverse City               & $-4.069 \times 10^{-2}$ & $8.365 \times 10^{-4}$ & $-3.850 \times 10^{-2}$ & $(-0.118, 2.747 \times 10^{-2})$                          & $2.063 \times 10^{3}$ & $1.000$ \\
Turkey Creek                & $-1.217 \times 10^{-2}$ & $3.261 \times 10^{-4}$ & $-1.110 \times 10^{-2}$ & $(-4.850 \times 10^{-2}, 2.123 \times 10^{-2})$           & $2.924 \times 10^{3}$ & $1.000$ \\
Turlock                     & $-4.753 \times 10^{-3}$ & $4.427 \times 10^{-4}$ & $-3.338 \times 10^{-3}$ & $(-5.402 \times 10^{-2}, 4.443 \times 10^{-2})$           & $2.929 \times 10^{3}$ & $1.000$ \\
Upper Blackstone            & $-3.691 \times 10^{-2}$ & $6.897 \times 10^{-4}$ & $-3.794 \times 10^{-2}$ & $(-9.384 \times 10^{-2}, 2.333 \times 10^{-2})$           & $1.992 \times 10^{3}$ & $1.000$ \\
Utoy Creek                  & $1.673 \times 10^{-2}$  & $3.998 \times 10^{-4}$ & $1.572 \times 10^{-2}$  & $(-1.672 \times 10^{-2}, 5.510 \times 10^{-2})$           & $2.103 \times 10^{3}$ & $1.002$ \\
Vallejo                     & $-1.362 \times 10^{-2}$ & $4.653 \times 10^{-4}$ & $-1.087 \times 10^{-2}$ & $(-6.470 \times 10^{-2}, 2.914 \times 10^{-2})$           & $2.632 \times 10^{3}$ & $1.001$ \\
Valley                      & $-1.590 \times 10^{-2}$ & $2.794 \times 10^{-4}$ & $-1.592 \times 10^{-2}$ & $(-4.322 \times 10^{-2}, 9.708 \times 10^{-3})$           & $2.424 \times 10^{3}$ & $1.001$ \\
Valley Creek                & $-1.118 \times 10^{-2}$ & $3.412 \times 10^{-4}$ & $-9.966 \times 10^{-3}$ & $(-4.601 \times 10^{-2}, 1.990 \times 10^{-2})$           & $2.434 \times 10^{3}$ & $1.002$ \\
Village Creek               & $-6.726 \times 10^{-3}$ & $3.671 \times 10^{-4}$ & $-5.765 \times 10^{-3}$ & $(-4.340 \times 10^{-2}, 3.068 \times 10^{-2})$           & $2.568 \times 10^{3}$ & $1.000$ \\
Warren                      & $2.170 \times 10^{-2}$  & $5.195 \times 10^{-4}$ & $1.925 \times 10^{-2}$  & $(-2.070 \times 10^{-2}, 7.449 \times 10^{-2})$           & $2.252 \times 10^{3}$ & $1.000$ \\
Weaton                      & $-1.418 \times 10^{-2}$ & $2.799 \times 10^{-4}$ & $-1.375 \times 10^{-2}$ & $(-3.953 \times 10^{-2}, 8.672 \times 10^{-3})$           & $1.914 \times 10^{3}$ & $1.001$ \\
West Boise                  & $-1.990 \times 10^{-2}$ & $3.940 \times 10^{-4}$ & $-1.896 \times 10^{-2}$ & $(-6.238 \times 10^{-2}, 1.880 \times 10^{-2})$           & $2.804 \times 10^{3}$ & $1.000$ \\
West County                 & $-2.963 \times 10^{-2}$ & $4.780 \times 10^{-4}$ & $-2.877 \times 10^{-2}$ & $(-7.725 \times 10^{-2}, 1.056 \times 10^{-2})$           & $2.288 \times 10^{3}$ & $1.001$ \\
Wheeling                    & $1.379 \times 10^{-2}$  & $3.746 \times 10^{-4}$ & $1.322 \times 10^{-2}$  & $(-1.711 \times 10^{-2}, 4.866 \times 10^{-2})$           & $1.966 \times 10^{3}$ & $1.005$ \\
Wichita Falls               & $-1.497 \times 10^{-3}$ & $2.942 \times 10^{-4}$ & $-1.129 \times 10^{-3}$ & $(-2.923 \times 10^{-2}, 2.552 \times 10^{-2})$           & $2.011 \times 10^{3}$ & $1.001$ \\
Windsor                     & $-1.213 \times 10^{-2}$ & $5.162 \times 10^{-4}$ & $-9.063 \times 10^{-3}$ & $(-7.116 \times 10^{-2}, 3.960 \times 10^{-2})$           & $2.940 \times 10^{3}$ & $1.001$ \\
Winters                     & $-5.153 \times 10^{-2}$ & $5.609 \times 10^{-4}$ & $-5.194 \times 10^{-2}$ & $(-0.103, 8.324 \times 10^{-4})$                          & $2.322 \times 10^{3}$ & $1.003$ \\
Wolcott                     & $1.604 \times 10^{-2}$  & $4.716 \times 10^{-4}$ & $1.392 \times 10^{-2}$  & $(-3.298 \times 10^{-2}, 7.076 \times 10^{-2})$           & $3.025 \times 10^{3}$ & $1.000$ \\
Woodland                    & $-1.385 \times 10^{-2}$ & $4.374 \times 10^{-4}$ & $-1.187 \times 10^{-2}$ & $(-6.153 \times 10^{-2}, 2.741 \times 10^{-2})$           & $2.733 \times 10^{3}$ & $1.000$ \\
Yankton                     & $-1.623 \times 10^{-2}$ & $4.871 \times 10^{-4}$ & $-1.454 \times 10^{-2}$ & $(-6.695 \times 10^{-2}, 2.981 \times 10^{-2})$           & $2.499 \times 10^{3}$ & $1.000$ \\
York                        & $-3.660 \times 10^{-2}$ & $5.738 \times 10^{-4}$ & $-3.662 \times 10^{-2}$ & $(-9.541 \times 10^{-2}, 1.904 \times 10^{-2})$           & $2.720 \times 10^{3}$ & $1.000$ \\
Youngstown                  & $-2.903 \times 10^{-3}$ & $2.895 \times 10^{-4}$ & $-2.798 \times 10^{-3}$ & $(-3.274 \times 10^{-2}, 3.025 \times 10^{-2})$           & $2.861 \times 10^{3}$ & $1.002$ \\
Zacate Creek                & $-1.549 \times 10^{-3}$ & $4.339 \times 10^{-4}$ & $-1.120 \times 10^{-3}$ & $(-5.192 \times 10^{-2}, 4.583 \times 10^{-2})$           & $2.950 \times 10^{3}$ & $1.000$   
\end{longtable}
\end{tiny}
\begin{tiny}
    \begin{longtable}{|l|llll|ll|}
      \caption{Mean, Monte Carlo standard error, median, 95\% credible interval, effective sample size, and $\hat{R}$ for coefficient on $\psi_{365.25}^{\text{sin}}$ (yearly basis function) calculated over 4,000 posterior samples. Bolded intervals do not contain 0.}
      \label{tab:sinyr} \\ \hline
      Site                        & Mean    & MCSE                   & Median  & 95\% CI                   & ESS                   & R Hat   \\ \hline
      \endhead
      \hline
      \endfoot 
      Akron                       & $-1.503 \times 10^{-2}$ & $4.690 \times 10^{-4}$ & $-1.377 \times 10^{-2}$ & $(-6.075 \times 10^{-2}, 2.748 \times 10^{-2})$           & $2.240 \times 10^{3}$ & $1.000$ \\
Altamonte Springs           & $-4.926 \times 10^{-2}$ & $2.951 \times 10^{-4}$ & $-4.964 \times 10^{-2}$ & $\mathbf{(-7.947 \times 10^{-2}, -1.724 \times 10^{-2})}$ & $2.867 \times 10^{3}$ & $1.001$ \\
Ann Arbor                   & $-1.395 \times 10^{-2}$ & $3.048 \times 10^{-4}$ & $-1.323 \times 10^{-2}$ & $(-4.809 \times 10^{-2}, 1.855 \times 10^{-2})$           & $3.013 \times 10^{3}$ & $0.999$ \\
Aquia                       & $-4.564 \times 10^{-2}$ & $1.887 \times 10^{-4}$ & $-4.610 \times 10^{-2}$ & $\mathbf{(-6.867 \times 10^{-2}, -2.092 \times 10^{-2})}$ & $4.134 \times 10^{3}$ & $1.000$ \\
Archie Elledge              & $-4.973 \times 10^{-2}$ & $4.214 \times 10^{-4}$ & $-4.885 \times 10^{-2}$ & $\mathbf{(-9.789 \times 10^{-2}, -4.737 \times 10^{-3})}$ & $3.139 \times 10^{3}$ & $1.001$ \\
Bangor                      & $0.115$                 & $3.116 \times 10^{-3}$ & $9.789 \times 10^{-2}$  & $(-0.143, 0.439)$                                         & $2.254 \times 10^{3}$ & $1.000$ \\
Bayshore                    & $-0.125$                & $1.056 \times 10^{-3}$ & $-0.126$                & $\mathbf{(-0.216, -2.300 \times 10^{-2})}$                & $2.111 \times 10^{3}$ & $1.002$ \\
Big Creek                   & $2.377 \times 10^{-2}$  & $3.263 \times 10^{-4}$ & $2.332 \times 10^{-2}$  & $(-8.908 \times 10^{-3}, 6.020 \times 10^{-2})$           & $3.002 \times 10^{3}$ & $0.999$ \\
Boege Alvarado (Fremont)    & $-1.459 \times 10^{-2}$ & $4.787 \times 10^{-4}$ & $-1.241 \times 10^{-2}$ & $(-6.709 \times 10^{-2}, 3.604 \times 10^{-2})$           & $2.828 \times 10^{3}$ & $1.000$ \\
Boege Alvarado (Newark)     & $-3.699 \times 10^{-2}$ & $6.581 \times 10^{-4}$ & $-3.534 \times 10^{-2}$ & $(-9.811 \times 10^{-2}, 1.447 \times 10^{-2})$           & $2.113 \times 10^{3}$ & $1.001$ \\
Boege Alvarado (Union City) & $-3.788 \times 10^{-2}$ & $5.523 \times 10^{-4}$ & $-3.714 \times 10^{-2}$ & $(-8.899 \times 10^{-2}, 7.777 \times 10^{-3})$           & $2.014 \times 10^{3}$ & $1.000$ \\
Brunswick                   & $-5.536 \times 10^{-2}$ & $3.008 \times 10^{-4}$ & $-5.520 \times 10^{-2}$ & $\mathbf{(-8.950 \times 10^{-2}, -2.109 \times 10^{-2})}$ & $3.418 \times 10^{3}$ & $0.999$ \\
CODIGA                      & $-4.250 \times 10^{-2}$ & $3.338 \times 10^{-4}$ & $-4.266 \times 10^{-2}$ & $\mathbf{(-7.606 \times 10^{-2}, -8.193 \times 10^{-3})}$ & $2.743 \times 10^{3}$ & $1.000$ \\
Cahaba River                & $-9.861 \times 10^{-3}$ & $3.572 \times 10^{-4}$ & $-8.311 \times 10^{-3}$ & $(-4.464 \times 10^{-2}, 2.098 \times 10^{-2})$           & $2.126 \times 10^{3}$ & $1.001$ \\
Calera Creek                & $-4.701 \times 10^{-2}$ & $4.139 \times 10^{-4}$ & $-4.711 \times 10^{-2}$ & $\mathbf{(-8.722 \times 10^{-2}, -4.150 \times 10^{-3})}$ & $2.621 \times 10^{3}$ & $1.001$ \\
Camp Creek                  & $-5.998 \times 10^{-3}$ & $3.306 \times 10^{-4}$ & $-4.459 \times 10^{-3}$ & $(-4.406 \times 10^{-2}, 3.176 \times 10^{-2})$           & $3.212 \times 10^{3}$ & $1.000$ \\
Capital Region              & $-3.216 \times 10^{-2}$ & $3.521 \times 10^{-4}$ & $-3.188 \times 10^{-2}$ & $(-7.029 \times 10^{-2}, 2.724 \times 10^{-3})$           & $2.834 \times 10^{3}$ & $1.000$ \\
Carmel                      & $3.504 \times 10^{-2}$  & $8.414 \times 10^{-4}$ & $3.388 \times 10^{-2}$  & $(-2.895 \times 10^{-2}, 0.107)$                          & $1.761 \times 10^{3}$ & $1.001$ \\
Central Contra Costa        & $1.459 \times 10^{-2}$  & $2.512 \times 10^{-4}$ & $1.417 \times 10^{-2}$  & $(-6.144 \times 10^{-3}, 3.856 \times 10^{-2})$           & $2.160 \times 10^{3}$ & $1.002$ \\
Central Marin               & $-4.682 \times 10^{-2}$ & $6.151 \times 10^{-4}$ & $-4.653 \times 10^{-2}$ & $(-0.102, 5.602 \times 10^{-3})$                          & $2.008 \times 10^{3}$ & $1.001$ \\
Central Marin (W Railroad)  & $-5.933 \times 10^{-2}$ & $8.096 \times 10^{-4}$ & $-6.011 \times 10^{-2}$ & $(-0.124, 3.606 \times 10^{-3})$                          & $1.632 \times 10^{3}$ & $1.000$ \\
Central Valley              & $1.956 \times 10^{-3}$  & $2.675 \times 10^{-4}$ & $1.270 \times 10^{-3}$  & $(-2.206 \times 10^{-2}, 2.726 \times 10^{-2})$           & $2.092 \times 10^{3}$ & $1.002$ \\
Clark County                & $-7.358 \times 10^{-2}$ & $7.973 \times 10^{-4}$ & $-7.436 \times 10^{-2}$ & $\mathbf{(-0.133, -8.715 \times 10^{-3})}$                & $1.570 \times 10^{3}$ & $1.001$ \\
Clinton                     & $-0.120$                & $1.956 \times 10^{-4}$ & $-0.120$                & $\mathbf{(-0.141, -9.889 \times 10^{-2})}$                & $3.003 \times 10^{3}$ & $0.999$ \\
Coastal                     & $-4.273 \times 10^{-3}$ & $5.127 \times 10^{-4}$ & $-2.559 \times 10^{-3}$ & $(-5.606 \times 10^{-2}, 4.007 \times 10^{-2})$           & $2.154 \times 10^{3}$ & $1.001$ \\
Coeur d'Alene               & $1.702 \times 10^{-2}$  & $2.650 \times 10^{-4}$ & $1.677 \times 10^{-2}$  & $(-4.153 \times 10^{-3}, 3.982 \times 10^{-2})$           & $1.910 \times 10^{3}$ & $1.001$ \\
Coralville                  & $-5.453 \times 10^{-2}$ & $5.191 \times 10^{-4}$ & $-5.561 \times 10^{-2}$ & $\mathbf{(-0.104, -3.447 \times 10^{-4})}$                & $2.527 \times 10^{3}$ & $1.000$ \\
Cumberland                  & $-6.349 \times 10^{-3}$ & $4.849 \times 10^{-4}$ & $-4.636 \times 10^{-3}$ & $(-6.408 \times 10^{-2}, 5.085 \times 10^{-2})$           & $3.362 \times 10^{3}$ & $0.999$ \\
DELCORA                     & $-1.093 \times 10^{-2}$ & $3.282 \times 10^{-4}$ & $-9.796 \times 10^{-3}$ & $(-4.802 \times 10^{-2}, 2.468 \times 10^{-2})$           & $3.198 \times 10^{3}$ & $1.000$ \\
Davis                       & $-7.328 \times 10^{-3}$ & $1.295 \times 10^{-4}$ & $-7.041 \times 10^{-3}$ & $(-2.023 \times 10^{-2}, 3.309 \times 10^{-3})$           & $2.239 \times 10^{3}$ & $1.001$ \\
Deer Island                 & $-3.650 \times 10^{-2}$ & $3.992 \times 10^{-4}$ & $-3.572 \times 10^{-2}$ & $\mathbf{(-7.483 \times 10^{-2}, -8.002 \times 10^{-5})}$ & $2.365 \times 10^{3}$ & $1.000$ \\
Dillman Road                & $-4.806 \times 10^{-2}$ & $3.896 \times 10^{-4}$ & $-4.800 \times 10^{-2}$ & $\mathbf{(-8.499 \times 10^{-2}, -8.580 \times 10^{-3})}$ & $2.541 \times 10^{3}$ & $1.000$ \\
Dover                       & $-3.626 \times 10^{-2}$ & $4.289 \times 10^{-4}$ & $-3.619 \times 10^{-2}$ & $(-7.726 \times 10^{-2}, 4.166 \times 10^{-3})$           & $2.410 \times 10^{3}$ & $1.000$ \\
Duck Creek                  & $1.056 \times 10^{-2}$  & $2.443 \times 10^{-4}$ & $1.021 \times 10^{-2}$  & $(-1.106 \times 10^{-2}, 3.421 \times 10^{-2})$           & $2.304 \times 10^{3}$ & $1.001$ \\
E.W. Blom Point Loma        & $2.303 \times 10^{-2}$  & $4.450 \times 10^{-4}$ & $2.257 \times 10^{-2}$  & $(-1.087 \times 10^{-2}, 6.220 \times 10^{-2})$           & $1.803 \times 10^{3}$ & $1.002$ \\
East Bay                    & $6.108 \times 10^{-2}$  & $2.885 \times 10^{-4}$ & $6.160 \times 10^{-2}$  & $\mathbf{(2.719 \times 10^{-2}, 9.343 \times 10^{-2})}$   & $3.376 \times 10^{3}$ & $1.001$ \\
Eastern                     & $1.954 \times 10^{-3}$  & $2.228 \times 10^{-4}$ & $1.199 \times 10^{-3}$  & $(-2.380 \times 10^{-2}, 2.944 \times 10^{-2})$           & $3.473 \times 10^{3}$ & $1.000$ \\
Ellis Creek                 & $-6.337 \times 10^{-3}$ & $3.132 \times 10^{-4}$ & $-5.286 \times 10^{-3}$ & $(-4.102 \times 10^{-2}, 2.663 \times 10^{-2})$           & $2.777 \times 10^{3}$ & $1.000$ \\
Esparto                     & $-9.098 \times 10^{-2}$ & $5.424 \times 10^{-4}$ & $-9.156 \times 10^{-2}$ & $\mathbf{(-0.150, -3.045 \times 10^{-2})}$                & $3.095 \times 10^{3}$ & $1.001$ \\
Essex                       & $-4.249 \times 10^{-2}$ & $3.914 \times 10^{-4}$ & $-4.220 \times 10^{-2}$ & $\mathbf{(-8.117 \times 10^{-2}, -4.710 \times 10^{-3})}$ & $2.448 \times 10^{3}$ & $1.002$ \\
Fairfield-Suisun            & $9.919 \times 10^{-3}$  & $2.452 \times 10^{-4}$ & $9.279 \times 10^{-3}$  & $(-1.301 \times 10^{-2}, 3.474 \times 10^{-2})$           & $2.537 \times 10^{3}$ & $1.001$ \\
Five Mile Creek             & $8.701 \times 10^{-3}$  & $3.055 \times 10^{-4}$ & $7.480 \times 10^{-3}$  & $(-2.148 \times 10^{-2}, 4.053 \times 10^{-2})$           & $2.632 \times 10^{3}$ & $1.002$ \\
Gainesville                 & $-2.138 \times 10^{-2}$ & $4.643 \times 10^{-4}$ & $-1.943 \times 10^{-2}$ & $(-7.442 \times 10^{-2}, 2.221 \times 10^{-2})$           & $2.946 \times 10^{3}$ & $1.001$ \\
Garland Rowlett Creek       & $8.863 \times 10^{-3}$  & $2.398 \times 10^{-4}$ & $8.442 \times 10^{-3}$  & $(-1.449 \times 10^{-2}, 3.182 \times 10^{-2})$           & $2.451 \times 10^{3}$ & $1.000$ \\
Glenbard                    & $-7.227 \times 10^{-3}$ & $2.777 \times 10^{-4}$ & $-6.606 \times 10^{-3}$ & $(-3.285 \times 10^{-2}, 1.687 \times 10^{-2})$           & $2.061 \times 10^{3}$ & $1.003$ \\
Grandville                  & $1.464 \times 10^{-2}$  & $2.892 \times 10^{-4}$ & $1.404 \times 10^{-2}$  & $(-1.194 \times 10^{-2}, 4.328 \times 10^{-2})$           & $2.407 \times 10^{3}$ & $1.003$ \\
Hagerstown                  & $-5.719 \times 10^{-2}$ & $8.229 \times 10^{-4}$ & $-5.686 \times 10^{-2}$ & $(-0.126, 8.208 \times 10^{-3})$                          & $1.870 \times 10^{3}$ & $1.002$ \\
Hall Street                 & $-2.979 \times 10^{-2}$ & $3.784 \times 10^{-4}$ & $-2.935 \times 10^{-2}$ & $(-6.802 \times 10^{-2}, 3.947 \times 10^{-3})$           & $2.395 \times 10^{3}$ & $1.001$ \\
Hamlin                      & $-1.590 \times 10^{-2}$ & $4.889 \times 10^{-4}$ & $-1.288 \times 10^{-2}$ & $(-7.027 \times 10^{-2}, 3.274 \times 10^{-2})$           & $2.721 \times 10^{3}$ & $1.000$ \\
Harrison                    & $-2.874 \times 10^{-3}$ & $8.911 \times 10^{-4}$ & $-3.221 \times 10^{-5}$ & $(-0.103, 8.600 \times 10^{-2})$                          & $2.604 \times 10^{3}$ & $1.000$ \\
Hillsville                  & $-5.754 \times 10^{-2}$ & $1.507 \times 10^{-4}$ & $-5.740 \times 10^{-2}$ & $\mathbf{(-7.694 \times 10^{-2}, -3.805 \times 10^{-2})}$ & $4.234 \times 10^{3}$ & $1.001$ \\
Hollister                   & $-1.463 \times 10^{-2}$ & $3.873 \times 10^{-4}$ & $-1.282 \times 10^{-2}$ & $(-5.732 \times 10^{-2}, 2.397 \times 10^{-2})$           & $2.848 \times 10^{3}$ & $1.000$ \\
Hollywood Road              & $-2.859 \times 10^{-2}$ & $6.873 \times 10^{-4}$ & $-2.746 \times 10^{-2}$ & $(-9.428 \times 10^{-2}, 3.447 \times 10^{-2})$           & $2.327 \times 10^{3}$ & $1.000$ \\
Hyperion                    & $-3.830 \times 10^{-2}$ & $3.651 \times 10^{-4}$ & $-3.829 \times 10^{-2}$ & $\mathbf{(-7.867 \times 10^{-2}, -3.944 \times 10^{-4})}$ & $3.079 \times 10^{3}$ & $1.001$ \\
JB Latham                   & $1.060 \times 10^{-2}$  & $4.304 \times 10^{-4}$ & $9.012 \times 10^{-3}$  & $(-3.074 \times 10^{-2}, 5.496 \times 10^{-2})$           & $2.549 \times 10^{3}$ & $1.000$ \\
Jackson                     & $3.261 \times 10^{-2}$  & $2.031 \times 10^{-4}$ & $3.261 \times 10^{-2}$  & $\mathbf{(1.171 \times 10^{-2}, 5.415 \times 10^{-2})}$   & $2.983 \times 10^{3}$ & $1.001$ \\
Jeffersonville              & $-2.910 \times 10^{-2}$ & $4.423 \times 10^{-4}$ & $-2.851 \times 10^{-2}$ & $(-7.124 \times 10^{-2}, 8.348 \times 10^{-3})$           & $2.230 \times 10^{3}$ & $1.001$ \\
John M. Asplund             & $4.952 \times 10^{-2}$  & $2.907 \times 10^{-3}$ & $3.285 \times 10^{-2}$  & $(-0.159, 0.304)$                                         & $1.663 \times 10^{3}$ & $1.000$ \\
Johnnie Mosley              & $-8.474 \times 10^{-3}$ & $3.662 \times 10^{-4}$ & $-7.759 \times 10^{-3}$ & $(-4.854 \times 10^{-2}, 2.859 \times 10^{-2})$           & $2.715 \times 10^{3}$ & $1.000$ \\
Johns Creek                 & $-1.939 \times 10^{-2}$ & $4.375 \times 10^{-4}$ & $-1.905 \times 10^{-2}$ & $(-5.582 \times 10^{-2}, 1.445 \times 10^{-2})$           & $1.764 \times 10^{3}$ & $1.000$ \\
Joint                       & $4.395 \times 10^{-2}$  & $1.845 \times 10^{-4}$ & $4.366 \times 10^{-2}$  & $\mathbf{(2.161 \times 10^{-2}, 6.682 \times 10^{-2})}$   & $3.994 \times 10^{3}$ & $1.001$ \\
Kansas City                 & $-5.996 \times 10^{-2}$ & $4.126 \times 10^{-4}$ & $-5.981 \times 10^{-2}$ & $\mathbf{(-0.109, -1.047 \times 10^{-2})}$                & $3.545 \times 10^{3}$ & $0.999$ \\
Kaw Point                   & $6.097 \times 10^{-2}$  & $4.072 \times 10^{-4}$ & $6.056 \times 10^{-2}$  & $\mathbf{(1.272 \times 10^{-2}, 0.109)}$                  & $3.543 \times 10^{3}$ & $0.999$ \\
Lancaster                   & $-4.023 \times 10^{-2}$ & $3.969 \times 10^{-4}$ & $-4.052 \times 10^{-2}$ & $(-7.964 \times 10^{-2}, 1.998 \times 10^{-4})$           & $2.598 \times 10^{3}$ & $1.002$ \\
Lander Street               & $-7.333 \times 10^{-2}$ & $4.525 \times 10^{-4}$ & $-7.424 \times 10^{-2}$ & $\mathbf{(-0.124, -1.971 \times 10^{-2})}$                & $3.261 \times 10^{3}$ & $1.000$ \\
Las Gallinas                & $-2.643 \times 10^{-2}$ & $4.031 \times 10^{-4}$ & $-2.677 \times 10^{-2}$ & $(-6.318 \times 10^{-2}, 7.601 \times 10^{-3})$           & $2.153 \times 10^{3}$ & $1.000$ \\
Lawrence Kansas             & $2.994 \times 10^{-2}$  & $2.739 \times 10^{-4}$ & $2.989 \times 10^{-2}$  & $\mathbf{(2.700 \times 10^{-3}, 5.554 \times 10^{-2})}$   & $2.364 \times 10^{3}$ & $1.000$ \\
Little Falls Run            & $-7.766 \times 10^{-2}$ & $1.732 \times 10^{-4}$ & $-7.720 \times 10^{-2}$ & $\mathbf{(-0.101, -5.796 \times 10^{-2})}$                & $3.981 \times 10^{3}$ & $1.000$ \\
Little River                & $7.750 \times 10^{-3}$  & $2.975 \times 10^{-4}$ & $6.297 \times 10^{-3}$  & $(-2.218 \times 10^{-2}, 4.147 \times 10^{-2})$           & $2.965 \times 10^{3}$ & $1.000$ \\
Lompoc                      & $6.828 \times 10^{-2}$  & $3.830 \times 10^{-4}$ & $6.853 \times 10^{-2}$  & $\mathbf{(2.636 \times 10^{-2}, 0.110)}$                  & $3.104 \times 10^{3}$ & $1.000$ \\
Los Banos                   & $-5.859 \times 10^{-2}$ & $4.729 \times 10^{-4}$ & $-5.871 \times 10^{-2}$ & $\mathbf{(-0.106, -6.136 \times 10^{-3})}$                & $2.888 \times 10^{3}$ & $1.001$ \\
Loxahatchee                 & $3.702 \times 10^{-3}$  & $2.991 \times 10^{-4}$ & $3.363 \times 10^{-3}$  & $(-2.499 \times 10^{-2}, 3.268 \times 10^{-2})$           & $2.346 \times 10^{3}$ & $1.001$ \\
MDWASD Central              & $-1.624 \times 10^{-2}$ & $4.441 \times 10^{-4}$ & $-1.579 \times 10^{-2}$ & $(-6.045 \times 10^{-2}, 3.014 \times 10^{-2})$           & $2.612 \times 10^{3}$ & $1.001$ \\
MDWASD North                & $-3.969 \times 10^{-2}$ & $6.714 \times 10^{-4}$ & $-3.932 \times 10^{-2}$ & $(-9.954 \times 10^{-2}, 2.059 \times 10^{-2})$           & $2.126 \times 10^{3}$ & $1.000$ \\
MDWASD South                & $-3.234 \times 10^{-2}$ & $4.954 \times 10^{-4}$ & $-3.291 \times 10^{-2}$ & $(-7.580 \times 10^{-2}, 8.997 \times 10^{-3})$           & $2.010 \times 10^{3}$ & $1.000$ \\
Madera                      & $-7.240 \times 10^{-3}$ & $3.750 \times 10^{-4}$ & $-5.360 \times 10^{-3}$ & $(-4.437 \times 10^{-2}, 2.584 \times 10^{-2})$           & $2.256 \times 10^{3}$ & $1.001$ \\
Mankato                     & $4.518 \times 10^{-2}$  & $1.803 \times 10^{-4}$ & $4.530 \times 10^{-2}$  & $\mathbf{(2.579 \times 10^{-2}, 6.411 \times 10^{-2})}$   & $2.949 \times 10^{3}$ & $1.000$ \\
Markshalltown               & $2.867 \times 10^{-2}$  & $6.538 \times 10^{-4}$ & $2.740 \times 10^{-2}$  & $(-2.799 \times 10^{-2}, 8.892 \times 10^{-2})$           & $2.248 \times 10^{3}$ & $1.001$ \\
Marlay Taylor               & $-7.245 \times 10^{-3}$ & $3.792 \times 10^{-4}$ & $-5.758 \times 10^{-3}$ & $(-4.702 \times 10^{-2}, 3.070 \times 10^{-2})$           & $2.723 \times 10^{3}$ & $1.000$ \\
Merced                      & $1.348 \times 10^{-3}$  & $1.760 \times 10^{-4}$ & $9.381 \times 10^{-4}$  & $(-1.564 \times 10^{-2}, 1.904 \times 10^{-2})$           & $2.402 \times 10^{3}$ & $1.000$ \\
Mid-Coastside               & $-3.387 \times 10^{-2}$ & $4.117 \times 10^{-4}$ & $-3.348 \times 10^{-2}$ & $(-7.205 \times 10^{-2}, 1.637 \times 10^{-3})$           & $2.148 \times 10^{3}$ & $1.001$ \\
Modesto's Sutter            & $-7.025 \times 10^{-2}$ & $1.428 \times 10^{-4}$ & $-6.974 \times 10^{-2}$ & $\mathbf{(-8.968 \times 10^{-2}, -5.392 \times 10^{-2})}$ & $4.096 \times 10^{3}$ & $1.000$ \\
Monteplier                  & $-8.414 \times 10^{-2}$ & $3.885 \times 10^{-4}$ & $-8.444 \times 10^{-2}$ & $\mathbf{(-0.128, -4.041 \times 10^{-2})}$                & $3.365 \times 10^{3}$ & $1.001$ \\
Monterey One                & $1.306 \times 10^{-2}$  & $4.771 \times 10^{-4}$ & $9.204 \times 10^{-3}$  & $(-3.283 \times 10^{-2}, 7.161 \times 10^{-2})$           & $2.970 \times 10^{3}$ & $1.000$ \\
Morris Forman               & $-1.127 \times 10^{-2}$ & $3.757 \times 10^{-4}$ & $-1.026 \times 10^{-2}$ & $(-4.643 \times 10^{-2}, 2.490 \times 10^{-2})$           & $2.316 \times 10^{3}$ & $1.001$ \\
Mt. Pleasant                & $-2.282 \times 10^{-2}$ & $9.434 \times 10^{-4}$ & $-1.681 \times 10^{-2}$ & $(-0.115, 5.315 \times 10^{-2})$                          & $2.014 \times 10^{3}$ & $1.005$ \\
Muscatine                   & $-6.686 \times 10^{-3}$ & $3.594 \times 10^{-4}$ & $-5.621 \times 10^{-3}$ & $(-4.482 \times 10^{-2}, 3.001 \times 10^{-2})$           & $2.606 \times 10^{3}$ & $0.999$ \\
Norhtwest Water             & $-4.222 \times 10^{-2}$ & $2.928 \times 10^{-4}$ & $-4.245 \times 10^{-2}$ & $\mathbf{(-7.476 \times 10^{-2}, -9.832 \times 10^{-3})}$ & $3.112 \times 10^{3}$ & $1.000$ \\
North Water                 & $-2.843 \times 10^{-3}$ & $2.733 \times 10^{-4}$ & $-2.261 \times 10^{-3}$ & $(-3.493 \times 10^{-2}, 2.683 \times 10^{-2})$           & $3.114 \times 10^{3}$ & $1.000$ \\
Novato                      & $2.196 \times 10^{-2}$  & $4.013 \times 10^{-4}$ & $2.184 \times 10^{-2}$  & $(-7.462 \times 10^{-3}, 5.390 \times 10^{-2})$           & $1.589 \times 10^{3}$ & $1.002$ \\
Ocean                       & $-3.209 \times 10^{-3}$ & $9.008 \times 10^{-4}$ & $-2.838 \times 10^{-3}$ & $(-9.532 \times 10^{-2}, 0.100)$                          & $2.834 \times 10^{3}$ & $1.000$ \\
Oceanside                   & $1.810 \times 10^{-2}$  & $1.422 \times 10^{-4}$ & $1.823 \times 10^{-2}$  & $\mathbf{(5.376 \times 10^{-3}, 3.020 \times 10^{-2})}$   & $1.922 \times 10^{3}$ & $1.001$ \\
Ottumwa                     & $2.654 \times 10^{-2}$  & $3.678 \times 10^{-4}$ & $2.526 \times 10^{-2}$  & $(-8.027 \times 10^{-3}, 6.799 \times 10^{-2})$           & $2.845 \times 10^{3}$ & $1.002$ \\
Palo Alto                   & $-9.553 \times 10^{-3}$ & $1.002 \times 10^{-4}$ & $-9.519 \times 10^{-3}$ & $(-2.005 \times 10^{-2}, 6.479 \times 10^{-4})$           & $2.837 \times 10^{3}$ & $1.000$ \\
Parker North                & $-2.948 \times 10^{-3}$ & $2.921 \times 10^{-4}$ & $-2.259 \times 10^{-3}$ & $(-3.470 \times 10^{-2}, 2.821 \times 10^{-2})$           & $2.903 \times 10^{3}$ & $1.001$ \\
Parker South                & $6.280 \times 10^{-3}$  & $2.826 \times 10^{-4}$ & $4.745 \times 10^{-3}$  & $(-2.314 \times 10^{-2}, 4.094 \times 10^{-2})$           & $3.199 \times 10^{3}$ & $1.001$ \\
Paso Robles                 & $6.074 \times 10^{-2}$  & $1.707 \times 10^{-4}$ & $6.052 \times 10^{-2}$  & $\mathbf{(4.169 \times 10^{-2}, 8.093 \times 10^{-2})}$   & $3.441 \times 10^{3}$ & $1.000$ \\
Passaic Valley              & $6.470 \times 10^{-4}$  & $2.597 \times 10^{-4}$ & $5.686 \times 10^{-4}$  & $(-3.051 \times 10^{-2}, 3.122 \times 10^{-2})$           & $3.557 \times 10^{3}$ & $1.000$ \\
Penacook                    & $1.336 \times 10^{-2}$  & $3.047 \times 10^{-4}$ & $1.222 \times 10^{-2}$  & $(-1.572 \times 10^{-2}, 4.679 \times 10^{-2})$           & $2.827 \times 10^{3}$ & $1.001$ \\
Portland                    & $-6.118 \times 10^{-3}$ & $4.170 \times 10^{-4}$ & $-4.485 \times 10^{-3}$ & $(-4.938 \times 10^{-2}, 3.332 \times 10^{-2})$           & $2.415 \times 10^{3}$ & $1.002$ \\
Provo City                  & $1.841 \times 10^{-2}$  & $3.863 \times 10^{-4}$ & $1.799 \times 10^{-2}$  & $(-1.724 \times 10^{-2}, 5.509 \times 10^{-2})$           & $2.407 \times 10^{3}$ & $1.002$ \\
RM Clayton                  & $-5.726 \times 10^{-2}$ & $4.141 \times 10^{-4}$ & $-5.731 \times 10^{-2}$ & $\mathbf{(-0.102, -1.266 \times 10^{-2})}$                & $2.877 \times 10^{3}$ & $1.001$ \\
Red Wing                    & $3.512 \times 10^{-2}$  & $1.229 \times 10^{-3}$ & $3.318 \times 10^{-2}$  & $(-5.113 \times 10^{-2}, 0.128)$                          & $1.378 \times 10^{3}$ & $1.002$ \\
Regional                    & $-3.745 \times 10^{-2}$ & $4.885 \times 10^{-4}$ & $-3.727 \times 10^{-2}$ & $(-8.321 \times 10^{-2}, 7.562 \times 10^{-3})$           & $2.356 \times 10^{3}$ & $1.003$ \\
Regional No. 1              & $3.752 \times 10^{-2}$  & $2.808 \times 10^{-4}$ & $3.788 \times 10^{-2}$  & $\mathbf{(6.861 \times 10^{-3}, 6.638 \times 10^{-2})}$   & $2.913 \times 10^{3}$ & $1.000$ \\
River Road                  & $-4.103 \times 10^{-2}$ & $5.168 \times 10^{-4}$ & $-4.151 \times 10^{-2}$ & $(-9.084 \times 10^{-2}, 5.312 \times 10^{-3})$           & $2.437 \times 10^{3}$ & $1.000$ \\
Riverside                   & $-3.241 \times 10^{-2}$ & $5.504 \times 10^{-4}$ & $-3.167 \times 10^{-2}$ & $(-8.682 \times 10^{-2}, 1.727 \times 10^{-2})$           & $2.465 \times 10^{3}$ & $1.001$ \\
Rochester                   & $3.386 \times 10^{-2}$  & $2.190 \times 10^{-4}$ & $3.324 \times 10^{-2}$  & $\mathbf{(9.102 \times 10^{-3}, 6.205 \times 10^{-2})}$   & $3.844 \times 10^{3}$ & $1.000$ \\
SJRA No. 1                  & $-2.365 \times 10^{-2}$ & $5.036 \times 10^{-4}$ & $-2.229 \times 10^{-2}$ & $(-7.555 \times 10^{-2}, 2.157 \times 10^{-2})$           & $2.470 \times 10^{3}$ & $1.001$ \\
SJRA No. 2                  & $-7.280 \times 10^{-2}$ & $4.847 \times 10^{-4}$ & $-7.168 \times 10^{-2}$ & $\mathbf{(-0.131, -2.068 \times 10^{-2})}$                & $3.362 \times 10^{3}$ & $1.000$ \\
SJRA No. 3                  & $-6.369 \times 10^{-2}$ & $6.929 \times 10^{-4}$ & $-6.395 \times 10^{-2}$ & $\mathbf{(-0.126, -7.687 \times 10^{-4})}$                & $2.134 \times 10^{3}$ & $1.001$ \\
Sacramento                  & $-5.095 \times 10^{-3}$ & $7.638 \times 10^{-5}$ & $-4.975 \times 10^{-3}$ & $(-1.276 \times 10^{-2}, 1.772 \times 10^{-3})$           & $2.484 \times 10^{3}$ & $1.002$ \\
Salina                      & $4.453 \times 10^{-2}$  & $3.957 \times 10^{-4}$ & $4.516 \times 10^{-2}$  & $\mathbf{(2.980 \times 10^{-3}, 8.551 \times 10^{-2})}$   & $2.692 \times 10^{3}$ & $1.002$ \\
San Francisco               & $1.272 \times 10^{-2}$  & $1.465 \times 10^{-4}$ & $1.312 \times 10^{-2}$  & $(-1.116 \times 10^{-3}, 2.589 \times 10^{-2})$           & $2.330 \times 10^{3}$ & $1.000$ \\
San Jose-Santa Clara        & $-2.434 \times 10^{-3}$ & $9.288 \times 10^{-5}$ & $-2.095 \times 10^{-3}$ & $(-1.204 \times 10^{-2}, 6.325 \times 10^{-3})$           & $2.459 \times 10^{3}$ & $1.000$ \\
San Leandro                 & $-3.177 \times 10^{-2}$ & $5.694 \times 10^{-4}$ & $-3.059 \times 10^{-2}$ & $(-8.714 \times 10^{-2}, 1.546 \times 10^{-2})$           & $2.205 \times 10^{3}$ & $1.001$ \\
San Mateo \& Estero         & $1.668 \times 10^{-2}$  & $3.748 \times 10^{-4}$ & $1.588 \times 10^{-2}$  & $(-1.453 \times 10^{-2}, 5.099 \times 10^{-2})$           & $2.083 \times 10^{3}$ & $1.001$ \\
Santa Cruz (City)           & $1.447 \times 10^{-2}$  & $3.620 \times 10^{-4}$ & $1.355 \times 10^{-2}$  & $(-1.299 \times 10^{-2}, 4.559 \times 10^{-2})$           & $1.739 \times 10^{3}$ & $1.000$ \\
Santa Cruz (County)         & $1.327 \times 10^{-2}$  & $2.976 \times 10^{-4}$ & $1.280 \times 10^{-2}$  & $(-1.030 \times 10^{-2}, 3.977 \times 10^{-2})$           & $1.903 \times 10^{3}$ & $1.002$ \\
Santa Rosa                  & $-2.345 \times 10^{-2}$ & $2.535 \times 10^{-4}$ & $-2.373 \times 10^{-2}$ & $\mathbf{(-4.518 \times 10^{-2}, -4.971 \times 10^{-4})}$ & $1.913 \times 10^{3}$ & $1.000$ \\
Sausalito-Marin             & $1.972 \times 10^{-2}$  & $4.493 \times 10^{-4}$ & $1.905 \times 10^{-2}$  & $(-1.710 \times 10^{-2}, 6.132 \times 10^{-2})$           & $1.982 \times 10^{3}$ & $1.000$ \\
Seaford                     & $-6.425 \times 10^{-2}$ & $2.596 \times 10^{-4}$ & $-6.502 \times 10^{-2}$ & $\mathbf{(-9.546 \times 10^{-2}, -3.066 \times 10^{-2})}$ & $3.858 \times 10^{3}$ & $0.999$ \\
Silicon Valley              & $-4.002 \times 10^{-3}$ & $1.177 \times 10^{-4}$ & $-3.616 \times 10^{-3}$ & $(-1.788 \times 10^{-2}, 9.015 \times 10^{-3})$           & $3.403 \times 10^{3}$ & $1.001$ \\
Somerset Raritan            & $-0.176$                & $3.457 \times 10^{-3}$ & $-0.172$                & $(-0.417, 2.492 \times 10^{-2})$                          & $1.149 \times 10^{3}$ & $1.002$ \\
Soscol                      & $2.078 \times 10^{-3}$  & $2.120 \times 10^{-4}$ & $1.107 \times 10^{-3}$  & $(-1.859 \times 10^{-2}, 2.547 \times 10^{-2})$           & $2.676 \times 10^{3}$ & $1.002$ \\
South Bay                   & $-4.994 \times 10^{-3}$ & $8.219 \times 10^{-4}$ & $-3.172 \times 10^{-3}$ & $(-9.090 \times 10^{-2}, 7.725 \times 10^{-2})$           & $2.383 \times 10^{3}$ & $1.001$ \\
South Bend                  & $-2.689 \times 10^{-2}$ & $4.531 \times 10^{-4}$ & $-2.727 \times 10^{-2}$ & $(-6.420 \times 10^{-2}, 1.021 \times 10^{-2})$           & $1.900 \times 10^{3}$ & $1.001$ \\
South Burlington            & $-4.154 \times 10^{-2}$ & $3.397 \times 10^{-4}$ & $-4.151 \times 10^{-2}$ & $\mathbf{(-7.779 \times 10^{-2}, -4.329 \times 10^{-3})}$ & $3.003 \times 10^{3}$ & $1.000$ \\
South Columbus              & $-3.056 \times 10^{-2}$ & $2.918 \times 10^{-4}$ & $-3.045 \times 10^{-2}$ & $\mathbf{(-5.867 \times 10^{-2}, -9.267 \times 10^{-4})}$ & $2.530 \times 10^{3}$ & $1.001$ \\
South County                & $1.387 \times 10^{-2}$  & $1.738 \times 10^{-4}$ & $1.392 \times 10^{-2}$  & $(-1.871 \times 10^{-3}, 3.032 \times 10^{-2})$           & $2.378 \times 10^{3}$ & $1.000$ \\
South Laredo                & $-9.793 \times 10^{-2}$ & $4.485 \times 10^{-4}$ & $-9.764 \times 10^{-2}$ & $\mathbf{(-0.153, -4.266 \times 10^{-2})}$                & $3.882 \times 10^{3}$ & $1.001$ \\
South Monmouth              & $-0.111$                & $3.218 \times 10^{-4}$ & $-0.111$                & $\mathbf{(-0.151, -7.408 \times 10^{-2})}$                & $3.702 \times 10^{3}$ & $1.000$ \\
South River                 & $-6.173 \times 10^{-3}$ & $3.285 \times 10^{-4}$ & $-4.312 \times 10^{-3}$ & $(-4.702 \times 10^{-2}, 2.919 \times 10^{-2})$           & $3.087 \times 10^{3}$ & $1.000$ \\
South Water                 & $2.217 \times 10^{-2}$  & $3.739 \times 10^{-4}$ & $2.270 \times 10^{-2}$  & $(-9.115 \times 10^{-3}, 5.296 \times 10^{-2})$           & $1.953 \times 10^{3}$ & $1.001$ \\
Southern Marin              & $-3.378 \times 10^{-2}$ & $2.568 \times 10^{-4}$ & $-3.403 \times 10^{-2}$ & $\mathbf{(-6.094 \times 10^{-2}, -5.511 \times 10^{-3})}$ & $2.982 \times 10^{3}$ & $1.001$ \\
St. Cloud                   & $-9.850 \times 10^{-3}$ & $5.931 \times 10^{-4}$ & $-7.958 \times 10^{-3}$ & $(-6.736 \times 10^{-2}, 4.384 \times 10^{-2})$           & $2.232 \times 10^{3}$ & $1.000$ \\
Sunnyvale                   & $7.201 \times 10^{-3}$  & $9.774 \times 10^{-5}$ & $7.146 \times 10^{-3}$  & $(-1.959 \times 10^{-3}, 1.743 \times 10^{-2})$           & $2.754 \times 10^{3}$ & $1.001$ \\
Traverse City               & $-3.711 \times 10^{-2}$ & $5.418 \times 10^{-4}$ & $-3.711 \times 10^{-2}$ & $(-8.654 \times 10^{-2}, 1.065 \times 10^{-2})$           & $2.252 \times 10^{3}$ & $1.001$ \\
Turkey Creek                & $2.253 \times 10^{-2}$  & $4.260 \times 10^{-4}$ & $2.196 \times 10^{-2}$  & $(-1.644 \times 10^{-2}, 6.438 \times 10^{-2})$           & $2.469 \times 10^{3}$ & $1.000$ \\
Turlock                     & $-0.108$                & $4.619 \times 10^{-4}$ & $-0.109$                & $\mathbf{(-0.158, -5.126 \times 10^{-2})}$                & $3.552 \times 10^{3}$ & $1.000$ \\
Upper Blackstone            & $-0.127$                & $4.985 \times 10^{-4}$ & $-0.126$                & $\mathbf{(-0.189, -7.052 \times 10^{-2})}$                & $3.711 \times 10^{3}$ & $0.999$ \\
Utoy Creek                  & $-2.671 \times 10^{-2}$ & $3.821 \times 10^{-4}$ & $-2.740 \times 10^{-2}$ & $(-6.292 \times 10^{-2}, 8.376 \times 10^{-3})$           & $2.367 \times 10^{3}$ & $1.000$ \\
Vallejo                     & $2.640 \times 10^{-2}$  & $4.605 \times 10^{-4}$ & $2.507 \times 10^{-2}$  & $(-1.539 \times 10^{-2}, 7.331 \times 10^{-2})$           & $2.607 \times 10^{3}$ & $1.001$ \\
Valley                      & $-3.894 \times 10^{-2}$ & $2.289 \times 10^{-4}$ & $-3.917 \times 10^{-2}$ & $\mathbf{(-6.529 \times 10^{-2}, -1.204 \times 10^{-2})}$ & $3.481 \times 10^{3}$ & $1.000$ \\
Valley Creek                & $2.807 \times 10^{-2}$  & $4.445 \times 10^{-4}$ & $2.785 \times 10^{-2}$  & $(-4.730 \times 10^{-3}, 6.312 \times 10^{-2})$           & $1.604 \times 10^{3}$ & $1.000$ \\
Village Creek               & $1.978 \times 10^{-2}$  & $4.394 \times 10^{-4}$ & $1.897 \times 10^{-2}$  & $(-1.667 \times 10^{-2}, 6.207 \times 10^{-2})$           & $2.150 \times 10^{3}$ & $1.000$ \\
Warren                      & $-5.429 \times 10^{-2}$ & $3.119 \times 10^{-4}$ & $-5.450 \times 10^{-2}$ & $\mathbf{(-9.089 \times 10^{-2}, -1.769 \times 10^{-2})}$ & $3.524 \times 10^{3}$ & $1.000$ \\
Weaton                      & $3.820 \times 10^{-2}$  & $2.559 \times 10^{-4}$ & $3.807 \times 10^{-2}$  & $\mathbf{(1.196 \times 10^{-2}, 6.346 \times 10^{-2})}$   & $2.551 \times 10^{3}$ & $1.000$ \\
West Boise                  & $-3.096 \times 10^{-2}$ & $6.236 \times 10^{-4}$ & $-3.044 \times 10^{-2}$ & $(-8.325 \times 10^{-2}, 1.754 \times 10^{-2})$           & $1.807 \times 10^{3}$ & $1.001$ \\
West County                 & $2.864 \times 10^{-2}$  & $4.309 \times 10^{-4}$ & $2.837 \times 10^{-2}$  & $(-9.226 \times 10^{-3}, 6.696 \times 10^{-2})$           & $2.050 \times 10^{3}$ & $0.999$ \\
Wheeling                    & $-2.408 \times 10^{-2}$ & $3.619 \times 10^{-4}$ & $-2.449 \times 10^{-2}$ & $(-5.453 \times 10^{-2}, 6.580 \times 10^{-3})$           & $2.032 \times 10^{3}$ & $1.001$ \\
Wichita Falls               & $-1.355 \times 10^{-2}$ & $3.245 \times 10^{-4}$ & $-1.239 \times 10^{-2}$ & $(-4.572 \times 10^{-2}, 1.266 \times 10^{-2})$           & $2.097 \times 10^{3}$ & $1.000$ \\
Windsor                     & $-1.451 \times 10^{-2}$ & $6.647 \times 10^{-4}$ & $-1.236 \times 10^{-2}$ & $(-7.880 \times 10^{-2}, 5.116 \times 10^{-2})$           & $2.433 \times 10^{3}$ & $1.001$ \\
Winters                     & $-5.515 \times 10^{-2}$ & $6.639 \times 10^{-4}$ & $-5.483 \times 10^{-2}$ & $(-0.120, 5.730 \times 10^{-3})$                          & $2.559 \times 10^{3}$ & $1.000$ \\
Wolcott                     & $-2.050 \times 10^{-2}$ & $6.630 \times 10^{-4}$ & $-1.883 \times 10^{-2}$ & $(-7.618 \times 10^{-2}, 3.023 \times 10^{-2})$           & $1.674 \times 10^{3}$ & $0.999$ \\
Woodland                    & $-1.826 \times 10^{-2}$ & $5.275 \times 10^{-4}$ & $-1.626 \times 10^{-2}$ & $(-7.596 \times 10^{-2}, 3.089 \times 10^{-2})$           & $2.581 \times 10^{3}$ & $1.001$ \\
Yankton                     & $2.538 \times 10^{-2}$  & $8.384 \times 10^{-4}$ & $2.136 \times 10^{-2}$  & $(-3.982 \times 10^{-2}, 0.108)$                          & $1.997 \times 10^{3}$ & $1.001$ \\
York                        & $-2.755 \times 10^{-2}$ & $4.206 \times 10^{-4}$ & $-2.762 \times 10^{-2}$ & $(-6.630 \times 10^{-2}, 9.844 \times 10^{-3})$           & $2.221 \times 10^{3}$ & $1.001$ \\
Youngstown                  & $-1.166 \times 10^{-2}$ & $5.533 \times 10^{-4}$ & $-9.937 \times 10^{-3}$ & $(-5.851 \times 10^{-2}, 3.268 \times 10^{-2})$           & $1.680 \times 10^{3}$ & $1.002$ \\
Zacate Creek                & $-5.941 \times 10^{-2}$ & $4.565 \times 10^{-4}$ & $-6.040 \times 10^{-2}$ & $\mathbf{(-0.111, -5.608 \times 10^{-3})}$                & $3.422 \times 10^{3}$ & $1.000$
\end{longtable}
\end{tiny}
\begin{tiny}
    \begin{longtable}{|l|llll|ll|}
      \caption{Mean, Monte Carlo standard error, median, 95\% credible interval, effective sample size, and $\hat{R}$ for coefficient on $\psi_{365.25}^{\text{cos}}$ (yearly basis function) calculated over 4,000 posterior samples. Bolded intervals do not contain 0.}
      \label{tab:cosyr} \\ \hline
      Site                        & Mean    & MCSE                   & Median  & 95\% CI                   & ESS                   & R Hat   \\ \hline
      \endhead
      \hline
      \endfoot 
      Akron                       & $3.438 \times 10^{-2}$  & $4.013 \times 10^{-4}$ & $3.432 \times 10^{-2}$  & $(-1.282 \times 10^{-3}, 7.545 \times 10^{-2})$           & $2.470 \times 10^{3}$ & $1.000$ \\
Altamonte Springs           & $-7.636 \times 10^{-3}$ & $2.961 \times 10^{-4}$ & $-6.691 \times 10^{-3}$ & $(-3.699 \times 10^{-2}, 1.877 \times 10^{-2})$           & $2.188 \times 10^{3}$ & $1.001$ \\
Ann Arbor                   & $-4.687 \times 10^{-2}$ & $4.478 \times 10^{-4}$ & $-4.625 \times 10^{-2}$ & $\mathbf{(-8.826 \times 10^{-2}, -7.572 \times 10^{-3})}$ & $2.085 \times 10^{3}$ & $1.001$ \\
Aquia                       & $1.300 \times 10^{-4}$  & $1.955 \times 10^{-4}$ & $1.362 \times 10^{-4}$  & $(-2.108 \times 10^{-2}, 2.161 \times 10^{-2})$           & $3.041 \times 10^{3}$ & $1.000$ \\
Archie Elledge              & $1.273 \times 10^{-3}$  & $4.101 \times 10^{-4}$ & $5.586 \times 10^{-4}$  & $(-4.204 \times 10^{-2}, 4.537 \times 10^{-2})$           & $2.686 \times 10^{3}$ & $0.999$ \\
Bangor                      & $0.389$                 & $4.429 \times 10^{-3}$ & $0.386$                 & $\mathbf{(1.794 \times 10^{-2}, 0.772)}$                  & $1.809 \times 10^{3}$ & $1.001$ \\
Bayshore                    & $-7.737 \times 10^{-2}$ & $9.617 \times 10^{-4}$ & $-7.778 \times 10^{-2}$ & $(-0.165, 3.147 \times 10^{-3})$                          & $1.991 \times 10^{3}$ & $1.001$ \\
Big Creek                   & $-1.479 \times 10^{-2}$ & $3.266 \times 10^{-4}$ & $-1.372 \times 10^{-2}$ & $(-4.808 \times 10^{-2}, 1.414 \times 10^{-2})$           & $2.346 \times 10^{3}$ & $1.000$ \\
Boege Alvarado (Fremont)    & $-3.830 \times 10^{-2}$ & $5.423 \times 10^{-4}$ & $-3.788 \times 10^{-2}$ & $(-9.067 \times 10^{-2}, 9.053 \times 10^{-3})$           & $2.270 \times 10^{3}$ & $1.002$ \\
Boege Alvarado (Newark)     & $-2.578 \times 10^{-2}$ & $5.489 \times 10^{-4}$ & $-2.452 \times 10^{-2}$ & $(-8.157 \times 10^{-2}, 2.603 \times 10^{-2})$           & $2.584 \times 10^{3}$ & $1.000$ \\
Boege Alvarado (Union City) & $-6.220 \times 10^{-3}$ & $3.424 \times 10^{-4}$ & $-4.302 \times 10^{-3}$ & $(-5.107 \times 10^{-2}, 3.262 \times 10^{-2})$           & $3.462 \times 10^{3}$ & $1.000$ \\
Brunswick                   & $-1.745 \times 10^{-2}$ & $3.264 \times 10^{-4}$ & $-1.629 \times 10^{-2}$ & $(-5.343 \times 10^{-2}, 1.375 \times 10^{-2})$           & $2.940 \times 10^{3}$ & $1.000$ \\
CODIGA                      & $-7.949 \times 10^{-2}$ & $2.787 \times 10^{-4}$ & $-7.989 \times 10^{-2}$ & $\mathbf{(-0.111, -4.555 \times 10^{-2})}$                & $3.665 \times 10^{3}$ & $0.999$ \\
Cahaba River                & $-3.849 \times 10^{-2}$ & $3.433 \times 10^{-4}$ & $-3.881 \times 10^{-2}$ & $\mathbf{(-6.926 \times 10^{-2}, -5.604 \times 10^{-3})}$ & $2.105 \times 10^{3}$ & $1.001$ \\
Calera Creek                & $-2.187 \times 10^{-2}$ & $4.805 \times 10^{-4}$ & $-2.087 \times 10^{-2}$ & $(-6.495 \times 10^{-2}, 1.587 \times 10^{-2})$           & $1.898 \times 10^{3}$ & $1.002$ \\
Camp Creek                  & $-2.293 \times 10^{-2}$ & $4.015 \times 10^{-4}$ & $-2.190 \times 10^{-2}$ & $(-6.089 \times 10^{-2}, 1.128 \times 10^{-2})$           & $2.219 \times 10^{3}$ & $1.001$ \\
Capital Region              & $3.189 \times 10^{-4}$  & $2.625 \times 10^{-4}$ & $2.999 \times 10^{-5}$  & $(-2.999 \times 10^{-2}, 3.017 \times 10^{-2})$           & $3.109 \times 10^{3}$ & $1.000$ \\
Carmel                      & $3.420 \times 10^{-2}$  & $9.641 \times 10^{-4}$ & $3.461 \times 10^{-2}$  & $(-4.326 \times 10^{-2}, 0.106)$                          & $1.620 \times 10^{3}$ & $1.001$ \\
Central Contra Costa        & $7.505 \times 10^{-3}$  & $2.295 \times 10^{-4}$ & $6.716 \times 10^{-3}$  & $(-1.228 \times 10^{-2}, 3.017 \times 10^{-2})$           & $2.185 \times 10^{3}$ & $1.000$ \\
Central Marin               & $-4.250 \times 10^{-3}$ & $4.290 \times 10^{-4}$ & $-2.359 \times 10^{-3}$ & $(-5.334 \times 10^{-2}, 4.015 \times 10^{-2})$           & $2.934 \times 10^{3}$ & $1.000$ \\
Central Marin (W Railroad)  & $-4.189 \times 10^{-2}$ & $5.547 \times 10^{-4}$ & $-4.191 \times 10^{-2}$ & $(-9.651 \times 10^{-2}, 8.633 \times 10^{-3})$           & $2.509 \times 10^{3}$ & $1.002$ \\
Central Valley              & $-3.828 \times 10^{-2}$ & $2.160 \times 10^{-4}$ & $-3.856 \times 10^{-2}$ & $\mathbf{(-5.945 \times 10^{-2}, -1.475 \times 10^{-2})}$ & $2.732 \times 10^{3}$ & $1.000$ \\
Clark County                & $-3.783 \times 10^{-2}$ & $7.344 \times 10^{-4}$ & $-3.796 \times 10^{-2}$ & $(-9.439 \times 10^{-2}, 1.362 \times 10^{-2})$           & $1.438 \times 10^{3}$ & $1.001$ \\
Clinton                     & $2.067 \times 10^{-2}$  & $2.096 \times 10^{-4}$ & $2.051 \times 10^{-2}$  & $\mathbf{(4.569 \times 10^{-4}, 4.095 \times 10^{-2})}$   & $2.522 \times 10^{3}$ & $1.001$ \\
Coastal                     & $3.671 \times 10^{-2}$  & $5.212 \times 10^{-4}$ & $3.615 \times 10^{-2}$  & $(-7.619 \times 10^{-3}, 8.691 \times 10^{-2})$           & $2.282 \times 10^{3}$ & $0.999$ \\
Coeur d'Alene               & $-6.142 \times 10^{-3}$ & $2.343 \times 10^{-4}$ & $-5.343 \times 10^{-3}$ & $(-3.071 \times 10^{-2}, 1.650 \times 10^{-2})$           & $2.577 \times 10^{3}$ & $1.001$ \\
Coralville                  & $2.732 \times 10^{-3}$  & $4.832 \times 10^{-4}$ & $1.296 \times 10^{-3}$  & $(-4.635 \times 10^{-2}, 5.343 \times 10^{-2})$           & $2.530 \times 10^{3}$ & $1.000$ \\
Cumberland                  & $-1.787 \times 10^{-2}$ & $5.978 \times 10^{-4}$ & $-1.548 \times 10^{-2}$ & $(-7.611 \times 10^{-2}, 3.572 \times 10^{-2})$           & $2.304 \times 10^{3}$ & $1.001$ \\
DELCORA                     & $1.328 \times 10^{-4}$  & $3.704 \times 10^{-4}$ & $2.457 \times 10^{-5}$  & $(-3.972 \times 10^{-2}, 4.177 \times 10^{-2})$           & $2.969 \times 10^{3}$ & $1.001$ \\
Davis                       & $4.066 \times 10^{-4}$  & $1.148 \times 10^{-4}$ & $3.662 \times 10^{-4}$  & $(-1.109 \times 10^{-2}, 1.132 \times 10^{-2})$           & $2.315 \times 10^{3}$ & $1.002$ \\
Deer Island                 & $2.180 \times 10^{-2}$  & $3.117 \times 10^{-4}$ & $2.147 \times 10^{-2}$  & $(-7.062 \times 10^{-3}, 5.314 \times 10^{-2})$           & $2.556 \times 10^{3}$ & $1.000$ \\
Dillman Road                & $-2.260 \times 10^{-2}$ & $4.626 \times 10^{-4}$ & $-2.246 \times 10^{-2}$ & $(-6.001 \times 10^{-2}, 1.525 \times 10^{-2})$           & $1.868 \times 10^{3}$ & $1.000$ \\
Dover                       & $-1.940 \times 10^{-2}$ & $4.424 \times 10^{-4}$ & $-1.845 \times 10^{-2}$ & $(-6.391 \times 10^{-2}, 2.073 \times 10^{-2})$           & $2.482 \times 10^{3}$ & $0.999$ \\
Duck Creek                  & $2.421 \times 10^{-2}$  & $2.024 \times 10^{-4}$ & $2.429 \times 10^{-2}$  & $\mathbf{(3.097 \times 10^{-3}, 4.497 \times 10^{-2})}$   & $2.873 \times 10^{3}$ & $1.000$ \\
E.W. Blom Point Loma        & $-5.101 \times 10^{-2}$ & $3.130 \times 10^{-4}$ & $-5.120 \times 10^{-2}$ & $\mathbf{(-8.691 \times 10^{-2}, -1.473 \times 10^{-2})}$ & $3.586 \times 10^{3}$ & $1.000$ \\
East Bay                    & $-1.606 \times 10^{-3}$ & $2.788 \times 10^{-4}$ & $-9.638 \times 10^{-4}$ & $(-2.877 \times 10^{-2}, 2.507 \times 10^{-2})$           & $2.308 \times 10^{3}$ & $1.001$ \\
Eastern                     & $-3.720 \times 10^{-2}$ & $4.124 \times 10^{-4}$ & $-3.708 \times 10^{-2}$ & $\mathbf{(-7.350 \times 10^{-2}, -2.145 \times 10^{-3})}$ & $1.864 \times 10^{3}$ & $1.003$ \\
Ellis Creek                 & $3.335 \times 10^{-2}$  & $3.250 \times 10^{-4}$ & $3.390 \times 10^{-2}$  & $(-7.594 \times 10^{-5}, 6.502 \times 10^{-2})$           & $2.699 \times 10^{3}$ & $1.000$ \\
Esparto                     & $-2.800 \times 10^{-2}$ & $6.507 \times 10^{-4}$ & $-2.653 \times 10^{-2}$ & $(-8.975 \times 10^{-2}, 2.785 \times 10^{-2})$           & $2.242 \times 10^{3}$ & $1.001$ \\
Essex                       & $3.487 \times 10^{-2}$  & $4.815 \times 10^{-4}$ & $3.409 \times 10^{-2}$  & $(-4.601 \times 10^{-3}, 8.249 \times 10^{-2})$           & $2.150 \times 10^{3}$ & $1.000$ \\
Fairfield-Suisun            & $-1.023 \times 10^{-2}$ & $2.528 \times 10^{-4}$ & $-9.742 \times 10^{-3}$ & $(-3.542 \times 10^{-2}, 1.371 \times 10^{-2})$           & $2.474 \times 10^{3}$ & $1.000$ \\
Five Mile Creek             & $-2.836 \times 10^{-3}$ & $2.603 \times 10^{-4}$ & $-2.426 \times 10^{-3}$ & $(-2.882 \times 10^{-2}, 2.403 \times 10^{-2})$           & $2.536 \times 10^{3}$ & $1.003$ \\
Gainesville                 & $-5.043 \times 10^{-2}$ & $5.456 \times 10^{-4}$ & $-5.203 \times 10^{-2}$ & $(-0.100, 8.031 \times 10^{-4})$                          & $2.282 \times 10^{3}$ & $1.001$ \\
Garland Rowlett Creek       & $-2.299 \times 10^{-2}$ & $2.292 \times 10^{-4}$ & $-2.328 \times 10^{-2}$ & $(-4.794 \times 10^{-2}, 8.770 \times 10^{-4})$           & $2.996 \times 10^{3}$ & $1.000$ \\
Glenbard                    & $-3.619 \times 10^{-2}$ & $2.699 \times 10^{-4}$ & $-3.614 \times 10^{-2}$ & $\mathbf{(-6.511 \times 10^{-2}, -6.851 \times 10^{-3})}$ & $3.003 \times 10^{3}$ & $1.001$ \\
Grandville                  & $1.066 \times 10^{-2}$  & $2.915 \times 10^{-4}$ & $9.408 \times 10^{-3}$  & $(-1.728 \times 10^{-2}, 4.199 \times 10^{-2})$           & $2.672 \times 10^{3}$ & $1.000$ \\
Hagerstown                  & $-6.366 \times 10^{-2}$ & $6.521 \times 10^{-4}$ & $-6.286 \times 10^{-2}$ & $(-0.134, 2.241 \times 10^{-4})$                          & $2.838 \times 10^{3}$ & $1.002$ \\
Hall Street                 & $-5.766 \times 10^{-3}$ & $2.790 \times 10^{-4}$ & $-4.652 \times 10^{-3}$ & $(-3.743 \times 10^{-2}, 2.344 \times 10^{-2})$           & $2.993 \times 10^{3}$ & $1.000$ \\
Hamlin                      & $-6.616 \times 10^{-2}$ & $6.367 \times 10^{-4}$ & $-6.686 \times 10^{-2}$ & $\mathbf{(-0.121, -8.865 \times 10^{-3})}$                & $2.016 \times 10^{3}$ & $1.001$ \\
Harrison                    & $-1.871 \times 10^{-2}$ & $9.484 \times 10^{-4}$ & $-1.242 \times 10^{-2}$ & $(-0.127, 7.195 \times 10^{-2})$                          & $2.594 \times 10^{3}$ & $1.000$ \\
Hillsville                  & $-1.044 \times 10^{-2}$ & $2.047 \times 10^{-4}$ & $-9.936 \times 10^{-3}$ & $(-3.407 \times 10^{-2}, 1.092 \times 10^{-2})$           & $3.102 \times 10^{3}$ & $1.000$ \\
Hollister                   & $-5.594 \times 10^{-2}$ & $4.664 \times 10^{-4}$ & $-5.521 \times 10^{-2}$ & $\mathbf{(-0.104, -8.312 \times 10^{-3})}$                & $2.637 \times 10^{3}$ & $1.000$ \\
Hollywood Road              & $2.602 \times 10^{-2}$  & $6.301 \times 10^{-4}$ & $2.490 \times 10^{-2}$  & $(-2.768 \times 10^{-2}, 8.679 \times 10^{-2})$           & $2.142 \times 10^{3}$ & $1.000$ \\
Hyperion                    & $-5.986 \times 10^{-2}$ & $3.999 \times 10^{-4}$ & $-6.050 \times 10^{-2}$ & $\mathbf{(-9.736 \times 10^{-2}, -1.956 \times 10^{-2})}$ & $2.370 \times 10^{3}$ & $1.000$ \\
JB Latham                   & $-7.180 \times 10^{-2}$ & $5.539 \times 10^{-4}$ & $-7.114 \times 10^{-2}$ & $\mathbf{(-0.134, -1.011 \times 10^{-2})}$                & $3.463 \times 10^{3}$ & $1.000$ \\
Jackson                     & $1.912 \times 10^{-2}$  & $1.972 \times 10^{-4}$ & $1.924 \times 10^{-2}$  & $\mathbf{(1.398 \times 10^{-4}, 3.783 \times 10^{-2})}$   & $2.449 \times 10^{3}$ & $1.002$ \\
Jeffersonville              & $-4.537 \times 10^{-2}$ & $4.439 \times 10^{-4}$ & $-4.592 \times 10^{-2}$ & $\mathbf{(-8.954 \times 10^{-2}, -1.377 \times 10^{-4})}$ & $2.602 \times 10^{3}$ & $0.999$ \\
John M. Asplund             & $0.141$                 & $3.021 \times 10^{-3}$ & $0.131$                 & $(-6.036 \times 10^{-2}, 0.401)$                          & $1.589 \times 10^{3}$ & $1.000$ \\
Johnnie Mosley              & $-1.236 \times 10^{-2}$ & $4.228 \times 10^{-4}$ & $-1.090 \times 10^{-2}$ & $(-5.025 \times 10^{-2}, 2.284 \times 10^{-2})$           & $1.922 \times 10^{3}$ & $1.000$ \\
Johns Creek                 & $-6.680 \times 10^{-2}$ & $2.948 \times 10^{-4}$ & $-6.639 \times 10^{-2}$ & $\mathbf{(-0.105, -2.697 \times 10^{-2})}$                & $4.400 \times 10^{3}$ & $1.001$ \\
Joint                       & $-8.857 \times 10^{-3}$ & $2.546 \times 10^{-4}$ & $-7.970 \times 10^{-3}$ & $(-3.404 \times 10^{-2}, 1.335 \times 10^{-2})$           & $2.300 \times 10^{3}$ & $1.002$ \\
Kansas City                 & $-6.646 \times 10^{-2}$ & $4.181 \times 10^{-4}$ & $-6.615 \times 10^{-2}$ & $\mathbf{(-0.115, -1.829 \times 10^{-2})}$                & $3.592 \times 10^{3}$ & $1.000$ \\
Kaw Point                   & $-7.805 \times 10^{-2}$ & $4.089 \times 10^{-4}$ & $-7.820 \times 10^{-2}$ & $\mathbf{(-0.122, -3.226 \times 10^{-2})}$                & $3.175 \times 10^{3}$ & $1.000$ \\
Lancaster                   & $-4.555 \times 10^{-2}$ & $3.641 \times 10^{-4}$ & $-4.496 \times 10^{-2}$ & $\mathbf{(-8.796 \times 10^{-2}, -4.766 \times 10^{-3})}$ & $3.372 \times 10^{3}$ & $1.001$ \\
Lander Street               & $5.456 \times 10^{-2}$  & $4.871 \times 10^{-4}$ & $5.491 \times 10^{-2}$  & $\mathbf{(3.236 \times 10^{-3}, 0.107)}$                  & $2.877 \times 10^{3}$ & $1.000$ \\
Las Gallinas                & $-3.971 \times 10^{-2}$ & $3.403 \times 10^{-4}$ & $-3.941 \times 10^{-2}$ & $\mathbf{(-7.664 \times 10^{-2}, -4.481 \times 10^{-3})}$ & $2.905 \times 10^{3}$ & $1.000$ \\
Lawrence Kansas             & $4.735 \times 10^{-2}$  & $2.176 \times 10^{-4}$ & $4.791 \times 10^{-2}$  & $\mathbf{(2.096 \times 10^{-2}, 7.068 \times 10^{-2})}$   & $3.375 \times 10^{3}$ & $1.001$ \\
Little Falls Run            & $4.278 \times 10^{-2}$  & $2.047 \times 10^{-4}$ & $4.284 \times 10^{-2}$  & $\mathbf{(1.905 \times 10^{-2}, 6.708 \times 10^{-2})}$   & $3.633 \times 10^{3}$ & $1.000$ \\
Little River                & $-3.596 \times 10^{-3}$ & $3.142 \times 10^{-4}$ & $-3.154 \times 10^{-3}$ & $(-3.872 \times 10^{-2}, 2.994 \times 10^{-2})$           & $2.808 \times 10^{3}$ & $1.001$ \\
Lompoc                      & $-6.615 \times 10^{-2}$ & $3.653 \times 10^{-4}$ & $-6.626 \times 10^{-2}$ & $\mathbf{(-0.108, -2.241 \times 10^{-2})}$                & $3.508 \times 10^{3}$ & $1.000$ \\
Los Banos                   & $-8.492 \times 10^{-2}$ & $4.166 \times 10^{-4}$ & $-8.306 \times 10^{-2}$ & $\mathbf{(-0.138, -3.679 \times 10^{-2})}$                & $3.976 \times 10^{3}$ & $1.001$ \\
Loxahatchee                 & $-8.264 \times 10^{-2}$ & $2.779 \times 10^{-4}$ & $-8.274 \times 10^{-2}$ & $\mathbf{(-0.116, -4.867 \times 10^{-2})}$                & $3.901 \times 10^{3}$ & $1.000$ \\
MDWASD Central              & $-6.171 \times 10^{-2}$ & $5.616 \times 10^{-4}$ & $-6.214 \times 10^{-2}$ & $\mathbf{(-0.118, -5.187 \times 10^{-3})}$                & $2.598 \times 10^{3}$ & $1.001$ \\
MDWASD North                & $-1.228 \times 10^{-2}$ & $5.779 \times 10^{-4}$ & $-1.027 \times 10^{-2}$ & $(-7.043 \times 10^{-2}, 4.236 \times 10^{-2})$           & $2.253 \times 10^{3}$ & $1.000$ \\
MDWASD South                & $1.013 \times 10^{-2}$  & $3.901 \times 10^{-4}$ & $8.265 \times 10^{-3}$  & $(-2.948 \times 10^{-2}, 5.416 \times 10^{-2})$           & $2.805 \times 10^{3}$ & $0.999$ \\
Madera                      & $-1.165 \times 10^{-3}$ & $2.996 \times 10^{-4}$ & $-8.443 \times 10^{-4}$ & $(-3.290 \times 10^{-2}, 3.070 \times 10^{-2})$           & $2.733 \times 10^{3}$ & $1.000$ \\
Mankato                     & $-2.088 \times 10^{-2}$ & $1.875 \times 10^{-4}$ & $-2.096 \times 10^{-2}$ & $\mathbf{(-4.056 \times 10^{-2}, -1.933 \times 10^{-3})}$ & $2.718 \times 10^{3}$ & $1.000$ \\
Markshalltown               & $3.816 \times 10^{-2}$  & $7.722 \times 10^{-4}$ & $3.512 \times 10^{-2}$  & $(-2.702 \times 10^{-2}, 0.118)$                          & $2.433 \times 10^{3}$ & $1.000$ \\
Marlay Taylor               & $-4.331 \times 10^{-2}$ & $3.959 \times 10^{-4}$ & $-4.371 \times 10^{-2}$ & $\mathbf{(-8.456 \times 10^{-2}, -2.298 \times 10^{-3})}$ & $2.754 \times 10^{3}$ & $1.000$ \\
Merced                      & $-5.776 \times 10^{-3}$ & $2.009 \times 10^{-4}$ & $-5.075 \times 10^{-3}$ & $(-2.828 \times 10^{-2}, 1.454 \times 10^{-2})$           & $2.851 \times 10^{3}$ & $1.001$ \\
Mid-Coastside               & $-3.936 \times 10^{-2}$ & $3.196 \times 10^{-4}$ & $-3.921 \times 10^{-2}$ & $\mathbf{(-7.401 \times 10^{-2}, -5.823 \times 10^{-3})}$ & $2.906 \times 10^{3}$ & $1.001$ \\
Modesto's Sutter            & $-2.935 \times 10^{-4}$ & $1.525 \times 10^{-4}$ & $-1.968 \times 10^{-4}$ & $(-1.608 \times 10^{-2}, 1.541 \times 10^{-2})$           & $2.687 \times 10^{3}$ & $1.003$ \\
Monteplier                  & $2.365 \times 10^{-2}$  & $4.577 \times 10^{-4}$ & $2.286 \times 10^{-2}$  & $(-1.391 \times 10^{-2}, 6.704 \times 10^{-2})$           & $2.147 \times 10^{3}$ & $1.002$ \\
Monterey One                & $-2.358 \times 10^{-3}$ & $4.791 \times 10^{-4}$ & $-1.724 \times 10^{-3}$ & $(-4.913 \times 10^{-2}, 4.538 \times 10^{-2})$           & $2.443 \times 10^{3}$ & $1.001$ \\
Morris Forman               & $8.286 \times 10^{-3}$  & $3.560 \times 10^{-4}$ & $7.774 \times 10^{-3}$  & $(-2.440 \times 10^{-2}, 3.977 \times 10^{-2})$           & $1.989 \times 10^{3}$ & $1.001$ \\
Mt. Pleasant                & $-4.491 \times 10^{-3}$ & $6.226 \times 10^{-4}$ & $-3.394 \times 10^{-3}$ & $(-6.710 \times 10^{-2}, 5.665 \times 10^{-2})$           & $2.338 \times 10^{3}$ & $1.003$ \\
Muscatine                   & $-4.578 \times 10^{-2}$ & $5.750 \times 10^{-4}$ & $-4.640 \times 10^{-2}$ & $(-8.963 \times 10^{-2}, 6.540 \times 10^{-4})$           & $1.698 \times 10^{3}$ & $1.001$ \\
Norhtwest Water             & $-5.152 \times 10^{-2}$ & $2.582 \times 10^{-4}$ & $-5.204 \times 10^{-2}$ & $\mathbf{(-7.909 \times 10^{-2}, -2.210 \times 10^{-2})}$ & $3.225 \times 10^{3}$ & $1.001$ \\
North Water                 & $1.236 \times 10^{-2}$  & $3.144 \times 10^{-4}$ & $1.163 \times 10^{-2}$  & $(-1.501 \times 10^{-2}, 4.184 \times 10^{-2})$           & $2.219 \times 10^{3}$ & $1.000$ \\
Novato                      & $-2.629 \times 10^{-2}$ & $3.420 \times 10^{-4}$ & $-2.628 \times 10^{-2}$ & $(-5.688 \times 10^{-2}, 2.783 \times 10^{-3})$           & $2.109 \times 10^{3}$ & $1.001$ \\
Ocean                       & $4.484 \times 10^{-2}$  & $8.909 \times 10^{-4}$ & $4.163 \times 10^{-2}$  & $(-4.398 \times 10^{-2}, 0.148)$                          & $3.028 \times 10^{3}$ & $1.001$ \\
Oceanside                   & $3.613 \times 10^{-3}$  & $1.230 \times 10^{-4}$ & $3.143 \times 10^{-3}$  & $(-7.635 \times 10^{-3}, 1.614 \times 10^{-2})$           & $2.414 \times 10^{3}$ & $1.002$ \\
Ottumwa                     & $1.282 \times 10^{-2}$  & $4.182 \times 10^{-4}$ & $1.162 \times 10^{-2}$  & $(-2.594 \times 10^{-2}, 5.464 \times 10^{-2})$           & $2.301 \times 10^{3}$ & $1.002$ \\
Palo Alto                   & $1.906 \times 10^{-2}$  & $7.980 \times 10^{-5}$ & $1.898 \times 10^{-2}$  & $\mathbf{(8.876 \times 10^{-3}, 2.934 \times 10^{-2})}$   & $4.261 \times 10^{3}$ & $1.000$ \\
Parker North                & $8.262 \times 10^{-3}$  & $2.797 \times 10^{-4}$ & $7.332 \times 10^{-3}$  & $(-2.102 \times 10^{-2}, 3.762 \times 10^{-2})$           & $2.685 \times 10^{3}$ & $1.001$ \\
Parker South                & $-5.130 \times 10^{-3}$ & $2.982 \times 10^{-4}$ & $-4.088 \times 10^{-3}$ & $(-3.888 \times 10^{-2}, 2.705 \times 10^{-2})$           & $2.864 \times 10^{3}$ & $1.000$ \\
Paso Robles                 & $-1.157 \times 10^{-2}$ & $1.908 \times 10^{-4}$ & $-1.121 \times 10^{-2}$ & $(-3.104 \times 10^{-2}, 6.076 \times 10^{-3})$           & $2.595 \times 10^{3}$ & $1.000$ \\
Passaic Valley              & $-2.885 \times 10^{-2}$ & $3.319 \times 10^{-4}$ & $-2.817 \times 10^{-2}$ & $(-6.666 \times 10^{-2}, 1.921 \times 10^{-3})$           & $2.965 \times 10^{3}$ & $0.999$ \\
Penacook                    & $2.364 \times 10^{-2}$  & $4.494 \times 10^{-4}$ & $2.369 \times 10^{-2}$  & $(-1.380 \times 10^{-2}, 6.228 \times 10^{-2})$           & $1.985 \times 10^{3}$ & $1.001$ \\
Portland                    & $-3.303 \times 10^{-2}$ & $3.933 \times 10^{-4}$ & $-3.308 \times 10^{-2}$ & $(-7.165 \times 10^{-2}, 2.008 \times 10^{-3})$           & $2.368 \times 10^{3}$ & $1.000$ \\
Provo City                  & $-1.506 \times 10^{-3}$ & $2.940 \times 10^{-4}$ & $-1.212 \times 10^{-3}$ & $(-3.315 \times 10^{-2}, 3.139 \times 10^{-2})$           & $2.980 \times 10^{3}$ & $0.999$ \\
RM Clayton                  & $-1.072 \times 10^{-2}$ & $4.006 \times 10^{-4}$ & $-9.457 \times 10^{-3}$ & $(-5.176 \times 10^{-2}, 2.692 \times 10^{-2})$           & $2.421 \times 10^{3}$ & $1.002$ \\
Red Wing                    & $4.146 \times 10^{-2}$  & $1.102 \times 10^{-3}$ & $3.927 \times 10^{-2}$  & $(-2.925 \times 10^{-2}, 0.123)$                          & $1.332 \times 10^{3}$ & $1.003$ \\
Regional                    & $-6.640 \times 10^{-2}$ & $4.359 \times 10^{-4}$ & $-6.692 \times 10^{-2}$ & $\mathbf{(-0.114, -1.924 \times 10^{-2})}$                & $2.991 \times 10^{3}$ & $1.001$ \\
Regional No. 1              & $-4.159 \times 10^{-3}$ & $2.330 \times 10^{-4}$ & $-3.398 \times 10^{-3}$ & $(-3.096 \times 10^{-2}, 2.159 \times 10^{-2})$           & $3.158 \times 10^{3}$ & $1.000$ \\
River Road                  & $-1.641 \times 10^{-2}$ & $5.601 \times 10^{-4}$ & $-1.401 \times 10^{-2}$ & $(-7.376 \times 10^{-2}, 3.689 \times 10^{-2})$           & $2.541 \times 10^{3}$ & $1.000$ \\
Riverside                   & $-1.600 \times 10^{-2}$ & $5.024 \times 10^{-4}$ & $-1.392 \times 10^{-2}$ & $(-6.963 \times 10^{-2}, 3.243 \times 10^{-2})$           & $2.623 \times 10^{3}$ & $1.001$ \\
Rochester                   & $-1.469 \times 10^{-2}$ & $2.987 \times 10^{-4}$ & $-1.443 \times 10^{-2}$ & $(-4.349 \times 10^{-2}, 1.173 \times 10^{-2})$           & $2.301 \times 10^{3}$ & $1.002$ \\
SJRA No. 1                  & $-4.052 \times 10^{-4}$ & $3.521 \times 10^{-4}$ & $-1.992 \times 10^{-4}$ & $(-4.387 \times 10^{-2}, 4.095 \times 10^{-2})$           & $3.498 \times 10^{3}$ & $0.999$ \\
SJRA No. 2                  & $-4.937 \times 10^{-3}$ & $4.437 \times 10^{-4}$ & $-3.859 \times 10^{-3}$ & $(-5.475 \times 10^{-2}, 4.479 \times 10^{-2})$           & $3.128 \times 10^{3}$ & $1.001$ \\
SJRA No. 3                  & $5.795 \times 10^{-3}$  & $4.899 \times 10^{-4}$ & $3.615 \times 10^{-3}$  & $(-4.352 \times 10^{-2}, 5.960 \times 10^{-2})$           & $2.751 \times 10^{3}$ & $1.000$ \\
Sacramento                  & $4.974 \times 10^{-3}$  & $7.567 \times 10^{-5}$ & $4.949 \times 10^{-3}$  & $(-2.100 \times 10^{-3}, 1.238 \times 10^{-2})$           & $2.470 \times 10^{3}$ & $1.000$ \\
Salina                      & $-4.429 \times 10^{-2}$ & $2.887 \times 10^{-4}$ & $-4.361 \times 10^{-2}$ & $\mathbf{(-7.832 \times 10^{-2}, -1.471 \times 10^{-2})}$ & $3.251 \times 10^{3}$ & $1.001$ \\
San Francisco               & $2.491 \times 10^{-2}$  & $1.299 \times 10^{-4}$ & $2.502 \times 10^{-2}$  & $\mathbf{(1.006 \times 10^{-2}, 3.960 \times 10^{-2})}$   & $3.352 \times 10^{3}$ & $1.000$ \\
San Jose-Santa Clara        & $8.667 \times 10^{-3}$  & $8.676 \times 10^{-5}$ & $8.708 \times 10^{-3}$  & $(-1.748 \times 10^{-4}, 1.767 \times 10^{-2})$           & $2.886 \times 10^{3}$ & $1.000$ \\
San Leandro                 & $-3.335 \times 10^{-2}$ & $6.283 \times 10^{-4}$ & $-3.326 \times 10^{-2}$ & $(-8.828 \times 10^{-2}, 2.033 \times 10^{-2})$           & $2.019 \times 10^{3}$ & $1.001$ \\
San Mateo \& Estero         & $-8.908 \times 10^{-3}$ & $3.038 \times 10^{-4}$ & $-7.281 \times 10^{-3}$ & $(-4.426 \times 10^{-2}, 2.091 \times 10^{-2})$           & $2.833 \times 10^{3}$ & $1.000$ \\
Santa Cruz (City)           & $-8.960 \times 10^{-3}$ & $3.059 \times 10^{-4}$ & $-7.682 \times 10^{-3}$ & $(-4.216 \times 10^{-2}, 1.839 \times 10^{-2})$           & $2.428 \times 10^{3}$ & $1.001$ \\
Santa Cruz (County)         & $3.897 \times 10^{-4}$  & $2.854 \times 10^{-4}$ & $5.605 \times 10^{-4}$  & $(-2.824 \times 10^{-2}, 2.770 \times 10^{-2})$           & $2.399 \times 10^{3}$ & $1.001$ \\
Santa Rosa                  & $-3.538 \times 10^{-3}$ & $1.901 \times 10^{-4}$ & $-3.097 \times 10^{-3}$ & $(-2.437 \times 10^{-2}, 1.624 \times 10^{-2})$           & $2.892 \times 10^{3}$ & $1.000$ \\
Sausalito-Marin             & $-2.084 \times 10^{-2}$ & $4.062 \times 10^{-4}$ & $-1.973 \times 10^{-2}$ & $(-6.247 \times 10^{-2}, 1.480 \times 10^{-2})$           & $2.349 \times 10^{3}$ & $1.003$ \\
Seaford                     & $-1.620 \times 10^{-2}$ & $3.093 \times 10^{-4}$ & $-1.573 \times 10^{-2}$ & $(-5.068 \times 10^{-2}, 1.613 \times 10^{-2})$           & $3.064 \times 10^{3}$ & $0.999$ \\
Silicon Valley              & $5.868 \times 10^{-3}$  & $1.581 \times 10^{-4}$ & $5.443 \times 10^{-3}$  & $(-8.304 \times 10^{-3}, 2.123 \times 10^{-2})$           & $2.254 \times 10^{3}$ & $1.002$ \\
Somerset Raritan            & $-0.128$                & $3.397 \times 10^{-3}$ & $-0.125$                & $(-0.362, 7.795 \times 10^{-2})$                          & $1.204 \times 10^{3}$ & $1.003$ \\
Soscol                      & $-3.977 \times 10^{-2}$ & $2.236 \times 10^{-4}$ & $-3.977 \times 10^{-2}$ & $\mathbf{(-6.295 \times 10^{-2}, -1.585 \times 10^{-2})}$ & $2.846 \times 10^{3}$ & $1.001$ \\
South Bay                   & $1.245 \times 10^{-2}$  & $8.572 \times 10^{-4}$ & $1.070 \times 10^{-2}$  & $(-7.648 \times 10^{-2}, 0.104)$                          & $2.430 \times 10^{3}$ & $1.001$ \\
South Bend                  & $7.718 \times 10^{-3}$  & $3.540 \times 10^{-4}$ & $6.604 \times 10^{-3}$  & $(-3.046 \times 10^{-2}, 4.589 \times 10^{-2})$           & $2.924 \times 10^{3}$ & $1.000$ \\
South Burlington            & $2.672 \times 10^{-3}$  & $2.895 \times 10^{-4}$ & $2.257 \times 10^{-3}$  & $(-3.117 \times 10^{-2}, 3.621 \times 10^{-2})$           & $3.319 \times 10^{3}$ & $1.000$ \\
South Columbus              & $-1.437 \times 10^{-2}$ & $3.194 \times 10^{-4}$ & $-1.401 \times 10^{-2}$ & $(-4.247 \times 10^{-2}, 1.067 \times 10^{-2})$           & $1.823 \times 10^{3}$ & $1.003$ \\
South County                & $5.480 \times 10^{-3}$  & $1.587 \times 10^{-4}$ & $5.110 \times 10^{-3}$  & $(-1.042 \times 10^{-2}, 2.239 \times 10^{-2})$           & $2.755 \times 10^{3}$ & $1.000$ \\
South Laredo                & $1.405 \times 10^{-2}$  & $4.626 \times 10^{-4}$ & $1.220 \times 10^{-2}$  & $(-3.152 \times 10^{-2}, 6.400 \times 10^{-2})$           & $2.571 \times 10^{3}$ & $1.001$ \\
South Monmouth              & $-1.290 \times 10^{-2}$ & $3.855 \times 10^{-4}$ & $-1.161 \times 10^{-2}$ & $(-5.526 \times 10^{-2}, 2.518 \times 10^{-2})$           & $2.718 \times 10^{3}$ & $1.001$ \\
South River                 & $2.620 \times 10^{-3}$  & $3.734 \times 10^{-4}$ & $1.668 \times 10^{-3}$  & $(-3.609 \times 10^{-2}, 4.310 \times 10^{-2})$           & $2.753 \times 10^{3}$ & $1.000$ \\
South Water                 & $2.133 \times 10^{-2}$  & $4.138 \times 10^{-4}$ & $2.017 \times 10^{-2}$  & $(-7.742 \times 10^{-3}, 5.731 \times 10^{-2})$           & $1.708 \times 10^{3}$ & $1.003$ \\
Southern Marin              & $3.294 \times 10^{-2}$  & $2.390 \times 10^{-4}$ & $3.309 \times 10^{-2}$  & $\mathbf{(6.592 \times 10^{-3}, 5.923 \times 10^{-2})}$   & $3.165 \times 10^{3}$ & $0.999$ \\
St. Cloud                   & $4.272 \times 10^{-2}$  & $9.079 \times 10^{-4}$ & $4.269 \times 10^{-2}$  & $(-1.998 \times 10^{-2}, 0.110)$                          & $1.475 \times 10^{3}$ & $1.003$ \\
Sunnyvale                   & $1.673 \times 10^{-3}$  & $1.003 \times 10^{-4}$ & $1.316 \times 10^{-3}$  & $(-8.097 \times 10^{-3}, 1.186 \times 10^{-2})$           & $2.486 \times 10^{3}$ & $1.000$ \\
Traverse City               & $4.684 \times 10^{-2}$  & $6.955 \times 10^{-4}$ & $4.684 \times 10^{-2}$  & $(-6.186 \times 10^{-3}, 0.104)$                          & $1.749 \times 10^{3}$ & $1.005$ \\
Turkey Creek                & $5.592 \times 10^{-3}$  & $3.752 \times 10^{-4}$ & $4.330 \times 10^{-3}$  & $(-3.137 \times 10^{-2}, 4.418 \times 10^{-2})$           & $2.540 \times 10^{3}$ & $1.000$ \\
Turlock                     & $-4.056 \times 10^{-2}$ & $6.444 \times 10^{-4}$ & $-4.013 \times 10^{-2}$ & $(-0.106, 1.725 \times 10^{-2})$                          & $2.545 \times 10^{3}$ & $1.001$ \\
Upper Blackstone            & $2.703 \times 10^{-2}$  & $5.485 \times 10^{-4}$ & $2.651 \times 10^{-2}$  & $(-2.621 \times 10^{-2}, 8.411 \times 10^{-2})$           & $2.672 \times 10^{3}$ & $0.999$ \\
Utoy Creek                  & $2.704 \times 10^{-2}$  & $3.971 \times 10^{-4}$ & $2.660 \times 10^{-2}$  & $(-5.616 \times 10^{-3}, 6.351 \times 10^{-2})$           & $2.081 \times 10^{3}$ & $1.000$ \\
Vallejo                     & $-7.728 \times 10^{-2}$ & $3.374 \times 10^{-4}$ & $-7.726 \times 10^{-2}$ & $\mathbf{(-0.118, -3.450 \times 10^{-2})}$                & $3.921 \times 10^{3}$ & $1.001$ \\
Valley                      & $-2.797 \times 10^{-2}$ & $2.699 \times 10^{-4}$ & $-2.826 \times 10^{-2}$ & $\mathbf{(-5.483 \times 10^{-2}, -2.952 \times 10^{-4})}$ & $2.744 \times 10^{3}$ & $1.001$ \\
Valley Creek                & $3.449 \times 10^{-3}$  & $3.282 \times 10^{-4}$ & $2.576 \times 10^{-3}$  & $(-2.856 \times 10^{-2}, 3.618 \times 10^{-2})$           & $2.385 \times 10^{3}$ & $1.001$ \\
Village Creek               & $-6.679 \times 10^{-2}$ & $2.959 \times 10^{-4}$ & $-6.733 \times 10^{-2}$ & $\mathbf{(-0.102, -3.004 \times 10^{-2})}$                & $3.684 \times 10^{3}$ & $1.001$ \\
Warren                      & $-2.505 \times 10^{-2}$ & $3.636 \times 10^{-4}$ & $-2.512 \times 10^{-2}$ & $(-6.126 \times 10^{-2}, 8.720 \times 10^{-3})$           & $2.617 \times 10^{3}$ & $1.000$ \\
Weaton                      & $-1.735 \times 10^{-2}$ & $2.308 \times 10^{-4}$ & $-1.719 \times 10^{-2}$ & $(-4.016 \times 10^{-2}, 2.997 \times 10^{-3})$           & $2.404 \times 10^{3}$ & $1.002$ \\
West Boise                  & $6.563 \times 10^{-2}$  & $7.720 \times 10^{-4}$ & $6.682 \times 10^{-2}$  & $\mathbf{(5.924 \times 10^{-4}, 0.127)}$                  & $1.832 \times 10^{3}$ & $1.000$ \\
West County                 & $-2.200 \times 10^{-2}$ & $3.936 \times 10^{-4}$ & $-2.172 \times 10^{-2}$ & $(-6.015 \times 10^{-2}, 1.421 \times 10^{-2})$           & $2.371 \times 10^{3}$ & $1.001$ \\
Wheeling                    & $-1.852 \times 10^{-3}$ & $3.267 \times 10^{-4}$ & $-1.435 \times 10^{-3}$ & $(-3.694 \times 10^{-2}, 3.249 \times 10^{-2})$           & $2.760 \times 10^{3}$ & $1.000$ \\
Wichita Falls               & $1.434 \times 10^{-2}$  & $3.617 \times 10^{-4}$ & $1.368 \times 10^{-2}$  & $(-1.483 \times 10^{-2}, 4.626 \times 10^{-2})$           & $1.882 \times 10^{3}$ & $1.001$ \\
Windsor                     & $-8.700 \times 10^{-3}$ & $5.312 \times 10^{-4}$ & $-6.464 \times 10^{-3}$ & $(-6.629 \times 10^{-2}, 4.578 \times 10^{-2})$           & $2.639 \times 10^{3}$ & $1.000$ \\
Winters                     & $-4.004 \times 10^{-2}$ & $6.098 \times 10^{-4}$ & $-4.069 \times 10^{-2}$ & $(-9.268 \times 10^{-2}, 1.274 \times 10^{-2})$           & $2.035 \times 10^{3}$ & $1.001$ \\
Wolcott                     & $1.522 \times 10^{-2}$  & $6.204 \times 10^{-4}$ & $1.177 \times 10^{-2}$  & $(-4.634 \times 10^{-2}, 8.456 \times 10^{-2})$           & $2.689 \times 10^{3}$ & $1.000$ \\
Woodland                    & $-3.565 \times 10^{-3}$ & $4.286 \times 10^{-4}$ & $-2.290 \times 10^{-3}$ & $(-5.181 \times 10^{-2}, 4.264 \times 10^{-2})$           & $2.881 \times 10^{3}$ & $1.000$ \\
Yankton                     & $7.202 \times 10^{-2}$  & $9.825 \times 10^{-4}$ & $7.242 \times 10^{-2}$  & $(-5.259 \times 10^{-3}, 0.153)$                          & $1.782 \times 10^{3}$ & $1.002$ \\
York                        & $-1.703 \times 10^{-2}$ & $5.068 \times 10^{-4}$ & $-1.579 \times 10^{-2}$ & $(-6.678 \times 10^{-2}, 2.901 \times 10^{-2})$           & $2.332 \times 10^{3}$ & $1.000$ \\
Youngstown                  & $-1.060 \times 10^{-2}$ & $3.481 \times 10^{-4}$ & $-9.524 \times 10^{-3}$ & $(-4.549 \times 10^{-2}, 2.324 \times 10^{-2})$           & $2.426 \times 10^{3}$ & $1.000$ \\
Zacate Creek                & $-2.637 \times 10^{-2}$ & $5.210 \times 10^{-4}$ & $-2.425 \times 10^{-2}$ & $(-8.348 \times 10^{-2}, 1.889 \times 10^{-2})$           & $2.608 \times 10^{3}$ & $1.000$
\end{longtable}
\end{tiny}

\begin{tiny}
    \begin{longtable}{|l|l|}
      \caption{Site name abbreviations. Sites ordered alphabetically by abbreviation.}
      \label{tab:abbrev} \\ \hline
        Site Name                                                                            & Abbreviation               \\ \hline
        \endhead
        \hline
        \endfoot 
        {[}Fremont Basin{]} -  Raymond A. Boege Alvarado WWTP                                 & Boege Alvarado (Fremont)    \\
        {[}Newark Basin{]} - Raymond A. Boege Alvarado WWTP                                   & Boege Alvarado (Newark)     \\
        {[}Union City Basin{]} - Raymond A. Boege Alvarado WWTP                               & Boege Alvarado (Union City) \\
        Akron Water Reclamation Facility                                                      & Akron                       \\
        Altamonte Springs Regional Water Reclamation Facility                                 & Altamonte Springs           \\
        Aquia Wastewater Treatment Facility                                                   & Aquia                       \\
        Archie Elledge WWTP                                                                   & Archie Elledge              \\
        Bayshore Regional Sewerage Authority                                                  & Bayshore                    \\
        Big Creek Water Reclamation Facility                                                  & Big Creek                   \\
        Brunswick Sewer District                                                              & Brunswick                   \\
        Cahaba River Water Reclamation Facility                                               & Cahaba River                \\
        Calera Creek Water Recycling Plant                                                    & Calera Creek                \\
        Camp Creek Water Reclamation Facility                                                 & Camp Creek                  \\
        Capital Region Water AWTF                                                             & Capital Region              \\
        Central Contra Costa Sanitary District                                                & Central Contra Costa        \\
        Central Marin Sanitation Agency                                                       & Central Marin               \\
        Central Marin Sanitation Agency - West Railroad                                       & Central Marin (W Railroad)  \\
        Central Valley Water Reclamation Facility                                             & Central Valley              \\
        City of Ann Arbor Wastewater Treatment Plant                                          & Ann Arbor                   \\
        City of Bangor Wastewater Treatment Plant                                             & Bangor                      \\
        City of Carmel WWTP                                                                   & Carmel                      \\
        City of Clinton                                                                       & Clinton                     \\
        City of Coeur d'Alene Water Resource Recovery Facility                                & Coeur d'Alene               \\
        City of Davis Wastewater Treatment Plant                                              & Davis                       \\
        City of Dover Wastewater Treatment Facility                                           & Dover                       \\
        City of Essex Junction Wastewater Treatment Facility                                  & Essex                       \\
        City of Gainesville Wastewater Treatment Plant                                        & Gainesville                 \\
        City of Garland Rowlett Creek WWTP                                                    & Garland Rowlett Creek       \\
        City of Harrison Wastewater Treatment Plant                                           & Harrison                    \\
        City of Hollister Domestic Water Recycling Facility                                   & Hollister                   \\
        City of Madera, Wastewater Treatment Plant                                            & Madera                      \\
        City of Mankato Water Resource Recovery Facility (WRRF)                               & Mankato                     \\
        City of Marshalltown Water Pollution Control Plant                                    & Markshalltown               \\
        City of Paso Robles Wastewater Treatment Plant                                        & Paso Robles                 \\
        City Of Rochester MN Water Reclamation Plant                                          & Rochester                   \\
        City of San Leandro Water Pollution Control Plant                                     & San Leandro                 \\
        City of San Mateo \& Estero M.I.D. Water Quality Control Plant                        & San Mateo \& Estero         \\
        City of Santa Cruz WTF - City Influent                                                & Santa Cruz (City)           \\
        City of Santa Cruz WTF - County Influent                                              & Santa Cruz (County)         \\
        City of Santa Rosa, Laguna Treatment Plant                                            & Santa Rosa                  \\
        City of South Bend Wastewater Treatment Plant                                         & South Bend                  \\
        City of Sunnyvale Water Pollution Control Plant                                       & Sunnyvale                   \\
        City of Warren Wastewater Treatment Plant                                             & Warren                      \\
        City of Wheeling, Water Pollution Control Division                                    & Wheeling                    \\
        City of Yankton Wastewater Treatment Facility                                         & Yankton                     \\
        City of Youngstown Wastewater Treatment Plant                                         & Youngstown                  \\
        Clark County Water Reclamation District (CCWRD) Flamingo Water Resource Center (FWRC) & Clark County                \\
        Coastal Treatment Plant                                                               & Coastal                     \\
        CODIGA                                                                                & CODIGA                      \\
        Coralville Wastewater Treatment Facility                                              & Coralville                  \\
        Cumberland County Utilities Authority                                                 & Cumberland                  \\
        Deer Island Treatment Plant                                                           & Deer Island                 \\
        DELCORA Western Regional Treatment Plant                                              & DELCORA                     \\
        Dillman Road WWTP                                                                     & Dillman Road                \\
        Duck Creek Wastewater Treatment Plant                                                 & Duck Creek                  \\
        E.W. Blom Point Loma Wastewater Treatment Plant                                       & E.W. Blom Point Loma        \\
        East Bay Municipal Utility District                                                   & East Bay                    \\
        Eastern Water Reclamation Facility                                                    & Eastern                     \\
        Ellis Creek Water Recycling Facility                                                  & Ellis Creek                 \\
        Esparto Wastewater Treatment Facility                                                 & Esparto                     \\
        Fairfield-Suisun Sewer District                                                       & Fairfield-Suisun            \\
        Five Mile Creek Water Reclamation Facility                                            & Five Mile Creek             \\
        Glenbard Wastewater Authority                                                         & Glenbard                    \\
        Grandville Clean Water Plant                                                          & Grandville                  \\
        Hagerstown Wastewater Treatment Plant                                                 & Hagerstown                  \\
        Hall Street Wastewater Treatment Plant                                                & Hall Street                 \\
        Hamlin Water Reclamation Facility                                                     & Hamlin                      \\
        Hollywood Road WWTP                                                                   & Hollywood Road              \\
        Hyperion Water Reclamation Plant (HWRP)                                               & Hyperion                    \\
        Jackson Wastewater Treatment Plant                                                    & Jackson                     \\
        JB Latham Treatment Plant                                                             & JB Latham                   \\
        Jeffersonville Downtown WWTP                                                          & Jeffersonville              \\
        John M. Asplund Water Pollution Control Facility                                      & John M. Asplund             \\
        Johnnie Mosley Regional Water Reclamation Facility                                    & Johnnie Mosley              \\
        Johns Creek Environmental Campus                                                      & Johns Creek                 \\
        Joint Water Pollution Control Plant                                                   & Joint                       \\
        Kansas City Treatment Plant \#20                                                      & Kansas City                 \\
        Lancaster Water Reclamation Plant                                                     & Lancaster                   \\
        Lander Street Water Renewal Facility                                                  & Lander Street               \\
        Las Gallinas Valley Sanitary District                                                 & Las Gallinas                \\
        Lawrence Kansas River Wastewater Treatment Facility                                   & Lawrence Kansas             \\
        Little Falls Run Wastewater Treatment Facility                                        & Little Falls Run            \\
        Little River Water Reclamation Facility                                               & Little River                \\
        Lompoc Regional Wastewater Reclamation Plant                                          & Lompoc                      \\
        Los Banos Wastewater Treatment Plant                                                  & Los Banos                   \\
        Loxahatchee River Environmental Control District                                      & Loxahatchee                 \\
        Marlay Taylor Water Reclamation Facility                                              & Marlay Taylor               \\
        MDWASD Central District WWTP                                                          & MDWASD Central              \\
        MDWASD North District WWTF                                                            & MDWASD North                \\
        MDWASD South District WWTF                                                            & MDWASD South                \\
        Merced Wastewater Treatment Plant                                                     & Merced                      \\
        Modesto's Sutter Primary Treatment Facility                                           & Modesto's Sutter            \\
        Monterey One Water - Regional Treatment Plant                                         & Monterey One                \\
        Montpelier Water Resource Recovery Facility                                           & Monteplier                  \\
        Morris Forman Water Quality Treatment Center                                          & Morris Forman               \\
        Mt. Pleasant WRRF                                                                     & Mt. Pleasant                \\
        Municipal Wastewater Treatment Plant No. 1 (Kaw Point)                                & Kaw Point                   \\
        Muscatine STP                                                                         & Muscatine                   \\
        North Water Reclamation Facility                                                      & North Water                 \\
        Northwest Water Reclamation Facility                                                  & Norhtwest Water             \\
        Novato Sanitary District                                                              & Novato                      \\
        Oceanside Water Pollution Control Plant                                               & Oceanside                   \\
        Ottumwa WPCF                                                                          & Ottumwa                     \\
        Palo Alto Regional Water Quality Control Plant                                        & Palo Alto                   \\
        Parker Water and Sanitation District North Water Reclamation Facility                 & Parker North                \\
        Parker Water and Sanitation District South Water Reclamation Facility                 & Parker South                \\
        Passaic Valley Sewerage Commission                                                    & Passaic Valley              \\
        Penacook Wastewater Treatment Facility                                                & Penacook                    \\
        Portland Water District (East End Wastewater Treatment Facility)                      & Portland                    \\
        Provo City Water Reclamation Facility                                                 & Provo City                  \\
        Red Wing Wastewater Treatment Facility                                                & Red Wing                    \\
        Regional Treatment Plant                                                              & Regional                    \\
        Regional Water Recycling Plant No.1 (RP-1)                                            & Regional No. 1              \\
        River Road WWTP                                                                       & River Road                  \\
        Riverside Water Quality Control Plant                                                 & Riverside                   \\
        RM Clayton Water Reclamation Center                                                   & RM Clayton                  \\
        Sacramento Regional Wastewater Treatment Plant                                        & Sacramento                  \\
        Salina Wastewater Treatment Plant                                                     & Salina                      \\
        San Jose-Santa Clara Regional Wastewater Facility                                     & San Jose-Santa Clara        \\
        Sausalito-Marin City Sanitary District                                                & Sausalito-Marin             \\
        Seaford Wastewater Treatment Facility                                                 & Seaford                     \\
        Sewer Authority Mid-Coastside                                                         & Mid-Coastside               \\
        Sewerage Agency of Southern Marin Wastewater Treatment Plant                          & Southern Marin              \\
        Silicon Valley Clean Water                                                            & Silicon Valley              \\
        SJRA WWTF No.1                                                                        & SJRA No. 1                  \\
        SJRA WWTF No.2                                                                        & SJRA No. 2                  \\
        SJRA WWTF No.3                                                                        & SJRA No. 3                  \\
        Soscol Water Recycling Facility                                                       & Soscol                      \\
        South Bay International Wastewater Treatment Plant                                    & South Bay                   \\
        South Burlington-Airport Parkway WWTF                                                 & South Burlington            \\
        South Columbus Water Resources Facility                                               & South Columbus              \\
        South County Regional Wastewater Authority                                            & South County                \\
        South Laredo WWTP                                                                     & South Laredo                \\
        South Monmouth Regional Sewerage Authority                                            & South Monmouth              \\
        South River Water Reclamation Center                                                  & South River                 \\
        South Water Reclamation Facility                                                      & South Water                 \\
        Southeast San Francisco                                                               & San Francisco               \\
        St. Cloud Nutrient, Energy and Water Recovery Facility                                & St. Cloud                   \\
        The Somerset Raritan Valley Sewerage Authority                                        & Somerset Raritan            \\
        Town of Hillsville Wastewater Treatment Plant                                         & Hillsville                  \\
        Township of Ocean Sewerage Authority                                                  & Ocean                       \\
        Traverse City Regional Waste Water Treatment Plant                                    & Traverse City               \\
        Turkey Creek Water Reclamation Facility                                               & Turkey Creek                \\
        Turlock Regional Water Quality Control Facility                                       & Turlock                     \\
        Upper Blackstone Clean Water                                                          & Upper Blackstone            \\
        Utoy Creek Water Reclamation Center                                                   & Utoy Creek                  \\
        Vallejo Flood and Wastewater District Wastewater Treatment Plant                      & Vallejo                     \\
        Valley Creek Water Reclamation Facility                                               & Valley Creek                \\
        Valley Sanitary District                                                              & Valley                      \\
        Village Creek Water Reclamation Facility                                              & Village Creek               \\
        West Boise Water Renewal Facility                                                     & West Boise                  \\
        West County Wastewater District                                                       & West County                 \\
        Wheaton Sanitary District                                                             & Weaton                      \\
        Wichita Falls Resource Recovery Facility                                              & Wichita Falls               \\
        Windsor Wastewater Treatment, Reclamation, and Disposal Facility                      & Windsor                     \\
        Winters - East Street Pump Station                                                    & Winters                     \\
        Wolcott Wastewater Treatment Facility                                                 & Wolcott                     \\
        Woodland Water Pollution Control Facility                                             & Woodland                    \\
        York Sewer District                                                                   & York                        \\
        Zacate Creek WWTP                                                                     & Zacate Creek       
    \end{longtable}
    \end{tiny}

\begin{landscape}

\begin{tiny}
    \begin{longtable}{|l|l|r|r|cccc|cccc|}
    \caption{Site summary statistics. Sites ordered alphabetically by abbreviation. PMMoV values are in $\log_{10}$ gene copies per gram dry weight. Precipitation values are in inches. (pop = population; obs = observations; prcp = precipitation)}
    \label{tab:summary-sites} \\ \hline
    Site & Location  & Pop Served & Num of Obs & 
    \multicolumn{1}{|p{1cm}|}{\centering Min \\ PMMoV} & 
    \multicolumn{1}{|p{1cm}|}{\centering Max \\ PMMoV} & 
    \multicolumn{1}{|p{1cm}|}{\centering Med \\ PMMoV} & 
    \multicolumn{1}{|p{1cm}|}{\centering Mean \\ PMMoV}& 
    \multicolumn{1}{|p{1cm}|}{\centering Min \\ Prcp} & 
    \multicolumn{1}{|p{1cm}|}{\centering Max \\ Prcp}& 
    \multicolumn{1}{|p{1cm}|}{\centering Med \\ Prcp} & 
    \multicolumn{1}{|p{1cm}|}{\centering Mean \\ Prcp}\\ \hline
    \endhead
    \hline
    \endfoot 
Akron                       & Akron, OH                    & 365000      & 85           & 7.37       & 9.31       & 8.49       & 8.49       & 0.00       & 1.26       & 0.01       & 0.10       \\
Altamonte Springs           & Altamonte Springs, FL        & 95000       & 117          & 8.03       & 9.16       & 8.49       & 8.49       & 0.00       & 1.72       & 0.00       & 0.12       \\
Ann Arbor                   & Ann Arbor, MI                & 125000      & 174          & 6.63       & 9.70       & 8.67       & 8.60       & 0.00       & 0.94       & 0.01       & 0.08       \\
Aquia                       & Stafford, VA                 & 100000      & 73           & 7.96       & 8.87       & 8.64       & 8.63       & 0.00       & 0.56       & 0.01       & 0.06       \\
Archie Elledge              & Winston-Salem, NC            & 92000       & 139          & 7.80       & 9.77       & 8.61       & 8.62       & 0.00       & 1.80       & 0.00       & 0.15       \\
Bangor                      & Bangor, ME                   & 40000       & 30           & 6.45       & 8.55       & 8.09       & 7.91       & 0.00       & 1.94       & 0.02       & 0.19       \\
Bayshore                    & Union Beach, NJ              & 100000      & 48           & 7.97       & 9.22       & 8.47       & 8.48       & 0.00       & 2.22       & 0.00       & 0.17       \\
Big Creek                   & Roswell, GA                  & 189593      & 173          & 7.69       & 9.84       & 8.63       & 8.63       & 0.00       & 3.25       & 0.01       & 0.15       \\
Boege Alvarado (Fremont)    & Union City, CA               & 229476      & 75           & 8.33       & 9.81       & 8.71       & 8.76       & 0.00       & 1.06       & 0.00       & 0.09       \\
Boege Alvarado (Newark)     & Union City, CA               & 47229       & 76           & 8.09       & 10.14      & 8.74       & 8.81       & 0.00       & 1.96       & 0.00       & 0.11       \\
Boege Alvarado (Union City) & Union City, CA               & 68150       & 74           & 8.36       & 10.03      & 8.72       & 8.74       & 0.00       & 1.96       & 0.00       & 0.12       \\
Brunswick                   & Brunswick, ME                & 10000       & 100          & 7.60       & 8.86       & 8.17       & 8.18       & 0.00       & 2.07       & 0.01       & 0.15       \\
CODIGA                      & CODIGA, CA                   & 10000       & 600          & 7.29       & 11.10      & 8.73       & 8.83       & 0.00       & 3.00       & 0.00       & 0.06       \\
Cahaba River                & Birmingham, AL               & 95000       & 132          & 8.06       & 9.06       & 8.58       & 8.57       & 0.00       & 3.26       & 0.02       & 0.16       \\
Calera Creek                & Pacifica, CA                 & 40000       & 125          & 8.00       & 9.74       & 8.66       & 8.66       & 0.00       & 1.67       & 0.00       & 0.12       \\
Camp Creek                  & College Park, GA             & 73821       & 175          & 7.76       & 9.83       & 8.46       & 8.45       & 0.00       & 3.25       & 0.01       & 0.14       \\
Capital Region              & Harrisburg, PA               & 125000      & 163          & 7.84       & 9.60       & 8.49       & 8.49       & 0.00       & 2.42       & 0.01       & 0.11       \\
Carmel                      & Carmel, IN                   & 86000       & 46           & 8.43       & 9.68       & 8.80       & 8.83       & 0.00       & 0.71       & 0.00       & 0.08       \\
Central Contra Costa        & Martinez, CA                 & 484800      & 200          & 8.47       & 9.60       & 8.95       & 8.95       & 0.00       & 2.25       & 0.00       & 0.06       \\
Central Marin               & San Rafael, CA               & 104250      & 95           & 7.83       & 9.65       & 8.63       & 8.64       & 0.00       & 1.71       & 0.00       & 0.12       \\
Central Marin (W Railroad)  & San Rafael, CA               & 25000       & 97           & 8.42       & 10.24      & 8.93       & 8.96       & 0.00       & 2.55       & 0.00       & 0.14       \\
Central Valley              & Salt Lake City, UT           & 600000      & 125          & 8.47       & 10.34      & 8.98       & 8.99       & 0.00       & 1.11       & 0.04       & 0.13       \\
Clark County                & Las Vegas, NV                & 990000      & 62           & 8.03       & 9.26       & 8.63       & 8.65       & 0.00       & 0.38       & 0.00       & 0.02       \\
Clinton                     & Clinton, IA                  & 29300       & 91           & 7.55       & 8.34       & 8.14       & 8.10       & 0.00       & 1.29       & 0.00       & 0.10       \\
Coastal                     & Laguna Niguel, CA            & 48000       & 103          & 7.94       & 9.48       & 8.78       & 8.79       & 0.00       & 2.16       & 0.00       & 0.10       \\
Coeur d'Alene               & Coeur D Alene, ID            & 50540       & 226          & 7.52       & 9.62       & 8.65       & 8.65       & 0.00       & 1.19       & 0.01       & 0.09       \\
Coralville                  & Coralville, IA               & 23000       & 86           & 7.94       & 9.52       & 8.62       & 8.59       & 0.00       & 1.57       & 0.00       & 0.10       \\
Cumberland                  & Bridgeton, NJ                & 50000       & 64           & 8.25       & 9.27       & 8.77       & 8.74       & 0.00       & 1.14       & 0.00       & 0.10       \\
DELCORA                     & Chester, PA                  & 220000      & 110          & 7.54       & 8.99       & 8.31       & 8.31       & 0.00       & 1.90       & 0.00       & 0.13       \\
Davis                       & Davis, CA                    & 68000       & 678          & 8.23       & 10.34      & 8.93       & 8.94       & 0.00       & 3.87       & 0.00       & 0.06       \\
Deer Island                 & Boston Metropolitan Area, MA & 2400000     & 101          & 7.87       & 9.05       & 8.42       & 8.42       & 0.00       & 1.65       & 0.02       & 0.18       \\
Dillman Road                & Bloomington, IN              & 56090       & 147          & 7.82       & 9.46       & 8.51       & 8.49       & 0.00       & 1.90       & 0.00       & 0.11       \\
Dover                       & Dover, NH                    & 30000       & 104          & 7.75       & 9.78       & 8.32       & 8.31       & 0.00       & 1.71       & 0.02       & 0.17       \\
Duck Creek                  & Sunnyvale, TX                & 186000      & 171          & 8.36       & 9.29       & 8.83       & 8.84       & 0.00       & 2.02       & 0.00       & 0.08       \\
E.W. Blom Point Loma        & San Diego, CA                & 2200000     & 154          & 8.11       & 10.16      & 9.11       & 9.08       & 0.00       & 1.93       & 0.00       & 0.10       \\
East Bay                    & Oakland, CA                  & 740000      & 238          & 7.41       & 9.56       & 8.77       & 8.75       & 0.00       & 1.16       & 0.00       & 0.06       \\
Eastern                     & Orlando, FL                  & 195299      & 195          & 7.66       & 9.70       & 8.21       & 8.26       & 0.00       & 3.36       & 0.02       & 0.16       \\
Ellis Creek                 & Petaluma, CA                 & 65000       & 141          & 8.26       & 9.43       & 8.76       & 8.77       & 0.00       & 2.01       & 0.00       & 0.15       \\
Esparto                     & Esparto, CA                  & 4006        & 103          & 7.95       & 10.57      & 9.02       & 9.09       & 0.00       & 1.52       & 0.00       & 0.11       \\
Essex                       & Essex Junction, VT           & 30000       & 65           & 7.90       & 9.48       & 8.50       & 8.49       & 0.00       & 1.35       & 0.02       & 0.15       \\
Fairfield-Suisun            & Fairfield, CA                & 155000      & 137          & 8.50       & 9.85       & 8.95       & 8.95       & 0.00       & 2.17       & 0.00       & 0.12       \\
Five Mile Creek             & Fultondale, AL               & 77000       & 123          & 6.91       & 8.84       & 8.45       & 8.42       & 0.00       & 3.26       & 0.01       & 0.17       \\
Gainesville                 & Gainesville, TX              & 17300       & 91           & 8.11       & 9.42       & 8.79       & 8.79       & 0.00       & 1.91       & 0.00       & 0.13       \\
Garland Rowlett Creek       & Garland, TX                  & 200000      & 223          & 8.29       & 11.17      & 8.99       & 9.00       & 0.00       & 4.34       & 0.00       & 0.11       \\
Glenbard                    & Glen Ellyn, IL               & 86000       & 150          & 7.90       & 9.42       & 8.63       & 8.66       & 0.00       & 2.48       & 0.00       & 0.12       \\
Grandville                  & Jenison, MI                  & 75000       & 108          & 8.07       & 9.39       & 8.65       & 8.64       & 0.00       & 0.84       & 0.01       & 0.10       \\
Hagerstown                  & Hagerstown, MD               & 90000       & 100          & 7.18       & 9.60       & 8.45       & 8.45       & 0.00       & 1.21       & 0.00       & 0.09       \\
Hall Street                 & Concord, NH                  & 45000       & 132          & 7.88       & 9.28       & 8.27       & 8.29       & 0.00       & 1.78       & 0.01       & 0.18       \\
Hamlin                      & Winter Garden, FL            & 50000       & 106          & 7.69       & 9.77       & 8.12       & 8.18       & 0.00       & 3.36       & 0.01       & 0.16       \\
Harrison                    & Harrison, AR                 & 15000       & 48           & 7.37       & 8.71       & 8.23       & 8.21       & 0.00       & 1.02       & 0.00       & 0.13       \\
Hillsville                  & Hillsville, VA               & 3000        & 105          & 7.73       & 8.51       & 8.26       & 8.25       & 0.00       & 1.95       & 0.00       & 0.11       \\
Hollister                   & Hollister, CA                & 42000       & 133          & 8.66       & 10.54      & 9.21       & 9.21       & 0.00       & 1.76       & 0.00       & 0.09       \\
Hollywood Road              & Amarillo, TX                 & 60000       & 106          & 5.92       & 9.91       & 8.63       & 8.57       & 0.00       & 0.92       & 0.00       & 0.04       \\
Hyperion                    & Playa Del Rey, CA            & 4000000     & 151          & 8.37       & 9.86       & 9.00       & 9.02       & 0.00       & 2.54       & 0.00       & 0.10       \\
JB Latham                   & Laguna Niguel, CA            & 120000      & 103          & 8.22       & 10.12      & 8.78       & 8.80       & 0.00       & 2.16       & 0.00       & 0.10       \\
Jackson                     & Jackson, MI                  & 90000       & 206          & 8.06       & 9.09       & 8.56       & 8.56       & 0.00       & 1.81       & 0.01       & 0.12       \\
Jeffersonville              & Jeffersonville, IN           & 25000       & 121          & 7.63       & 9.04       & 8.31       & 8.32       & 0.00       & 1.81       & 0.00       & 0.16       \\
John M. Asplund             & Anchorage, AK                & 220000      & 34           & 8.03       & 9.40       & 8.48       & 8.48       & 0.00       & 0.88       & 0.04       & 0.12       \\
Johnnie Mosley              & Kinston, NC                  & 25000       & 103          & 7.27       & 8.67       & 8.03       & 8.04       & 0.00       & 1.47       & 0.00       & 0.10       \\
Johns Creek                 & Roswell, GA                  & 84486       & 172          & 7.68       & 9.39       & 8.61       & 8.62       & 0.00       & 3.25       & 0.01       & 0.15       \\
Joint                       & Carson, CA                   & 3500000     & 248          & 7.98       & 9.78       & 9.13       & 9.14       & 0.00       & 2.00       & 0.00       & 0.06       \\
Kansas City                 & Kansas City, KS              & 35000       & 95           & 8.14       & 9.58       & 8.74       & 8.76       & 0.00       & 1.57       & 0.00       & 0.13       \\
Kaw Point                   & Kansas City, KS              & 90000       & 94           & 7.60       & 9.18       & 8.79       & 8.77       & 0.00       & 1.57       & 0.00       & 0.13       \\
Lancaster                   & Lancaster, CA                & 200000      & 145          & 8.29       & 10.25      & 8.94       & 8.96       & 0.00       & 1.35       & 0.00       & 0.06       \\
Lander Street               & Boise, ID                    & 108556      & 92           & 7.83       & 8.99       & 8.47       & 8.48       & 0.00       & 0.32       & 0.00       & 0.03       \\
Las Gallinas                & San Rafael, CA               & 30000       & 163          & 7.89       & 9.83       & 8.70       & 8.71       & 0.00       & 2.95       & 0.00       & 0.16       \\
Lawrence Kansas             & Lawrence, KS                 & 80000       & 150          & 7.60       & 9.40       & 8.65       & 8.64       & 0.00       & 3.48       & 0.00       & 0.09       \\
Little Falls Run            & Fredericksburg, VA           & 50000       & 72           & 8.17       & 8.89       & 8.64       & 8.62       & 0.00       & 0.56       & 0.01       & 0.06       \\
Little River                & Roswell, GA                  & 12818       & 172          & 7.42       & 9.41       & 8.32       & 8.33       & 0.00       & 3.25       & 0.01       & 0.15       \\
Lompoc                      & Lompoc, CA                   & 69290       & 162          & 8.38       & 9.93       & 9.10       & 9.10       & 0.00       & 2.87       & 0.00       & 0.08       \\
Los Banos                   & Los Banos, CA                & 42000       & 113          & 8.50       & 10.12      & 9.04       & 9.09       & 0.00       & 0.78       & 0.00       & 0.06       \\
Loxahatchee                 & Jupiter, FL                  & 90000       & 142          & 7.56       & 9.87       & 8.30       & 8.36       & 0.00       & 3.81       & 0.03       & 0.21       \\
MDWASD Central              & Key Biscayne, FL             & 829725      & 79           & 7.66       & 8.87       & 8.18       & 8.19       & 0.00       & 2.84       & 0.10       & 0.25       \\
MDWASD North                & North Miami, FL              & 776150      & 91           & 6.57       & 8.75       & 8.10       & 8.03       & 0.00       & 1.54       & 0.05       & 0.22       \\
MDWASD South                & Miami, FL                    & 920528      & 88           & 7.88       & 9.00       & 8.28       & 8.29       & 0.00       & 2.84       & 0.05       & 0.25       \\
Madera                      & Madera, CA                   & 67944       & 68           & 8.74       & 9.74       & 9.11       & 9.11       & 0.00       & 2.08       & 0.00       & 0.09       \\
Mankato                     & Mankato, MN                  & 70000       & 149          & 8.08       & 9.77       & 8.63       & 8.62       & 0.00       & 1.93       & 0.00       & 0.10       \\
Markshalltown               & Marshalltown, IA             & 27400       & 87           & 8.00       & 9.37       & 8.79       & 8.82       & 0.00       & 1.02       & 0.00       & 0.06       \\
Marlay Taylor               & Hollywood, MD                & 55000       & 83           & 7.79       & 9.28       & 8.36       & 8.36       & 0.00       & 1.20       & 0.00       & 0.08       \\
Merced                      & Merced, CA                   & 91000       & 303          & 8.48       & 10.23      & 9.24       & 9.25       & 0.00       & 1.45       & 0.00       & 0.05       \\
Mid-Coastside               & Half Moon Bay, CA            & 28000       & 182          & 8.08       & 10.86      & 8.79       & 8.83       & 0.00       & 1.87       & 0.00       & 0.07       \\
Modesto's Sutter            & Modesto, CA                  & 230000      & 294          & 8.61       & 9.72       & 9.18       & 9.16       & 0.00       & 2.23       & 0.00       & 0.06       \\
Monteplier                  & Montpelier, VT               & 10100       & 67           & 7.54       & 9.37       & 8.52       & 8.48       & 0.00       & 2.66       & 0.02       & 0.20       \\
Monterey One                & Marina, CA                   & 262000      & 107          & 8.50       & 10.13      & 9.12       & 9.13       & 0.00       & 1.64       & 0.00       & 0.12       \\
Morris Forman               & Louisville, KY               & 423913      & 75           & 7.67       & 8.66       & 8.20       & 8.18       & 0.00       & 2.60       & 0.00       & 0.13       \\
Mt. Pleasant                & Mt. Pleasant, MI             & 21690       & 52           & 7.76       & 8.96       & 8.39       & 8.41       & 0.00       & 1.43       & 0.00       & 0.09       \\
Muscatine                   & Muscatine, IA                & 24400       & 107          & 7.59       & 9.55       & 8.61       & 8.64       & 0.00       & 1.68       & 0.00       & 0.11       \\
Norhtwest Water             & Orlando, FL                  & 66690       & 196          & 7.36       & 9.95       & 8.25       & 8.29       & 0.00       & 3.36       & 0.02       & 0.17       \\
North Water                 & Jeffersonville, IN           & 25000       & 119          & 7.93       & 8.83       & 8.42       & 8.41       & 0.00       & 1.81       & 0.00       & 0.16       \\
Novato                      & Novato, CA                   & 53000       & 176          & 7.85       & 9.61       & 8.69       & 8.70       & 0.00       & 2.96       & 0.00       & 0.13       \\
Ocean                       & Oakhurst, NJ                 & 50000       & 37           & 8.15       & 9.26       & 8.71       & 8.70       & 0.00       & 0.41       & 0.00       & 0.05       \\
Oceanside                   & San Francisco, CA, CA        & 250000      & 776          & 8.02       & 10.83      & 8.75       & 8.75       & 0.00       & 3.15       & 0.00       & 0.08       \\
Ottumwa                     & Ottumwa, IA                  & 25529       & 104          & 7.84       & 9.00       & 8.36       & 8.35       & 0.00       & 0.71       & 0.00       & 0.07       \\
Palo Alto                   & Palo Alto, CA                & 236000      & 805          & 8.35       & 11.31      & 9.01       & 9.04       & 0.00       & 3.00       & 0.00       & 0.06       \\
Parker North                & Parker, CO                   & 35000       & 191          & 8.14       & 10.69      & 8.60       & 8.63       & 0.00       & 1.42       & 0.00       & 0.06       \\
Parker South                & Parker, CO                   & 25000       & 192          & 7.86       & 9.42       & 8.54       & 8.55       & 0.00       & 1.42       & 0.00       & 0.06       \\
Paso Robles                 & Paso Robles, CA              & 31037       & 249          & 8.56       & 9.89       & 9.21       & 9.20       & 0.00       & 2.83       & 0.00       & 0.07       \\
Passaic Valley              & Newark, NJ                   & 1500000     & 146          & 6.79       & 9.74       & 8.44       & 8.44       & 0.00       & 2.15       & 0.02       & 0.16       \\
Penacook                    & Concord, NH                  & 4000        & 130          & 7.79       & 9.43       & 8.28       & 8.30       & 0.00       & 1.78       & 0.01       & 0.18       \\
Portland                    & Portland, ME                 & 65000       & 111          & 7.81       & 8.94       & 8.42       & 8.40       & 0.00       & 1.88       & 0.01       & 0.13       \\
Provo City                  & Provo, UT                    & 115000      & 95           & 8.51       & 9.52       & 8.90       & 8.91       & 0.00       & 0.82       & 0.02       & 0.10       \\
RM Clayton                  & Atlanta, GA                  & 294660      & 116          & 8.09       & 9.28       & 8.60       & 8.60       & 0.00       & 2.01       & 0.02       & 0.15       \\
Red Wing                    & Red Wing, MN                 & 16000       & 36           & 8.45       & 8.91       & 8.63       & 8.66       & 0.00       & 1.30       & 0.00       & 0.06       \\
Regional                    & Laguna Niguel, CA            & 129000      & 102          & 8.10       & 10.00      & 8.72       & 8.73       & 0.00       & 2.16       & 0.00       & 0.10       \\
Regional No. 1              & Ontario, CA                  & 890000      & 193          & 8.40       & 10.02      & 9.03       & 9.04       & 0.00       & 0.90       & 0.00       & 0.04       \\
River Road                  & Amarillo, TX                 & 140000      & 103          & 8.13       & 9.47       & 8.75       & 8.74       & 0.00       & 0.92       & 0.00       & 0.04       \\
Riverside                   & Riverside, CA                & 350000      & 88           & 8.47       & 9.90       & 9.07       & 9.09       & 0.00       & 1.05       & 0.00       & 0.04       \\
Rochester                   & Rochester, MN                & 120000      & 122          & 8.22       & 9.92       & 8.68       & 8.70       & 0.00       & 0.92       & 0.00       & 0.09       \\
SJRA No. 1                  & Woodlands, TX                & 65000       & 77           & 7.79       & 9.82       & 8.35       & 8.35       & 0.00       & 1.94       & 0.00       & 0.11       \\
SJRA No. 2                  & Woodlands, TX                & 70000       & 77           & 7.90       & 9.21       & 8.34       & 8.38       & 0.00       & 1.94       & 0.00       & 0.11       \\
SJRA No. 3                  & Woodlands, TX                & 15000       & 77           & 7.91       & 9.04       & 8.47       & 8.44       & 0.00       & 1.94       & 0.00       & 0.11       \\
Sacramento                  & Sacramento, CA               & 1480000     & 812          & 8.33       & 10.14      & 8.98       & 8.99       & 0.00       & 4.26       & 0.00       & 0.06       \\
Salina                      & Salina, KS                   & 47000       & 91           & 8.54       & 9.45       & 9.07       & 9.07       & 0.00       & 1.44       & 0.00       & 0.08       \\
San Francisco               & San Francisco, CA            & 750000      & 449          & 8.13       & 9.78       & 8.89       & 8.89       & 0.00       & 3.14       & 0.00       & 0.08       \\
San Jose-Santa Clara        & San Jose, CA                 & 1500000     & 810          & 8.60       & 10.57      & 9.17       & 9.18       & 0.00       & 3.00       & 0.00       & 0.06       \\
San Leandro                 & San Leandro, CA              & 50000       & 141          & 7.66       & 9.64       & 8.82       & 8.78       & 0.00       & 1.96       & 0.00       & 0.10       \\
San Mateo \& Estero         & San Mateo, CA                & 150000      & 162          & 8.11       & 9.86       & 8.88       & 8.87       & 0.00       & 1.67       & 0.00       & 0.10       \\
Santa Cruz (City)           & Santa Cruz, CA               & 160000      & 209          & 7.90       & 11.04      & 8.70       & 8.75       & 0.00       & 2.93       & 0.00       & 0.13       \\
Santa Cruz (County)         & Santa Cruz, CA               & 160000      & 210          & 8.23       & 10.64      & 8.69       & 8.73       & 0.00       & 2.93       & 0.00       & 0.13       \\
Santa Rosa                  & Santa Rosa, CA               & 230000      & 155          & 8.29       & 9.88       & 9.16       & 9.16       & 0.00       & 2.27       & 0.00       & 0.13       \\
Sausalito-Marin             & Sausalito, CA                & 18000       & 134          & 7.29       & 9.29       & 8.54       & 8.54       & 0.00       & 1.71       & 0.00       & 0.11       \\
Seaford                     & Seaford, DE                  & 13172       & 81           & 7.95       & 9.49       & 8.59       & 8.60       & 0.00       & 1.69       & 0.00       & 0.10       \\
Silicon Valley              & Silicon Valley, CA           & 199000      & 808          & 7.98       & 10.37      & 8.98       & 8.99       & 0.00       & 3.71       & 0.00       & 0.08       \\
Somerset Raritan            & Bridgewater, NJ              & 130000      & 39           & 7.88       & 8.97       & 8.41       & 8.39       & 0.00       & 1.95       & 0.00       & 0.20       \\
Soscol                      & Napa, CA                     & 83300       & 134          & 8.85       & 9.91       & 9.27       & 9.29       & 0.00       & 2.20       & 0.00       & 0.12       \\
South Bay                   & San Diego, CA                & 1600000     & 36           & 8.91       & 9.93       & 9.65       & 9.62       & 0.00       & 0.68       & 0.00       & 0.11       \\
South Bend                  & South Bend, IN               & 130000      & 130          & 8.08       & 9.36       & 8.63       & 8.63       & 0.00       & 1.28       & 0.01       & 0.11       \\
South Burlington            & South Burlington, VT         & 16000       & 39           & 8.21       & 8.73       & 8.47       & 8.48       & 0.00       & 1.83       & 0.02       & 0.20       \\
South Columbus              & Columbus, GA                 & 278000      & 118          & 7.69       & 9.16       & 8.49       & 8.49       & 0.00       & 2.32       & 0.00       & 0.14       \\
South County                & Gilroy, CA                   & 110338      & 810          & 8.38       & 10.69      & 8.98       & 9.01       & 0.00       & 3.00       & 0.00       & 0.06       \\
South Laredo                & Laredo, TX                   & 120000      & 94           & 8.63       & 10.05      & 9.39       & 9.38       & 0.00       & 1.58       & 0.00       & 0.03       \\
South Monmouth              & Belmar, NJ                   & 52672       & 109          & 7.73       & 10.06      & 8.46       & 8.49       & 0.00       & 2.22       & 0.00       & 0.13       \\
South River                 & Atlanta, GA                  & 105160      & 115          & 7.71       & 9.04       & 8.40       & 8.37       & 0.00       & 2.01       & 0.02       & 0.16       \\
South Water                 & Orlando, FL                  & 183009      & 195          & 7.91       & 9.18       & 8.39       & 8.40       & 0.00       & 3.36       & 0.03       & 0.17       \\
Southern Marin              & Mill Valley, CA              & 30000       & 107          & 7.73       & 8.86       & 8.47       & 8.47       & 0.00       & 2.95       & 0.00       & 0.19       \\
St. Cloud                   & St. Cloud, MN                & 120000      & 59           & 8.10       & 9.44       & 8.52       & 8.50       & 0.00       & 1.95       & 0.01       & 0.10       \\
Sunnyvale                   & Sunnyvale, CA                & 153000      & 805          & 8.46       & 10.73      & 9.29       & 9.30       & 0.00       & 3.00       & 0.00       & 0.06       \\
Traverse City               & Traverse City, MI            & 30623       & 88           & 8.01       & 9.02       & 8.43       & 8.43       & 0.00       & 1.33       & 0.00       & 0.08       \\
Turkey Creek                & Pinson, AL                   & 30000       & 125          & 7.71       & 10.14      & 8.40       & 8.42       & 0.00       & 3.26       & 0.01       & 0.16       \\
Turlock                     & Turlock, CA                  & 86000       & 111          & 7.98       & 10.16      & 8.67       & 8.70       & 0.00       & 1.51       & 0.00       & 0.09       \\
Upper Blackstone            & Millbury, MA                 & 250000      & 69           & 7.66       & 8.77       & 8.21       & 8.24       & 0.00       & 1.60       & 0.02       & 0.19       \\
Utoy Creek                  & Atlanta, GA                  & 70887       & 115          & 7.78       & 9.30       & 8.30       & 8.32       & 0.00       & 2.01       & 0.02       & 0.16       \\
Vallejo                     & Vallejo, CA                  & 121000      & 143          & 8.20       & 10.70      & 8.95       & 8.95       & 0.00       & 1.62       & 0.00       & 0.11       \\
Valley                      & Indio, CA                    & 91765       & 154          & 8.61       & 10.93      & 9.31       & 9.34       & 0.00       & 1.05       & 0.00       & 0.05       \\
Valley Creek                & Bessemer, AL                 & 225000      & 158          & 7.75       & 9.07       & 8.51       & 8.52       & 0.00       & 3.26       & 0.02       & 0.18       \\
Village Creek               & Birmingham, AL               & 200000      & 150          & 7.85       & 10.11      & 8.47       & 8.47       & 0.00       & 1.93       & 0.01       & 0.12       \\
Warren                      & Warren, MI                   & 140000      & 137          & 7.87       & 9.26       & 8.43       & 8.44       & 0.00       & 1.11       & 0.01       & 0.11       \\
Weaton                      & Wheaton, IL                  & 63000       & 141          & 8.05       & 9.85       & 8.76       & 8.75       & 0.00       & 1.40       & 0.00       & 0.09       \\
West Boise                  & Boise, ID                    & 186901      & 92           & 8.06       & 9.56       & 8.49       & 8.48       & 0.00       & 0.32       & 0.00       & 0.03       \\
West County                 & Richmond, CA                 & 100000      & 151          & 7.80       & 10.36      & 8.83       & 8.84       & 0.00       & 1.60       & 0.00       & 0.07       \\
Wheeling                    & Wheeling, WV                 & 100000      & 52           & 8.02       & 8.68       & 8.38       & 8.38       & 0.00       & 1.33       & 0.01       & 0.13       \\
Wichita Falls               & Wichita Falls, TX, TX        & 90000       & 107          & 8.32       & 9.22       & 8.89       & 8.89       & 0.00       & 0.90       & 0.00       & 0.07       \\
Windsor                     & Windsor, CA                  & 28000       & 95           & 8.20       & 10.60      & 8.90       & 8.89       & 0.00       & 3.31       & 0.00       & 0.21       \\
Winters                     & Winters, CA                  & 7286        & 101          & 8.22       & 10.70      & 8.79       & 8.83       & 0.00       & 1.61       & 0.00       & 0.12       \\
Wolcott                     & Kansas City, KS              & 15000       & 93           & 7.26       & 9.25       & 8.60       & 8.60       & 0.00       & 1.57       & 0.00       & 0.12       \\
Woodland                    & Woodland, CA                 & 59000       & 108          & 8.54       & 9.98       & 9.00       & 9.07       & 0.00       & 1.52       & 0.00       & 0.11       \\
Yankton                     & Yankton, SD                  & 20000       & 47           & 7.96       & 9.59       & 8.40       & 8.42       & 0.00       & 2.13       & 0.00       & 0.11       \\
York                        & York Beach, ME               & 10000       & 88           & 7.51       & 9.13       & 8.04       & 8.07       & 0.00       & 2.74       & 0.01       & 0.23       \\
Youngstown                  & Youngstown, OH               & 174000      & 103          & 7.26       & 8.97       & 8.37       & 8.33       & 0.00       & 1.02       & 0.00       & 0.09       \\
Zacate Creek                & Laredo, TX                   & 140000      & 92           & 8.76       & 10.46      & 9.31       & 9.35       & 0.00       & 1.58       & 0.00       & 0.03      
\end{longtable}
